Differentiable Causal Computations via Delayed Trace

We investigate causal computations taking sequences of inputs to sequences of outputs where the $n$th output depends on the first $n$ inputs only. We model these in category theory via a construction taking a Cartesian category $C$ to another category $St(C)$ with a novel trace-like operation called "delayed trace", which misses yanking and dinaturality axioms of the usual trace. The delayed trace operation provides a feedback mechanism in $St(C)$ with an implicit guardedness guarantee. When $C$ is equipped with a Cartesian differential operator, we construct a differential operator for $St(C)$ using an abstract version of backpropagation through time, a technique from machine learning based on unrolling of functions. This obtains a swath of properties for backpropagation through time, including a chain rule and Schwartz theorem. Our differential operator is also able to compute the derivative of a stateful network without requiring the network to be unrolled.

==> figures/2cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {$\cdot$};
		\node [style=none] (1) at (3, 2) {$\cdot$};
		\node [style=none] (2) at (1, 0) {$\cdot$};
		\node [style=none] (3) at (3, 0) {$\cdot$};
		\node [style=none] (4) at (2, 1) {$f$};
		\node [style=none] (5) at (0.5, 1) { $X$};
		\node [style=none] (6) at (3.5, 1) { $Y$};
		\node [style=none] (7) at (2, 2.5) { $S$};
		\node [style=none] (8) at (2, -0.5) { $S'$};
		\node [style=none] (9) at (6, 2) {};
		\node [style=none] (10) at (8, 2) {};
		\node [style=none] (11) at (6, 0) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style=smallbox] (13) at (7, 1) {$\phi$};
		\node [style=none] (14) at (5.5, 1) { $X$};
		\node [style=none] (15) at (8.5, 1) { $Y$};
		\node [style=none] (16) at (7, 2.5) { $S$};
		\node [style=none] (17) at (7, -0.5) { $S'$};
		\node [style=none] (18) at (4.5, 1) {=};
		\node [style=none] (19) at (6, 0.75) {};
		\node [style=none] (20) at (6.55, 0.75) {};
		\node [style=none] (21) at (7.45, 0.75) {};
		\node [style=none] (22) at (8, 0.75) {};
		\node [style=none] (23) at (7, 2) {};
		\node [style=none] (24) at (6.55, 1.25) {};
		\node [style=none] (25) at (7.45, 1.25) {};
		\node [style=none] (26) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=-165, looseness=1.75] (23.center) to (24.center);
		\draw [in=15, out=0, looseness=1.25] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/allshims.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (0, -0.125) {$Uf$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=smallbox] (5) at (-1.75, 0.5) {$\phi_1$};
		\node [style=smallbox] (6) at (-1.75, -0.75) {$\psi_1$};
		\node [style=smallbox] (7) at (1.75, 0.5) {$\phi_2$};
		\node [style=smallbox] (8) at (1.75, -0.75) {$\psi_2$};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=none] (10) at (2.75, -0.75) {};
		\node [style=none] (11) at (-2.75, 0.5) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (11.center) to (5);
		\draw [style=state, in=-180, out=0, looseness=1.25] (5) to (3.center);
		\draw [style=state, in=-180, out=0, looseness=1.25] (1.center) to (7);
		\draw [style=state] (7) to (9.center);
		\draw (10.center) to (8);
		\draw [in=0, out=-180, looseness=1.25] (8) to (2.center);
		\draw [in=0, out=180, looseness=1.25] (4.center) to (6);
		\draw (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circuitgrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-5, 0.125) {$C$};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-5.75, -0.45) {};
		\node [style=none] (5) at (-3.25, 0) {::=};
		\node [style=none] (8) at (-6.25, 0.5) {};
		\node [style=none] (9) at (-6.25, -0.45) {};
		\node [style=none] (10) at (-6, 0.25) {$\vdots$};
		\node [style=box] (12) at (-1.5, 0.125) {$H_0f$};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=box] (25) at (1.5, 0.125) {$C_1$};
		\node [style=none] (36) at (5, -1.5) {};
		\node [style=none] (37) at (5, 2) {};
		\node [style=box] (38) at (3.5, 0.125) {$C_2$};
		\node [style=box] (44) at (6.5, 1.125) {$C_1$};
		\node [style=box] (55) at (6.5, -0.625) {$C_2$};
		\node [style=none] (66) at (8, -1.5) {};
		\node [style=none] (67) at (8, 2) {};
		\node [style=tallbox] (68) at (9.5, -0.375) {$C$};
		\node [style=none] (83) at (10.25, 0.75) {};
		\node [style=none] (84) at (8.75, 0.75) {};
		\node [style=delay] (85) at (11, 0.75) {$i$};
		\node [style=none] (86) at (8.75, 1.5) {};
		\node [style=none] (87) at (11.5, 0.75) {};
		\node [style=none] (88) at (11.5, 1.5) {};
		\node [style=none] (89) at (-3.75, 0.5) {};
		\node [style=none] (90) at (-3.75, -0.45) {};
		\node [style=none] (91) at (-4.25, 0.5) {};
		\node [style=none] (92) at (-4.25, -0.45) {};
		\node [style=none] (93) at (-4, 0.25) {$\vdots$};
		\node [style=none] (94) at (-2.25, 0.5) {};
		\node [style=none] (95) at (-2.25, -0.45) {};
		\node [style=none] (96) at (-2.75, 0.5) {};
		\node [style=none] (97) at (-2.75, -0.45) {};
		\node [style=none] (98) at (-2.575, 0.25) {$\vdots$};
		\node [style=none] (99) at (-0.25, 0.5) {};
		\node [style=none] (100) at (-0.25, -0.45) {};
		\node [style=none] (101) at (-0.75, 0.5) {};
		\node [style=none] (102) at (-0.75, -0.45) {};
		\node [style=none] (103) at (-0.375, 0.25) {$\vdots$};
		\node [style=none] (104) at (0.75, 0.5) {};
		\node [style=none] (105) at (0.75, -0.45) {};
		\node [style=none] (106) at (0.25, 0.5) {};
		\node [style=none] (107) at (0.25, -0.45) {};
		\node [style=none] (108) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (109) at (2.75, 0.5) {};
		\node [style=none] (110) at (2.75, -0.45) {};
		\node [style=none] (111) at (2.25, 0.5) {};
		\node [style=none] (112) at (2.25, -0.45) {};
		\node [style=none] (113) at (2.5, 0.25) {$\vdots$};
		\node [style=none] (114) at (4.75, 0.5) {};
		\node [style=none] (115) at (4.75, -0.45) {};
		\node [style=none] (116) at (4.25, 0.5) {};
		\node [style=none] (117) at (4.25, -0.45) {};
		\node [style=none] (118) at (4.5, 0.25) {$\vdots$};
		\node [style=none] (119) at (5.75, 1.5) {};
		\node [style=none] (120) at (5.75, 0.55) {};
		\node [style=none] (121) at (5.25, 1.5) {};
		\node [style=none] (122) at (5.25, 0.55) {};
		\node [style=none] (123) at (5.5, 1.25) {$\vdots$};
		\node [style=none] (124) at (7.75, 1.5) {};
		\node [style=none] (125) at (7.75, 0.55) {};
		\node [style=none] (126) at (7.25, 1.5) {};
		\node [style=none] (127) at (7.25, 0.55) {};
		\node [style=none] (128) at (7.5, 1.25) {$\vdots$};
		\node [style=none] (129) at (5.75, -0.25) {};
		\node [style=none] (130) at (5.75, -1.2) {};
		\node [style=none] (131) at (5.25, -0.25) {};
		\node [style=none] (132) at (5.25, -1.2) {};
		\node [style=none] (133) at (5.5, -0.5) {$\vdots$};
		\node [style=none] (134) at (7.75, -0.25) {};
		\node [style=none] (135) at (7.75, -1.2) {};
		\node [style=none] (136) at (7.25, -0.25) {};
		\node [style=none] (137) at (7.25, -1.2) {};
		\node [style=none] (138) at (7.5, -0.5) {$\vdots$};
		\node [style=none] (139) at (8.75, 0.25) {};
		\node [style=none] (140) at (8.75, -1.2) {};
		\node [style=none] (141) at (8.25, 0.25) {};
		\node [style=none] (142) at (8.25, -1.2) {};
		\node [style=none] (143) at (8.5, -0.25) {$\vdots$};
		\node [style=none] (144) at (11.75, 0.25) {};
		\node [style=none] (145) at (11.75, -1.2) {};
		\node [style=none] (146) at (10.25, 0.25) {};
		\node [style=none] (147) at (10.25, -1.2) {};
		\node [style=none] (148) at (11, -0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (24.center) to (23.center);
		\draw (37.center) to (36.center);
		\draw (67.center) to (66.center);
		\draw [style=state] (83.center) to (85);
		\draw [style=state, bend left=270, looseness=1.75] (86.center) to (84.center);
		\draw [style=state, bend left=90, looseness=1.50] (88.center) to (87.center);
		\draw [style=state] (88.center) to (86.center);
		\draw [style=state] (85) to (87.center);
		\draw (91.center) to (89.center);
		\draw (90.center) to (92.center);
		\draw (96.center) to (94.center);
		\draw (95.center) to (97.center);
		\draw (101.center) to (99.center);
		\draw (100.center) to (102.center);
		\draw (106.center) to (104.center);
		\draw (105.center) to (107.center);
		\draw (111.center) to (109.center);
		\draw (110.center) to (112.center);
		\draw (116.center) to (114.center);
		\draw (115.center) to (117.center);
		\draw (121.center) to (119.center);
		\draw (120.center) to (122.center);
		\draw (126.center) to (124.center);
		\draw (125.center) to (127.center);
		\draw (131.center) to (129.center);
		\draw (130.center) to (132.center);
		\draw (136.center) to (134.center);
		\draw (135.center) to (137.center);
		\draw (141.center) to (139.center);
		\draw (140.center) to (142.center);
		\draw (146.center) to (144.center);
		\draw (145.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composedsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2.5, 0.125) {$\phi$};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (3.25, -0.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=delay] (7) at (4, 0.5) {$i$};
		\node [style=none] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=box] (11) at (6.75, 0.125) {$\psi$};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (7.5, -0.25) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (15) at (6, -0.25) {};
		\node [style=none] (17) at (9.25, -0.25) {};
		\node [style=delay] (18) at (8.25, 0.5) {$j$};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (8.75, 0.5) {};
		\node [style=none] (21) at (8.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [style=state] (1.center) to (7);
		\draw [style=state, bend left=270, looseness=2.00] (8.center) to (3.center);
		\draw [style=state, bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=state] (10.center) to (8.center);
		\draw [style=state] (7) to (9.center);
		\draw (13.center) to (17.center);
		\draw [style=state] (12.center) to (18);
		\draw [style=state, bend right=90, looseness=2.00] (19.center) to (14.center);
		\draw [style=state, bend left=90, looseness=1.50] (21.center) to (20.center);
		\draw [style=state] (21.center) to (19.center);
		\draw [style=state] (18) to (20.center);
		\draw (2.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composedsimple_deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (6.25, 0) {$D\phi$};
		\node [style=none] (1) at (5.5, 0.925) {};
		\node [style=none] (2) at (5.5, 0.325) {};
		\node [style=none] (3) at (7, -0.5) {};
		\node [style=none] (4) at (7.5, -0.5) {};
		\node [style=none] (5) at (7, 0.925) {};
		\node [style=box] (6) at (2.5, -1.25) {$\phi$};
		\node [style=none] (7) at (3.25, -0.9) {};
		\node [style=none] (8) at (4.5, -2.325) {};
		\node [style=none] (9) at (1.75, 0.35) {};
		\node [style=none] (10) at (5.5, -0.325) {};
		\node [style=none] (11) at (1.75, -1.675) {};
		\node [style=black dot] (12) at (1.25, -2.2) {};
		\node [style=black dot] (13) at (4.925, -0.5) {};
		\node [style=none] (14) at (3.25, -1.75) {};
		\node [style=none] (16) at (5.5, 0.925) {};
		\node [style=none] (17) at (5.5, 1.675) {};
		\node [style=none] (18) at (8.25, 0.925) {};
		\node [style=none] (19) at (8.25, 1.675) {};
		\node [style=delay] (20) at (7.75, 0.925) {0};
		\node [style=delay] (21) at (4, -0.9) {$i$};
		\node [style=none] (22) at (0.5, -2.2) {};
		\node [style=none] (23) at (1.75, -0.875) {};
		\node [style=none] (24) at (1.75, -0.0499999) {};
		\node [style=none] (25) at (4.5, -0.875) {};
		\node [style=none] (26) at (4.5, -0.0499999) {};
		\node [style=none] (27) at (5.5, -1) {};
		\node [style=none] (28) at (0.5, 0.35) {};
		\node [style=tallbox] (29) at (13.25, 0) {$D\psi$};
		\node [style=none] (30) at (12.5, 0.925) {};
		\node [style=none] (31) at (12.5, 0.325) {};
		\node [style=none] (32) at (14, -0.5) {};
		\node [style=none] (33) at (15.75, -0.5) {};
		\node [style=none] (34) at (14, 0.925) {};
		\node [style=box] (35) at (9.5, -1.25) {$\psi$};
		\node [style=none] (36) at (10.25, -0.9) {};
		\node [style=none] (37) at (11.5, -2.325) {};
		\node [style=none] (38) at (8.75, 0.35) {};
		\node [style=none] (39) at (12.5, -0.325) {};
		\node [style=none] (40) at (8.75, -1.675) {};
		\node [style=black dot] (41) at (8.25, -2.2) {};
		\node [style=black dot] (42) at (11.925, -0.5) {};
		\node [style=none] (43) at (10.25, -1.75) {};
		\node [style=black dot] (44) at (10.75, -1.75) {};
		\node [style=none] (45) at (12.5, 0.925) {};
		\node [style=none] (46) at (12.5, 1.675) {};
		\node [style=none] (47) at (15.25, 0.925) {};
		\node [style=none] (48) at (15.25, 1.675) {};
		\node [style=delay] (49) at (14.75, 0.925) {0};
		\node [style=delay] (50) at (11, -0.9) {$j$};
		\node [style=none] (51) at (7.5, -2.2) {};
		\node [style=none] (52) at (8.75, -0.875) {};
		\node [style=none] (53) at (8.75, -0.0499999) {};
		\node [style=none] (54) at (11.5, -0.875) {};
		\node [style=none] (55) at (11.5, -0.0499999) {};
		\node [style=none] (56) at (12.5, -1) {};
		\node [style=none] (57) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [style=state, in=-180, out=0, looseness=1.25] (13) to (10.center);
		\draw [style=state, bend right=90, looseness=1.25] (17.center) to (16.center);
		\draw [style=state, bend left=90, looseness=1.25] (19.center) to (18.center);
		\draw [style=state] (19.center) to (17.center);
		\draw [style=state] (1.center) to (16.center);
		\draw [style=state] (5.center) to (20);
		\draw [style=state] (20) to (18.center);
		\draw (22.center) to (12);
		\draw [style=state, bend right=90, looseness=1.50] (24.center) to (23.center);
		\draw [style=state, bend left=90, looseness=1.75] (26.center) to (25.center);
		\draw [style=state] (26.center) to (24.center);
		\draw [in=180, out=90, looseness=1.25] (12) to (11.center);
		\draw [bend right, looseness=0.50] (12) to (8.center);
		\draw [style=state] (7.center) to (21);
		\draw [style=state] (21) to (25.center);
		\draw (2.center) to (9.center);
		\draw [in=-180, out=45, looseness=0.50] (8.center) to (27.center);
		\draw [in=0, out=-180] (9.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw [style=state, in=-180, out=0, looseness=1.25] (42) to (39.center);
		\draw (43.center) to (44);
		\draw [style=state, bend right=90, looseness=1.50] (46.center) to (45.center);
		\draw [style=state, bend left=90, looseness=1.25] (48.center) to (47.center);
		\draw [style=state] (48.center) to (46.center);
		\draw [style=state] (30.center) to (45.center);
		\draw [style=state] (34.center) to (49);
		\draw [style=state] (49) to (47.center);
		\draw (51.center) to (41);
		\draw [style=state, bend right=90, looseness=1.75] (53.center) to (52.center);
		\draw [style=state, bend left=90, looseness=1.75] (55.center) to (54.center);
		\draw [style=state] (55.center) to (53.center);
		\draw [in=180, out=90, looseness=1.25] (41) to (40.center);
		\draw [bend right, looseness=0.50] (41) to (37.center);
		\draw [style=state] (36.center) to (50);
		\draw [style=state] (50) to (54.center);
		\draw (31.center) to (38.center);
		\draw [in=-180, out=45, looseness=0.50] (37.center) to (56.center);
		\draw [in=0, out=-180] (38.center) to (57.center);
		\draw (14.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conversion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=smallbox] (4) at (0, 1) {$\phi$};
		\node [style=none] (5) at (0, 2.5) { $S$};
		\node [style=none] (6) at (0, -0.5) { $S'$};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-0.45, 0.75) {};
		\node [style=none] (9) at (0.45, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (-0.45, 1.25) {};
		\node [style=none] (13) at (0.45, 1.25) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-1.5, 0.25) { $X$};
		\node [style=none] (16) at (1.5, 0.25) { $Y$};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-0.45, 1) {};
		\node [style=none] (19) at (0.45, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (-1.5, 1.5) { $T$};
		\node [style=none] (22) at (-1.5, 0.875) { $\times$};
		\node [style=none] (23) at (1.5, 0.875) { $\times$};
		\node [style=none] (24) at (1.5, 1.5) { $T'$};
		\node [style=none] (25) at (7.75, 2) {};
		\node [style=none] (26) at (9.75, 2) {};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (9.75, 0) {};
		\node [style=smallbox] (29) at (8.75, 1) {$\phi$};
		\node [style=none] (30) at (8.75, 2.5) { $S\times T$};
		\node [style=none] (31) at (8.75, -0.5) { $S'\times T'$};
		\node [style=none] (32) at (7.75, 0.75) {};
		\node [style=none] (33) at (8.3, 0.75) {};
		\node [style=none] (34) at (9.2, 0.75) {};
		\node [style=none] (35) at (9.75, 0.75) {};
		\node [style=none] (36) at (8.5, 2) {};
		\node [style=none] (37) at (8.3, 1.25) {};
		\node [style=none] (38) at (9.2, 1.25) {};
		\node [style=none] (39) at (8.5, 0) {};
		\node [style=none] (40) at (7.25, 1) { $X$};
		\node [style=none] (41) at (10.25, 1) { $Y$};
		\node [style=none] (42) at (9, 2) {};
		\node [style=none] (43) at (8.3, 1) {};
		\node [style=none] (44) at (9.2, 1) {};
		\node [style=none] (45) at (9, 0) {};
		\node [style=none] (46) at (-3, 1) {If $f =$};
		\node [style=none] (47) at (4.25, 1) {, then $\valtostate{f}[T][T'] =$};
		\node [style=none] (48) at (10.75, 1) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [in=180, out=-165, looseness=1.75] (11.center) to (12.center);
		\draw [in=15, out=0, looseness=1.25] (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=-165, looseness=1.75] (36.center) to (37.center);
		\draw [in=15, out=0, looseness=1.25] (38.center) to (39.center);
		\draw [in=180, out=-165, looseness=1.75] (42.center) to (43.center);
		\draw [in=45, out=0, looseness=2.00] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copydiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0) {};
		\node [style=black dot] (1) at (0.25, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=black dot] (3) at (2.5, 0) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (1.25, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw [bend right=45] (4.center) to (3);
		\draw [bend right=45] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crosscomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.325) {};
		\node [style=none] (1) at (0, 2.075) {};
		\node [style=box] (4) at (0.75, 1.75) {$Uf$};
		\node [style=box] (5) at (0.75, 0) {$Uk$};
		\node [style=none] (6) at (0, 1.425) {};
		\node [style=none] (7) at (0, -0.325) {};
		\node [style=none] (8) at (1.5, 2.075) {};
		\node [style=none] (9) at (1.5, 1.425) {};
		\node [style=none] (10) at (1.5, 0.325) {};
		\node [style=none] (11) at (1.5, -0.325) {};
		\node [style=none] (12) at (-1, 2.075) {};
		\node [style=none] (13) at (-1, 1.425) {};
		\node [style=none] (14) at (-1, 0.325) {};
		\node [style=none] (15) at (-1, -0.325) {};
		\node [style=none] (16) at (2.5, 2.075) {};
		\node [style=none] (17) at (2.5, 1.425) {};
		\node [style=none] (18) at (2.5, 0.325) {};
		\node [style=none] (19) at (2.5, -0.325) {};
		\node [style=none] (20) at (-1.5, 2.075) {$S$};
		\node [style=none] (21) at (-1.5, 1.425) {$T$};
		\node [style=none] (22) at (-1.5, 0.325) {$X$};
		\node [style=none] (23) at (-1.5, -0.325) {};
		\node [style=none] (24) at (-1.5, -0.325) {$Z$};
		\node [style=none] (25) at (3, -0.325) {$W$};
		\node [style=none] (26) at (3, 0.325) {$Y$};
		\node [style=none] (27) at (3, 2.075) {$S'$};
		\node [style=none] (28) at (3, 1.425) {$T'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state, in=180, out=0] (13.center) to (0.center);
		\draw [style=state] (12.center) to (1.center);
		\draw [style=state, in=180, out=0] (10.center) to (17.center);
		\draw [style=state] (8.center) to (16.center);
		\draw [in=-180, out=0] (14.center) to (6.center);
		\draw (15.center) to (7.center);
		\draw (11.center) to (19.center);
		\draw [in=-180, out=0] (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff2cell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 2) {};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=smallbox] (4) at (-2.25, 1) {$\phi$};
		\node [style=none] (5) at (-3.75, 1) { $X$};
		\node [style=none] (6) at (-0.75, 1) { $Y$};
		\node [style=none] (7) at (-2.25, 2.5) { $S$};
		\node [style=none] (8) at (-2.25, -0.5) { $S$};
		\node [style=none] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-2.7, 0.75) {};
		\node [style=none] (11) at (-1.8, 0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=none] (14) at (-2.7, 1.25) {};
		\node [style=none] (15) at (-1.8, 1.25) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-3.25, 4) {};
		\node [style=none] (18) at (-1.25, 4) {};
		\node [style=none] (19) at (-3.25, 3) {};
		\node [style=none] (20) at (-1.25, 3) {};
		\node [style=downtri] (21) at (-2.25, 3.5) {};
		\node [style=none] (22) at (-0.75, 3.5) { 1};
		\node [style=none] (23) at (-2.25, 4.5) { 1};
		\node [style=none] (24) at (-3.75, 3.5) { 1};
		\node [style=none] (25) at (-2.25, 3.575) { $i$};
		\node [style=none] (26) at (-2.25, 3) {};
		\node [style=none] (27) at (-2.25, -1.25) {$\vdots$};
		\node [style=none] (50) at (-5.5, 1.75) {\Large $\seqD$};
		\node [style=none] (51) at (1, 1.75) {\Large $=$};
		\node [style=none] (52) at (2.75, 5.75) {};
		\node [style=none] (53) at (9.75, 5.75) {};
		\node [style=none] (54) at (2.75, 4.75) {};
		\node [style=none] (55) at (9.75, 4.75) {};
		\node [style=downtri] (56) at (5.75, 5.25) {};
		\node [style=none] (57) at (10.25, 5.25) { 1};
		\node [style=none] (58) at (6.25, 6.25) { 1};
		\node [style=none] (59) at (2.25, 5.25) { 1};
		\node [style=none] (60) at (5.75, 5.325) { \footnotesize 0};
		\node [style=none] (61) at (5.75, 4.75) {};
		\node [style=downtri] (63) at (7.75, 5.25) {};
		\node [style=none] (64) at (7.75, 5.325) { $i$};
		\node [style=none] (65) at (7.75, 4.75) {};
		\node [style=tallbox] (66) at (5.75, 0.875) {$D\phi$};
		\node [style=none] (67) at (6.5, 0.5) {};
		\node [style=none] (69) at (5, -0.25) {};
		\node [style=none] (71) at (5, 1.25) {};
		\node [style=none] (73) at (3.75, 2.75) {};
		\node [style=none] (74) at (7.75, 2.75) {};
		\node [style=none] (75) at (3.75, -1.25) {};
		\node [style=none] (76) at (7.75, -1.25) {};
		\node [style=none] (77) at (5.75, 2.75) {};
		\node [style=none] (78) at (5, 2) {};
		\node [style=none] (79) at (6.75, 2.75) {};
		\node [style=none] (80) at (5, 0.5) {};
		\node [style=none] (81) at (3.75, 0.75) {};
		\node [style=none] (82) at (3.75, -0.25) {};
		\node [style=none] (83) at (7.75, 0.5) {};
		\node [style=none] (84) at (6.5, 1.25) {};
		\node [style=none] (85) at (5.75, -1.25) {};
		\node [style=none] (86) at (7.75, -1.25) {};
		\node [style=none] (87) at (9.75, -1.25) {};
		\node [style=none] (88) at (7.75, -3.25) {};
		\node [style=none] (89) at (9.75, -3.25) {};
		\node [style=smallbox] (90) at (8.75, -2.25) {$\phi$};
		\node [style=none] (91) at (7.75, -2.25) {};
		\node [style=none] (92) at (8.3, -2.5) {};
		\node [style=none] (93) at (9.2, -2.5) {};
		\node [style=black dot] (94) at (9.275, -2.5) {};
		\node [style=none] (95) at (8.75, -1.25) {};
		\node [style=none] (96) at (8.3, -2) {};
		\node [style=none] (97) at (9.2, -2) {};
		\node [style=none] (98) at (8, -3.25) {};
		\node [style=none] (99) at (9.75, 2.75) {};
		\node [style=none] (100) at (3.75, -3.25) {};
		\node [style=none] (101) at (9.75, 0.5) {};
		\node [style=none] (102) at (8.75, 2.75) {};
		\node [style=none] (103) at (5.75, -3.25) {};
		\node [style=none] (104) at (3.75, -2.25) {};
		\node [style=none] (105) at (3.75, 3.75) {};
		\node [style=none] (106) at (9.75, 3.75) {};
		\node [style=none] (107) at (2.75, 2.75) {};
		\node [style=none] (108) at (2.75, -3.25) {};
		\node [style=none] (109) at (2.75, 0.75) {};
		\node [style=none] (110) at (2.75, -1.25) {};
		\node [style=none] (111) at (5.75, 3.75) {};
		\node [style=none] (112) at (7.75, 3.75) {};
		\node [style=black dot] (113) at (3.25, -1.25) {};
		\node [style=black dot] (114) at (7.75, 3.25) {};
		\node [style=none] (115) at (2.75, 3.75) {};
		\node [style=none] (116) at (5.75, 4.25) { $S$};
		\node [style=none] (117) at (7.75, 4.25) { $S$};
		\node [style=none] (118) at (2.25, 0.75) { $X$};
		\node [style=none] (119) at (2.25, -1.25) { $X$};
		\node [style=none] (120) at (10.25, 0.5) { $Y$};
		\node [style=none] (121) at (7.75, -3.75) { $S$};
		\node [style=none] (122) at (5.75, -3.75) { $S$};
		\node [style=none] (123) at (6.25, -4.25) {$\vdots$};
		\node [style=none] (124) at (-4, -1.5) {};
		\node [style=none] (125) at (-4, 4.5) {};
		\node [style=none] (126) at (-0.5, -1.5) {};
		\node [style=none] (127) at (-0.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [in=180, out=-165, looseness=1.75] (13.center) to (14.center);
		\draw [in=15, out=0, looseness=1.25] (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (26.center) to (21);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (61.center) to (56);
		\draw (65.center) to (63);
		\draw [style=gray] (73.center) to (74.center);
		\draw [style=gray] (74.center) to (76.center);
		\draw [style=gray] (73.center) to (75.center);
		\draw [style=gray] (75.center) to (76.center);
		\draw [in=180, out=-165, looseness=1.75] (77.center) to (78.center);
		\draw [in=150, out=-165, looseness=2.00] (79.center) to (80.center);
		\draw (69.center) to (82.center);
		\draw [in=-180, out=0, looseness=1.25] (81.center) to (71.center);
		\draw (67.center) to (83.center);
		\draw [in=15, out=0, looseness=1.25] (84.center) to (85.center);
		\draw [style=gray] (86.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw [style=gray] (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [in=-180, out=0, looseness=1.25] (91.center) to (92.center);
		\draw (93.center) to (94);
		\draw [in=180, out=-165, looseness=1.75] (95.center) to (96.center);
		\draw [in=15, out=-45, looseness=2.00] (97.center) to (98.center);
		\draw [style=gray] (75.center) to (100.center);
		\draw (100.center) to (88.center);
		\draw (87.center) to (99.center);
		\draw [style=gray] (99.center) to (74.center);
		\draw [in=90, out=-150, looseness=1.25] (85.center) to (103.center);
		\draw (91.center) to (104.center);
		\draw (95.center) to (102.center);
		\draw (83.center) to (101.center);
		\draw [style=gray] (73.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (99.center);
		\draw [style=gray] (73.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (100.center);
		\draw (112.center) to (114);
		\draw (110.center) to (113);
		\draw (109.center) to (81.center);
		\draw [in=270, out=15, looseness=1.25] (77.center) to (111.center);
		\draw [bend right=15, looseness=1.25] (114) to (79.center);
		\draw [bend left=15, looseness=1.25] (114) to (102.center);
		\draw [bend left=15, looseness=1.25] (113) to (82.center);
		\draw [bend right=15, looseness=1.25] (113) to (104.center);
		\draw (105.center) to (115.center);
		\draw (115.center) to (107.center);
		\draw [bend right=45, looseness=0.25] (125.center) to (124.center);
		\draw [bend left=45, looseness=0.25] (127.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (1, 1) {$Df$};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (0.25, 1.75) {};
		\node [style=tri] (7) at (-0.5, 1.75) {};
		\node [style=none] (8) at (-0.5, 1.75) {0};
		\node [style=none] (9) at (3.5, 1) {=};
		\node [style=black dot] (10) at (5, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.75, 1.25) {};
		\node [style=tri] (13) at (5, 1.25) {};
		\node [style=none] (14) at (5, 1.25) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7) to (6.center);
		\draw (11.center) to (10);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-7.75, 1.75) {\Large $\seqD$};
		\node [style=none] (29) at (-1, 1.5) {\Large $=$};
		\node [style=none] (98) at (-6.5, -0.25) {};
		\node [style=none] (99) at (-6.5, 3.25) {};
		\node [style=none] (100) at (-2.25, -0.25) {};
		\node [style=none] (101) at (-2.25, 3.25) {};
		\node [style=box] (102) at (-5, 1.125) {$\phi$};
		\node [style=none] (103) at (-4.25, 1.5) {};
		\node [style=none] (104) at (-4.25, 0.75) {};
		\node [style=none] (105) at (-5.75, 1.5) {};
		\node [style=none] (106) at (-5.75, 0.75) {};
		\node [style=none] (107) at (-6.25, 0.75) {};
		\node [style=none] (108) at (-2.5, 0.75) {};
		\node [style=delay] (109) at (-3.5, 1.5) {$i$};
		\node [style=none] (110) at (-5.75, 2.5) {};
		\node [style=none] (111) at (-3, 1.5) {};
		\node [style=none] (112) at (-3, 2.5) {};
		\node [style=tallbox] (113) at (5.75, 2.75) {$D\phi$};
		\node [style=none] (114) at (5, 3.675) {};
		\node [style=none] (115) at (5, 3.075) {};
		\node [style=none] (116) at (6.5, 2.25) {};
		\node [style=none] (117) at (8.25, 2.25) {};
		\node [style=none] (118) at (6.5, 3.675) {};
		\node [style=box] (119) at (2, 1.5) {$\phi$};
		\node [style=none] (120) at (2.75, 1.85) {};
		\node [style=none] (121) at (4.5, 0.425) {};
		\node [style=none] (122) at (1.25, 3.1) {};
		\node [style=none] (123) at (5, 2.425) {};
		\node [style=none] (124) at (1.25, 1.075) {};
		\node [style=black dot] (125) at (0.75, 0.55) {};
		\node [style=black dot] (126) at (4.425, 2.25) {};
		\node [style=none] (127) at (2.75, 1) {};
		\node [style=black dot] (128) at (3.25, 1) {};
		\node [style=none] (129) at (5, 3.675) {};
		\node [style=none] (130) at (5, 4.425) {};
		\node [style=none] (131) at (7.75, 3.675) {};
		\node [style=none] (132) at (7.75, 4.425) {};
		\node [style=delay] (133) at (7.25, 3.675) {0};
		\node [style=delay] (134) at (3.5, 1.85) {$i$};
		\node [style=none] (135) at (0, 0.55) {};
		\node [style=none] (136) at (1.25, 1.875) {};
		\node [style=none] (137) at (1.25, 2.7) {};
		\node [style=none] (138) at (4, 1.875) {};
		\node [style=none] (139) at (4, 2.7) {};
		\node [style=none] (140) at (5, 1.75) {};
		\node [style=none] (141) at (0, 3.1) {};
		\node [style=none] (142) at (0.5, 2.9) {};
		\node [style=none] (143) at (4.75, 2.9) {};
		\node [style=none] (144) at (4.25, 0.5) {};
		\node [style=none] (145) at (1.25, 0.5) {};
		\node [style=none] (146) at (6.625, 4.25) {};
		\node [style=none] (147) at (7.875, 4.25) {};
		\node [style=none] (148) at (7.875, 3.125) {};
		\node [style=none] (149) at (6.625, 3.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.25] (99.center) to (98.center);
		\draw [bend left=45, looseness=0.25] (101.center) to (100.center);
		\draw (104.center) to (108.center);
		\draw (107.center) to (106.center);
		\draw [style=state] (103.center) to (109);
		\draw [style=state, bend right=90, looseness=2.00] (110.center) to (105.center);
		\draw [style=state, bend left=90, looseness=1.75] (112.center) to (111.center);
		\draw [style=state] (112.center) to (110.center);
		\draw [style=state] (109) to (111.center);
		\draw (116.center) to (117.center);
		\draw [style=state, in=-180, out=0, looseness=1.25] (126) to (123.center);
		\draw (127.center) to (128);
		\draw [style=state, bend right=90, looseness=1.50] (130.center) to (129.center);
		\draw [style=state, bend left=90, looseness=1.75] (132.center) to (131.center);
		\draw [style=state] (132.center) to (130.center);
		\draw [style=state] (114.center) to (129.center);
		\draw [style=state] (118.center) to (133);
		\draw [style=state] (133) to (131.center);
		\draw (135.center) to (125);
		\draw [style=state, bend right=90, looseness=1.50] (137.center) to (136.center);
		\draw [style=state, bend left=90, looseness=1.75] (139.center) to (138.center);
		\draw [style=state] (139.center) to (137.center);
		\draw [in=180, out=90, looseness=1.25] (125) to (124.center);
		\draw [bend right=45, looseness=0.50] (125) to (121.center);
		\draw [style=state] (120.center) to (134);
		\draw [style=state] (134) to (138.center);
		\draw (115.center) to (122.center);
		\draw [in=-180, out=45, looseness=0.50] (121.center) to (140.center);
		\draw [in=0, out=-180] (122.center) to (141.center);
		\draw [style=focus] (142.center) to (145.center);
		\draw [style=focus] (142.center) to (143.center);
		\draw [style=focus] (143.center) to (144.center);
		\draw [style=focus] (145.center) to (144.center);
		\draw [style=focus] (147.center) to (146.center);
		\draw [style=focus] (146.center) to (149.center);
		\draw [style=focus] (149.center) to (148.center);
		\draw [style=focus] (148.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (4) at (-1.5, 1) {$f$};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=box] (13) at (0.75, -0.25) {$g$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (-1, 2) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (-0.5, 2.25) {};
		\node [style=none] (23) at (0, 2.25) {};
		\node [style=none] (24) at (0, 2.5) {};
		\node [style=none] (25) at (-0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [in=-180, out=0] (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fulldiff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (2.5, 0) {$DUf$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, 0.325) {};
		\node [style=none] (3) at (1.5, -0.325) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (0.5, 0.325) {};
		\node [style=none] (7) at (0.5, -0.325) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=box] (13) at (2.5, -2.75) {$Uf$};
		\node [style=none] (14) at (1.75, -2.25) {};
		\node [style=none] (15) at (0.5, -2.25) {};
		\node [style=none] (18) at (3.25, -3.25) {};
		\node [style=black dot] (19) at (4, -3.25) {};
		\node [style=none] (20) at (3.25, -2.25) {};
		\node [style=none] (21) at (4, -2.25) {};
		\node [style=none] (22) at (5.25, -0.5) {};
		\node [style=none] (23) at (5.25, -2.25) {};
		\node [style=none] (24) at (-1, -2.575) {};
		\node [style=none] (25) at (-1, -1.9) {};
		\node [style=none] (26) at (-1, -0.325) {};
		\node [style=none] (28) at (-1, 0.325) {};
		\node [style=none] (29) at (1.75, -3.25) {};
		\node [style=black dot] (30) at (-1.75, -3.025) {};
		\node [style=black dot] (31) at (-1.75, 0) {};
		\node [style=none] (33) at (-2.5, 0) {};
		\node [style=none] (34) at (-2.5, -3) {};
		\node [style=none] (35) at (-2.5, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (5.center) to (1.center);
		\draw [style=state, in=-180, out=0] (6.center) to (3.center);
		\draw [in=180, out=0] (7.center) to (2.center);
		\draw (8.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw [style=state] (11.center) to (12.center);
		\draw [style=state] (15.center) to (14.center);
		\draw (18.center) to (19);
		\draw [style=state] (20.center) to (21.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (21.center) to (22.center);
		\draw [style=state] (28.center) to (6.center);
		\draw [style=state, in=0, out=180, looseness=0.50] (15.center) to (26.center);
		\draw [in=0, out=-180, looseness=0.50] (7.center) to (25.center);
		\draw [in=0, out=-180, looseness=0.50] (8.center) to (24.center);
		\draw [in=180, out=0, looseness=0.50] (10.center) to (23.center);
		\draw [style=state] (33.center) to (31);
		\draw [style=state, in=-180, out=90] (31) to (28.center);
		\draw [style=state, in=-180, out=-90] (31) to (26.center);
		\draw (35.center) to (25.center);
		\draw (34.center) to (30);
		\draw [in=180, out=90, looseness=1.25] (30) to (24.center);
		\draw [in=-180, out=-90, looseness=0.50] (30) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fulldiff2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (0.75, 2.5) {$D\phi$};
		\node [style=none] (1) at (0, 3.5) {};
		\node [style=none] (2) at (0, 2.825) {};
		\node [style=none] (5) at (-2.5, 3.5) {};
		\node [style=none] (7) at (-1.25, 2.825) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1.75, 2) {};
		\node [style=none] (11) at (1.5, 3) {};
		\node [style=none] (12) at (2.75, 3) {};
		\node [style=box] (13) at (0.75, -0.25) {$\phi$};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (2.75, 2) {};
		\node [style=none] (21) at (2.75, 0) {};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (23) at (-2.5, 0.85) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (0, 2.175) {};
		\node [style=none] (26) at (0, -0.675) {};
		\node [style=black dot] (27) at (-1.25, 0.175) {};
		\node [style=black dot] (28) at (-1.25, 0.85) {};
		\node [style=none] (29) at (-2.5, 2.825) {};
		\node [style=none] (30) at (-2.5, 0.1) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=black dot] (32) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (5.center) to (1.center);
		\draw [in=180, out=0] (7.center) to (2.center);
		\draw (9.center) to (10.center);
		\draw [style=state] (11.center) to (12.center);
		\draw [style=state] (18.center) to (19.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (19.center) to (20.center);
		\draw [in=0, out=-180, looseness=0.50] (7.center) to (23.center);
		\draw [in=180, out=0, looseness=0.50] (10.center) to (21.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (29.center) to (28);
		\draw [style=state, in=-180, out=75, looseness=0.75] (28) to (25.center);
		\draw [style=state, in=-180, out=-60, looseness=0.75] (28) to (24.center);
		\draw [in=180, out=0] (30.center) to (27);
		\draw [in=180, out=75, looseness=0.75] (27) to (22.center);
		\draw [in=-180, out=-60, looseness=0.75] (27) to (26.center);
		\draw (31.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (5.25, -0.775) {$Ug$};
		\node [style=box] (1) at (2.75, -0.775) {$Uf$};
		\node [style=none] (2) at (4.5, -1.125) {};
		\node [style=none] (3) at (3.5, -1.125) {};
		\node [style=none] (4) at (4.5, -0.425) {};
		\node [style=none] (5) at (3.5, 0.35) {};
		\node [style=none] (6) at (4.5, 0.35) {};
		\node [style=none] (7) at (3.5, -0.425) {};
		\node [style=none] (8) at (2, -1.125) {};
		\node [style=none] (9) at (2, -0.425) {};
		\node [style=none] (10) at (6, -1.125) {};
		\node [style=none] (11) at (6, -0.425) {};
		\node [style=none] (12) at (6.5, 0.35) {};
		\node [style=none] (13) at (6.5, -1.125) {};
		\node [style=none] (14) at (6.5, -0.425) {};
		\node [style=none] (15) at (1, -1.125) {};
		\node [style=none] (16) at (2, 0.35) {};
		\node [style=none] (17) at (1, -0.425) {};
		\node [style=none] (18) at (1, 0.35) {};
		\node [style=none] (19) at (7, -1.125) {$Z$};
		\node [style=none] (20) at (0.5, -1.125) {$X$};
		\node [style=none] (21) at (0.5, -0.425) {$T$};
		\node [style=none] (22) at (0.5, 0.35) {$S$};
		\node [style=none] (23) at (7, -0.425) {$T'$};
		\node [style=none] (24) at (7, 0.35) {$S'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw (2.center) to (3.center);
		\draw [style=state, in=0, out=180] (6.center) to (7.center);
		\draw [style=state, in=0, out=180] (4.center) to (5.center);
		\draw [style=state] (12.center) to (6.center);
		\draw [style=state] (5.center) to (16.center);
		\draw (8.center) to (15.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (9.center) to (18.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/patterns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, 2.875) {$f$};
		\node [style=none] (1) at (-2.25, 3.25) {};
		\node [style=none] (2) at (-2.25, 2.5) {};
		\node [style=none] (3) at (-3.75, 3.25) {};
		\node [style=none] (4) at (-3.75, 2.5) {};
		\node [style=delay] (5) at (-3.25, 1) {$i$};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (0, 3.5) {};
		\node [style=none] (9) at (2.75, 2.5) {};
		\node [style=none] (10) at (2.75, 3.5) {};
		\node [style=box] (11) at (-1, 4.625) {$\phi$};
		\node [style=none] (12) at (-0.25, 5) {};
		\node [style=none] (13) at (-0.25, 4.25) {};
		\node [style=none] (14) at (-1.75, 5) {};
		\node [style=none] (15) at (-1.75, 4.25) {};
		\node [style=none] (16) at (-2.25, 4.25) {};
		\node [style=none] (17) at (1.5, 4.25) {};
		\node [style=delay] (18) at (0.5, 5) {$i$};
		\node [style=none] (19) at (-1.75, 6) {};
		\node [style=none] (20) at (1, 5) {};
		\node [style=none] (21) at (1, 6) {};
		\node [style=none] (22) at (-3, 4.25) {$X$};
		\node [style=none] (23) at (2.25, 4.25) {$Y$};
		\node [style=none] (24) at (-0.25, 6.5) {$S$};
		\node [style=tallbox] (25) at (0.75, -0.875) {$Df$};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (33) at (0, 0.25) {};
		\node [style=tallbox] (34) at (0.5, 11.125) {$Df$};
		\node [style=none] (35) at (1.25, 10.5) {};
		\node [style=none] (36) at (1.25, 11.5) {};
		\node [style=none] (37) at (-0.25, 10) {};
		\node [style=none] (38) at (-0.25, 10.75) {};
		\node [style=none] (39) at (-0.25, 11.5) {};
		\node [style=none] (40) at (-0.25, 12.25) {};
		\node [style=box] (41) at (0.5, 8.375) {$f$};
		\node [style=none] (42) at (1.25, 8.75) {};
		\node [style=none] (43) at (1.25, 8) {};
		\node [style=none] (44) at (-0.25, 8.75) {};
		\node [style=none] (45) at (-0.25, 8) {};
		\node [style=black dot] (46) at (-1.5, 9.75) {};
		\node [style=black dot] (47) at (-1.5, 9) {};
		\node [style=none] (48) at (-2.5, 9.75) {};
		\node [style=none] (49) at (-2.5, 9) {};
		\node [style=none] (50) at (-1.5, 11.5) {};
		\node [style=none] (51) at (-2.5, 12.25) {};
		\node [style=none] (52) at (-2.5, 11.5) {};
		\node [style=none] (53) at (1.5, 10.5) {};
		\node [style=none] (54) at (2.5, 10.5) {};
		\node [style=none] (55) at (2.5, 11.5) {};
		\node [style=none] (56) at (1.5, 8.75) {};
		\node [style=none] (57) at (2.5, 8.75) {};
		\node [style=black dot] (58) at (1.75, 8) {};
		\node [style=none] (59) at (-1.5, 9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (5) to (6.center);
		\draw [style=state, bend right, looseness=1.75] (8.center) to (7.center);
		\draw [style=state, bend left, looseness=1.75] (10.center) to (9.center);
		\draw [style=state] (10.center) to (8.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw [style=state] (12.center) to (18);
		\draw [style=state, bend left=270, looseness=1.75] (19.center) to (14.center);
		\draw [style=state, bend left=90, looseness=1.50] (21.center) to (20.center);
		\draw [style=state] (21.center) to (19.center);
		\draw [style=state] (18) to (20.center);
		\draw [style=state] (51.center) to (40.center);
		\draw [style=state, bend left] (46) to (38.center);
		\draw [style=state, bend right] (46) to (44.center);
		\draw [style=state] (36.center) to (55.center);
		\draw [style=state] (42.center) to (56.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (56.center) to (54.center);
		\draw [in=180, out=0, looseness=0.75] (48.center) to (50.center);
		\draw (50.center) to (39.center);
		\draw (49.center) to (47);
		\draw [bend left] (47) to (37.center);
		\draw [bend right] (47) to (45.center);
		\draw (43.center) to (58);
		\draw [in=0, out=-180, looseness=0.75] (57.center) to (53.center);
		\draw (53.center) to (35.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (52.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplediff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (0, 0) {$DUf$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0.325) {};
		\node [style=none] (3) at (-1, -0.325) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, 0.325) {};
		\node [style=none] (7) at (-2, -0.325) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (5.center) to (1.center);
		\draw [style=state, in=-180, out=0] (6.center) to (3.center);
		\draw [in=180, out=0] (7.center) to (2.center);
		\draw (8.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw [style=state] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplefeedback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.125) {$\phi$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=delay] (7) at (1.5, 0.5) {$i$};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (-2, -0.25) {$X$};
		\node [style=none] (14) at (3.25, -0.25) {$Y$};
		\node [style=none] (16) at (0.75, 2) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw [style=state] (1.center) to (7);
		\draw [style=state, bend right=90, looseness=2.00] (8.center) to (3.center);
		\draw [style=state, bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw [style=state] (12.center) to (8.center);
		\draw [style=state] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplefeedback2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, 0.125) {$\tiny(i,\seq s)$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=delay] (7) at (1.5, 0.5) {$p$};
		\node [style=none] (8) at (-1.75, 1.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (-3, -0.25) {$\seq X$};
		\node [style=none] (14) at (3.25, -0.25) {$\seq Y$};
		\node [style=none] (16) at (0.25, 2) {$\seq T$};
		\node [style=none] (17) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw [style=state] (1.center) to (7);
		\draw [style=state, bend right=90, looseness=1.75] (8.center) to (3.center);
		\draw [style=state, bend left=90, looseness=1.50] (12.center) to (11.center);
		\draw [style=state] (12.center) to (8.center);
		\draw [style=state] (7) to (11.center);
		\draw (17.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simplernn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.125) {$\phi$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.325) {};
		\node [style=none] (5) at (-2.75, -0.325) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=delay] (7) at (1.5, 0.5) {$i$};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (-0.75, -0.075) {};
		\node [style=tri] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw [style=state] (1.center) to (7);
		\draw [style=state, bend right=90, looseness=2.00] (8.center) to (3.center);
		\draw [style=state, bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=state] (10.center) to (8.center);
		\draw [style=state] (7) to (9.center);
		\draw [in=0, out=-180] (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slideandretime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3, -0.125) {$f$};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-6, 0.25) {};
		\node [style=delay] (3) at (-1.5, 0.25) {$i$};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (8) at (-3.75, -0.7) {};
		\node [style=none] (10) at (-6.25, -0.7) {};
		\node [style=none] (13) at (-0.75, -0.7) {};
		\node [style=none] (15) at (-2.25, -0.7) {};
		\node [style=smallbox] (16) at (-5, 0.25) {$H_0g$};
		\node [style=none] (17) at (-3.75, 0.25) {};
		\node [style=box] (18) at (1.75, -0.125) {$f$};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=delay] (21) at (5.25, 0.25) {$g(i)$};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (6.25, 0.25) {};
		\node [style=none] (24) at (6.25, 1) {};
		\node [style=none] (25) at (1, -0.7) {};
		\node [style=none] (26) at (0.5, -0.7) {};
		\node [style=none] (27) at (6.5, -0.7) {};
		\node [style=none] (28) at (2.5, -0.7) {};
		\node [style=smallbox] (29) at (3.5, 0.25) {$H_0g$};
		\node [style=none] (30) at (2.5, 0.25) {};
		\node [style=none] (31) at (0, 0.25) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (1.center) to (3);
		\draw [style=state, bend left=270, looseness=1.75] (4.center) to (2.center);
		\draw [style=state, bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [style=state] (6.center) to (4.center);
		\draw [style=state] (3) to (5.center);
		\draw (8.center) to (10.center);
		\draw (13.center) to (15.center);
		\draw [style=state] (2.center) to (16);
		\draw [style=state] (16) to (17.center);
		\draw [style=state] (19.center) to (21);
		\draw [style=state, bend left=270, looseness=1.75] (22.center) to (20.center);
		\draw [style=state, bend left=90, looseness=1.50] (24.center) to (23.center);
		\draw [style=state] (24.center) to (22.center);
		\draw [style=state] (21) to (23.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw [style=state] (30.center) to (29);
		\draw [style=state] (29) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {$\cdot$};
		\node [style=none] (1) at (2, 2) {$\cdot$};
		\node [style=none] (2) at (0, 0) {$\cdot$};
		\node [style=none] (3) at (2, 0) {$\cdot$};
		\node [style=none] (4) at (1, 1) {$\seq s_0$};
		\node [style=none] (5) at (-0.5, 1) { $\seq X_0$};
		\node [style=none] (6) at (2.5, 1) { $\seq Y_0$};
		\node [style=none] (7) at (1, 2.5) { $S_0$};
		\node [style=none] (8) at (1, -0.5) { $S_1$};
		\node [style=none] (9) at (0, -1) {$\cdot$};
		\node [style=none] (10) at (2, -1) {$\cdot$};
		\node [style=none] (11) at (0, -3) {$\cdot$};
		\node [style=none] (12) at (2, -3) {$\cdot$};
		\node [style=none] (13) at (1, -2) {$\seq s_1$};
		\node [style=none] (14) at (-0.5, -2) { $\seq X_1$};
		\node [style=none] (15) at (2.5, -2) { $\seq Y_1$};
		\node [style=none] (16) at (1, -3.5) { $S_2$};
		\node [style=none] (25) at (0, 4) {$\cdot$};
		\node [style=none] (26) at (2, 4) {$\cdot$};
		\node [style=none] (27) at (0, 3) {$\cdot$};
		\node [style=none] (28) at (2, 3) {$\cdot$};
		\node [style=none] (29) at (1, 3.5) {$i^v$};
		\node [style=none] (30) at (-0.5, 3.5) { 1};
		\node [style=none] (31) at (2.5, 3.5) { 1};
		\node [style=none] (32) at (1, 4.5) { 1};
		\node [style=none] (33) at (1, -4.25) { \vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (10.center) to (12.center);
		\draw [style=arrow] (9.center) to (11.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (25.center) to (26.center);
		\draw [style=arrow] (26.center) to (28.center);
		\draw [style=arrow] (25.center) to (27.center);
		\draw [style=arrow] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sms_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.75, 2) {$\cdot$};
		\node [style=none] (1) at (-9.75, 2) {$\cdot$};
		\node [style=none] (2) at (-11.75, 0) {$\cdot$};
		\node [style=none] (3) at (-9.75, 0) {$\cdot$};
		\node [style=none] (4) at (-10.75, 1) {$\seq s_0$};
		\node [style=none] (5) at (-12.25, 1) { $\seq Y_0$};
		\node [style=none] (6) at (-9.25, 1) { $\seq Z_0$};
		\node [style=none] (7) at (-10.75, 2.5) { $S_0$};
		\node [style=none] (8) at (-10.75, -0.5) { $S_1$};
		\node [style=none] (9) at (-11.75, -1) {$\cdot$};
		\node [style=none] (10) at (-9.75, -1) {$\cdot$};
		\node [style=none] (11) at (-11.75, -3) {$\cdot$};
		\node [style=none] (12) at (-9.75, -3) {$\cdot$};
		\node [style=none] (13) at (-10.75, -2) {$\seq s_1$};
		\node [style=none] (14) at (-12.25, -2) { $\seq Y_1$};
		\node [style=none] (15) at (-9.25, -2) { $\seq Z_1$};
		\node [style=none] (16) at (-10.75, -3.5) { $S_2$};
		\node [style=none] (17) at (-11.75, 4) {$\cdot$};
		\node [style=none] (18) at (-9.75, 4) {$\cdot$};
		\node [style=none] (19) at (-11.75, 3) {$\cdot$};
		\node [style=none] (20) at (-9.75, 3) {$\cdot$};
		\node [style=none] (21) at (-10.75, 3.5) {$i^v$};
		\node [style=none] (22) at (-12.25, 3.5) { 1};
		\node [style=none] (23) at (-9.25, 3.5) { 1};
		\node [style=none] (24) at (-10.75, 4.5) { 1};
		\node [style=none] (25) at (-10.75, -4.25) { \vdots};
		\node [style=none] (26) at (-6, 2) {$\cdot$};
		\node [style=none] (27) at (-4, 2) {$\cdot$};
		\node [style=none] (28) at (-6, 0) {$\cdot$};
		\node [style=none] (29) at (-4, 0) {$\cdot$};
		\node [style=none] (30) at (-5, 1) {$\seq t_0$};
		\node [style=none] (31) at (-6.5, 1) { $\seq X_0$};
		\node [style=none] (32) at (-3.5, 1) { $\seq Y_0$};
		\node [style=none] (33) at (-5, 2.5) { $T_0$};
		\node [style=none] (34) at (-5, -0.5) { $T_1$};
		\node [style=none] (35) at (-6, -1) {$\cdot$};
		\node [style=none] (36) at (-4, -1) {$\cdot$};
		\node [style=none] (37) at (-6, -3) {$\cdot$};
		\node [style=none] (38) at (-4, -3) {$\cdot$};
		\node [style=none] (39) at (-5, -2) {$\seq t_1$};
		\node [style=none] (40) at (-6.5, -2) { $\seq X_1$};
		\node [style=none] (41) at (-3.5, -2) { $\seq Y_1$};
		\node [style=none] (42) at (-5, -3.5) { $T_2$};
		\node [style=none] (43) at (-6, 4) {$\cdot$};
		\node [style=none] (44) at (-4, 4) {$\cdot$};
		\node [style=none] (45) at (-6, 3) {$\cdot$};
		\node [style=none] (46) at (-4, 3) {$\cdot$};
		\node [style=none] (47) at (-5, 3.5) {$j^v$};
		\node [style=none] (48) at (-6.5, 3.5) { 1};
		\node [style=none] (49) at (-3.5, 3.5) { 1};
		\node [style=none] (50) at (-5, 4.5) { 1};
		\node [style=none] (51) at (-5, -4.25) { \vdots};
		\node [style=none] (52) at (-8.75, -4.75) {};
		\node [style=none] (53) at (-8.75, 4.5) {};
		\node [style=none] (54) at (-3.25, -4.75) {};
		\node [style=none] (55) at (-3.25, 4.5) {};
		\node [style=none] (56) at (-12.5, -4.75) {};
		\node [style=none] (57) at (-12.5, 4.5) {};
		\node [style=none] (58) at (-6.75, -4.75) {};
		\node [style=none] (59) at (-6.75, 4.5) {};
		\node [style=none] (60) at (-7.75, 0) {$\circ$};
		\node [style=none] (61) at (-2, 0) {=};
		\node [style=none] (62) at (-0.5, 2) {$\cdot$};
		\node [style=none] (63) at (1.5, 2) {$\cdot$};
		\node [style=none] (64) at (-0.5, 0) {$\cdot$};
		\node [style=none] (65) at (1.5, 0) {$\cdot$};
		\node [style=none] (66) at (0.5, 1) {$\seq t_0$};
		\node [style=none] (67) at (-1, 1) { $\seq X_0$};
		\node [style=none] (68) at (1.5, 2.5) {{ $T_0\times S_0$ }};
		\node [style=none] (69) at (1.5, -0.5) {{ $T_1\times S_1$}};
		\node [style=none] (70) at (-0.5, -1) {$\cdot$};
		\node [style=none] (71) at (1.5, -1) {$\cdot$};
		\node [style=none] (72) at (-0.5, -3) {$\cdot$};
		\node [style=none] (73) at (1.5, -3) {$\cdot$};
		\node [style=none] (74) at (0.5, -2) {$\seq t_1$};
		\node [style=none] (75) at (-1, -2) { $\seq X_1$};
		\node [style=none] (76) at (1.5, -3.5) {{ $T_2\times S_2$}};
		\node [style=none] (77) at (-0.5, 4) {$\cdot$};
		\node [style=none] (78) at (1.5, 4) {$\cdot$};
		\node [style=none] (79) at (-0.5, 3) {$\cdot$};
		\node [style=none] (80) at (1.5, 3) {$\cdot$};
		\node [style=none] (81) at (0.5, 3.5) {$j^v$};
		\node [style=none] (82) at (1.5, 4.5) { 1};
		\node [style=none] (83) at (1.5, -4.25) { \vdots};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (3.5, 2) {$\cdot$};
		\node [style=none] (86) at (1.5, 0) {};
		\node [style=none] (87) at (3.5, 0) {$\cdot$};
		\node [style=none] (88) at (2.5, 1) {$\seq s_0$};
		\node [style=none] (89) at (4, 1) { $\seq Z_0$};
		\node [style=none] (92) at (1.5, -1) {};
		\node [style=none] (93) at (3.5, -1) {$\cdot$};
		\node [style=none] (94) at (1.5, -3) {};
		\node [style=none] (95) at (3.5, -3) {$\cdot$};
		\node [style=none] (96) at (2.5, -2) {$\seq s_1$};
		\node [style=none] (97) at (4, -2) { $\seq Z_1$};
		\node [style=none] (99) at (1.5, 4) {};
		\node [style=none] (100) at (3.5, 4) {$\cdot$};
		\node [style=none] (101) at (1.5, 3) {};
		\node [style=none] (102) at (3.5, 3) {$\cdot$};
		\node [style=none] (103) at (2.5, 3.5) {$i^v$};
		\node [style=none] (104) at (4, 3.5) { 1};
		\node [style=none] (105) at (-1, 3.5) { 1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (10.center) to (12.center);
		\draw [style=arrow] (9.center) to (11.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style=arrow] (18.center) to (20.center);
		\draw [style=arrow] (17.center) to (19.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (27.center) to (29.center);
		\draw [style=arrow] (26.center) to (28.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style=arrow] (36.center) to (38.center);
		\draw [style=arrow] (35.center) to (37.center);
		\draw [style=arrow] (37.center) to (38.center);
		\draw [style=arrow] (43.center) to (44.center);
		\draw [style=arrow] (44.center) to (46.center);
		\draw [style=arrow] (43.center) to (45.center);
		\draw [style=arrow] (45.center) to (46.center);
		\draw [bend left=15, looseness=0.25] (53.center) to (52.center);
		\draw [bend left, looseness=0.25] (55.center) to (54.center);
		\draw [bend right, looseness=0.25] (57.center) to (56.center);
		\draw [bend right, looseness=0.25] (59.center) to (58.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (63.center) to (65.center);
		\draw [style=arrow] (62.center) to (64.center);
		\draw [style=arrow] (64.center) to (65.center);
		\draw [style=arrow] (70.center) to (71.center);
		\draw [style=arrow] (71.center) to (73.center);
		\draw [style=arrow] (70.center) to (72.center);
		\draw [style=arrow] (72.center) to (73.center);
		\draw [style=arrow] (77.center) to (78.center);
		\draw [style=arrow] (78.center) to (80.center);
		\draw [style=arrow] (77.center) to (79.center);
		\draw [style=arrow] (79.center) to (80.center);
		\draw [style=arrow] (84.center) to (85.center);
		\draw [style=arrow] (85.center) to (87.center);
		\draw [style=arrow] (86.center) to (87.center);
		\draw [style=arrow] (92.center) to (93.center);
		\draw [style=arrow] (93.center) to (95.center);
		\draw [style=arrow] (94.center) to (95.center);
		\draw [style=arrow] (99.center) to (100.center);
		\draw [style=arrow] (100.center) to (102.center);
		\draw [style=arrow] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (25) at (0.5, -0.375) {$Df$};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=none] (27) at (1.25, 0) {};
		\node [style=none] (28) at (-0.25, -1.5) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (30) at (-0.25, 0) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=box] (32) at (0.5, -3.125) {$f$};
		\node [style=none] (33) at (1.25, -2.75) {};
		\node [style=none] (34) at (1.25, -3.5) {};
		\node [style=none] (35) at (-0.25, -2.75) {};
		\node [style=none] (36) at (-0.25, -3.5) {};
		\node [style=black dot] (37) at (-1.5, -1.75) {};
		\node [style=black dot] (38) at (-1.5, -2.5) {};
		\node [style=none] (39) at (-2.5, -1.75) {};
		\node [style=none] (40) at (-2.5, -2.5) {};
		\node [style=none] (42) at (-1.5, 0) {};
		\node [style=none] (43) at (-2.5, 0.75) {};
		\node [style=none] (44) at (-2.5, 0) {};
		\node [style=none] (45) at (1.5, -1) {};
		\node [style=none] (47) at (2.5, -1) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=none] (49) at (1.5, -2.75) {};
		\node [style=none] (51) at (2.5, -2.75) {};
		\node [style=black dot] (52) at (1.75, -3.5) {};
		\node [style=none] (57) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (43.center) to (31.center);
		\draw [style=state, bend left] (37) to (29.center);
		\draw [style=state, bend right] (37) to (35.center);
		\draw [style=state] (27.center) to (48.center);
		\draw [style=state] (33.center) to (49.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (49.center) to (47.center);
		\draw [in=180, out=0, looseness=0.75] (39.center) to (42.center);
		\draw (42.center) to (30.center);
		\draw (40.center) to (38);
		\draw [bend left] (38) to (28.center);
		\draw [bend right] (38) to (36.center);
		\draw (34.center) to (52);
		\draw [in=0, out=-180, looseness=0.75] (51.center) to (45.center);
		\draw (45.center) to (26.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (44.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/doublediff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (2, -0.875) {$D\phi$};
		\node [style=none] (1) at (2.75, -1.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (1.25, -2) {};
		\node [style=none] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=tallbox] (7) at (2, 2.375) {$D\phi$};
		\node [style=none] (8) at (2.75, 1.75) {};
		\node [style=none] (9) at (2.75, 2.75) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (1.25, 2.75) {};
		\node [style=none] (13) at (1.25, 3.5) {};
		\node [style=box] (14) at (2, -3.375) {$\phi$};
		\node [style=none] (15) at (2.75, -3) {};
		\node [style=none] (16) at (2.75, -3.75) {};
		\node [style=none] (17) at (1.25, -3) {};
		\node [style=none] (18) at (1.25, -3.75) {};
		\node [style=none] (19) at (1, 4.25) {};
		\node [style=none] (20) at (1, 5) {};
		\node [style=none] (21) at (1, 5.75) {};
		\node [style=none] (22) at (1, 6.5) {};
		\node [style=none] (23) at (1, 7.25) {};
		\node [style=none] (24) at (1, 8) {};
		\node [style=none] (25) at (1, 8.75) {};
		\node [style=none] (26) at (1, 9.5) {};
		\node [style=DDf] (27) at (2, 6.875) {$DD\phi$};
		\node [style=none] (28) at (3, 5) {};
		\node [style=none] (29) at (3, 8) {};
		\node [style=none] (39) at (-4, 7.25) {};
		\node [style=none] (40) at (-4, 8) {};
		\node [style=none] (41) at (-4, 8.75) {};
		\node [style=none] (42) at (-4, 9.5) {};
		\node [style=none] (43) at (5.75, 4.75) {};
		\node [style=none] (44) at (5.75, 5.5) {};
		\node [style=none] (45) at (5.75, 6.25) {};
		\node [style=none] (46) at (5.75, 7) {};
		\node [style=none] (47) at (5.5, -2) {};
		\node [style=black dot] (48) at (3, -3.75) {};
		\node [style=black dot] (49) at (3, -1.5) {};
		\node [style=black dot] (50) at (3, 1.75) {};
		\node [style=black dot] (51) at (-1.75, 5.25) {};
		\node [style=black dot] (52) at (-1.75, 4.5) {};
		\node [style=black dot] (53) at (-1.75, 2.25) {};
		\node [style=black dot] (54) at (-1.75, 1.5) {};
		\node [style=black dot] (55) at (-1.75, -1.5) {};
		\node [style=black dot] (56) at (-1.75, -2.5) {};
		\node [style=none] (57) at (-4, -3.25) {};
		\node [style=none] (58) at (-4, -2.5) {};
		\node [style=none] (59) at (-4, -1.75) {};
		\node [style=none] (60) at (-4, -1) {};
		\node [style=none] (61) at (-3, 8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (46.center) to (29.center);
		\draw [style=state] (45.center) to (9.center);
		\draw [style=state] (44.center) to (2.center);
		\draw [style=state] (43.center) to (15.center);
		\draw (28.center) to (47.center);
		\draw (16.center) to (48);
		\draw (1.center) to (49);
		\draw (8.center) to (50);
		\draw [style=state] (51) to (24.center);
		\draw [style=state] (51) to (13.center);
		\draw (18.center) to (56);
		\draw (56) to (3.center);
		\draw (56) to (10.center);
		\draw (56) to (19.center);
		\draw [style=state] (55) to (17.center);
		\draw [style=state] (55) to (4.center);
		\draw [style=state] (55) to (11.center);
		\draw [style=state] (55) to (20.center);
		\draw [style=state] (53) to (6.center);
		\draw [style=state] (53) to (22.center);
		\draw [style=state] (42.center) to (26.center);
		\draw (54) to (5.center);
		\draw (54) to (21.center);
		\draw (52) to (12.center);
		\draw (52) to (23.center);
		\draw [style=state] (41.center) to (51);
		\draw [style=state] (40.center) to (53);
		\draw [style=state] (39.center) to (55);
		\draw (60.center) to (61.center);
		\draw (61.center) to (25.center);
		\draw (59.center) to (52);
		\draw (58.center) to (54);
		\draw (57.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/oldprop3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (4.25, 3.75) {$Df$};
		\node [style=none] (1) at (3.5, 4.75) {};
		\node [style=none] (2) at (3.5, 4.075) {};
		\node [style=none] (3) at (1, 4.75) {};
		\node [style=none] (4) at (2.25, 4.075) {};
		\node [style=none] (5) at (5, 3.25) {};
		\node [style=none] (6) at (5.25, 3.25) {};
		\node [style=none] (7) at (5, 4.25) {};
		\node [style=none] (8) at (6.25, 4.25) {};
		\node [style=box] (9) at (4.25, 1) {$f$};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=black dot] (11) at (6.25, 0.5) {};
		\node [style=none] (12) at (5, 1.5) {};
		\node [style=none] (13) at (5.25, 1.5) {};
		\node [style=none] (14) at (6.25, 3.25) {};
		\node [style=none] (15) at (6.25, 1.5) {};
		\node [style=none] (16) at (3.5, 2.75) {};
		\node [style=none] (17) at (1, 2.1) {};
		\node [style=none] (18) at (3.5, 1.25) {};
		\node [style=none] (19) at (3.5, 3.425) {};
		\node [style=none] (20) at (3.5, 0.575) {};
		\node [style=black dot] (21) at (2.25, 1.425) {};
		\node [style=black dot] (22) at (2.25, 2.1) {};
		\node [style=none] (23) at (1, 4.075) {};
		\node [style=none] (24) at (1, 1.35) {};
		\node [style=tri] (25) at (0.25, 4.75) {0};
		\node [style=tri] (26) at (0.25, 2.1) {0};
		\node [style=none] (27) at (0.25, 4.075) {};
		\node [style=none] (28) at (0.25, 1.35) {};
		\node [style=tallbox] (29) at (12.25, 3.75) {$Df$};
		\node [style=none] (30) at (11.5, 4.75) {};
		\node [style=none] (31) at (11.5, 4.075) {};
		\node [style=none] (34) at (13, 3.25) {};
		\node [style=none] (35) at (13.25, 3.25) {};
		\node [style=none] (36) at (13, 4.25) {};
		\node [style=none] (37) at (14.25, 4.25) {};
		\node [style=box] (38) at (12.25, 1) {$f$};
		\node [style=none] (39) at (13, 0.5) {};
		\node [style=black dot] (40) at (14.25, 0.5) {};
		\node [style=none] (41) at (13, 1.5) {};
		\node [style=none] (42) at (13.25, 1.5) {};
		\node [style=none] (43) at (14.25, 3.25) {};
		\node [style=none] (44) at (14.25, 1.5) {};
		\node [style=none] (45) at (11.5, 2.75) {};
		\node [style=none] (47) at (11.5, 1.25) {};
		\node [style=none] (48) at (11.5, 3.425) {};
		\node [style=none] (49) at (11.5, 0.575) {};
		\node [style=black dot] (50) at (10.25, 1.425) {};
		\node [style=black dot] (51) at (10.25, 2.1) {};
		\node [style=none] (52) at (9, 4.075) {};
		\node [style=none] (53) at (9, 1.35) {};
		\node [style=tri] (54) at (10.25, 4.75) {0};
		\node [style=tri] (55) at (10.25, 3.6) {0};
		\node [style=none] (56) at (8.25, 4.075) {};
		\node [style=none] (57) at (8.25, 1.35) {};
		\node [style=none] (58) at (7.25, 2.75) {=};
		\node [style=none] (63) at (7.25, -2.5) {};
		\node [style=none] (65) at (8.25, -1.25) {};
		\node [style=box] (66) at (6.25, -4.5) {$f$};
		\node [style=none] (67) at (7, -5) {};
		\node [style=black dot] (68) at (8.25, -5) {};
		\node [style=none] (69) at (7, -4) {};
		\node [style=none] (70) at (7.25, -4) {};
		\node [style=none] (71) at (8.25, -2.5) {};
		\node [style=none] (72) at (8.25, -4) {};
		\node [style=black dot] (73) at (5.5, -2.75) {};
		\node [style=none] (74) at (5.5, -4.25) {};
		\node [style=black dot] (75) at (5.5, -2.075) {};
		\node [style=none] (76) at (5.5, -4.925) {};
		\node [style=black dot] (77) at (4.25, -4.075) {};
		\node [style=black dot] (78) at (4.25, -3.4) {};
		\node [style=none] (79) at (3, -3.425) {};
		\node [style=none] (80) at (3, -4.1) {};
		\node [style=tri] (81) at (6.5, -1.25) {0};
		\node [style=tri] (82) at (6.5, -2.475) {0};
		\node [style=none] (83) at (2.5, -3.425) {};
		\node [style=none] (84) at (2.5, -4.1) {};
		\node [style=none] (85) at (1.25, -2.75) {=};
		\node [style=none] (89) at (14.75, -1.25) {};
		\node [style=box] (90) at (12, -3.25) {$f$};
		\node [style=none] (91) at (12.75, -3.75) {};
		\node [style=black dot] (92) at (14.75, -5) {};
		\node [style=none] (94) at (12.75, -2.75) {};
		\node [style=none] (95) at (14.75, -2) {};
		\node [style=none] (96) at (14.75, -3.75) {};
		\node [style=tri] (105) at (14, -1.25) {0};
		\node [style=tri] (106) at (14, -3.725) {0};
		\node [style=none] (109) at (9.5, -3.25) {=};
		\node [style=none] (110) at (11.25, -2.75) {};
		\node [style=none] (111) at (11.25, -3.75) {};
		\node [style=none] (112) at (10.5, -3.75) {};
		\node [style=none] (113) at (10.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (3.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [style=state] (7.center) to (8.center);
		\draw (10.center) to (11);
		\draw [style=state] (12.center) to (13.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (13.center) to (14.center);
		\draw [in=0, out=-180, looseness=0.50] (4.center) to (17.center);
		\draw [in=180, out=0, looseness=0.50] (6.center) to (15.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (23.center) to (22);
		\draw [style=state, in=-180, out=75, looseness=0.75] (22) to (19.center);
		\draw [style=state, in=-180, out=-60, looseness=0.75] (22) to (18.center);
		\draw [in=180, out=0] (24.center) to (21);
		\draw [in=180, out=75, looseness=0.75] (21) to (16.center);
		\draw [in=-180, out=-60, looseness=0.75] (21) to (20.center);
		\draw (28.center) to (24.center);
		\draw (26) to (17.center);
		\draw [style=state] (27.center) to (23.center);
		\draw [style=state] (25) to (3.center);
		\draw (34.center) to (35.center);
		\draw [style=state] (36.center) to (37.center);
		\draw (39.center) to (40);
		\draw [style=state] (41.center) to (42.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (42.center) to (43.center);
		\draw [in=180, out=0, looseness=0.50] (35.center) to (44.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (52.center) to (51);
		\draw [style=state, in=-180, out=75, looseness=0.75] (51) to (48.center);
		\draw [style=state, in=-180, out=-60, looseness=0.75] (51) to (47.center);
		\draw [in=180, out=0] (53.center) to (50);
		\draw [in=180, out=75, looseness=0.75] (50) to (45.center);
		\draw [in=-180, out=-60, looseness=0.75] (50) to (49.center);
		\draw (57.center) to (53.center);
		\draw [style=state] (56.center) to (52.center);
		\draw [style=state] (54) to (30.center);
		\draw (55) to (31.center);
		\draw (67.center) to (68);
		\draw [style=state] (69.center) to (70.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (70.center) to (71.center);
		\draw [in=180, out=0, looseness=0.50] (63.center) to (72.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (79.center) to (78);
		\draw [style=state, in=-180, out=75, looseness=0.75] (78) to (75);
		\draw [style=state, in=-180, out=-60, looseness=0.75] (78) to (74.center);
		\draw [in=180, out=0] (80.center) to (77);
		\draw [in=180, out=75, looseness=0.75] (77) to (73);
		\draw [in=-180, out=-60, looseness=0.75] (77) to (76.center);
		\draw (84.center) to (80.center);
		\draw [style=state] (83.center) to (79.center);
		\draw [in=-180, out=0, looseness=0.50] (91.center) to (92);
		\draw [style=state, in=180, out=0, looseness=0.75] (94.center) to (95.center);
		\draw [style=state] (105) to (89.center);
		\draw (106) to (96.center);
		\draw (112.center) to (111.center);
		\draw [style=state] (113.center) to (110.center);
		\draw (82) to (63.center);
		\draw [style=state] (81) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/oldprop4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (4.5, 3.75) {$Df$};
		\node [style=none] (1) at (3.75, 4.75) {};
		\node [style=none] (2) at (3.75, 4.075) {};
		\node [style=none] (3) at (1.25, 4.75) {};
		\node [style=none] (4) at (2.5, 4.075) {};
		\node [style=none] (5) at (5.25, 3.25) {};
		\node [style=none] (6) at (5.5, 3.25) {};
		\node [style=none] (7) at (5.25, 4.25) {};
		\node [style=none] (8) at (6.5, 4.25) {};
		\node [style=box] (9) at (4.5, 1) {$f$};
		\node [style=none] (10) at (5.25, 0.5) {};
		\node [style=black dot] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (5.25, 1.5) {};
		\node [style=none] (13) at (5.5, 1.5) {};
		\node [style=none] (14) at (6.5, 3.25) {};
		\node [style=none] (15) at (6.5, 1.5) {};
		\node [style=none] (16) at (3.75, 2.75) {};
		\node [style=none] (17) at (1.25, 2.35) {};
		\node [style=none] (18) at (3.75, 1.25) {};
		\node [style=none] (19) at (3.75, 3.425) {};
		\node [style=none] (20) at (3.75, 0.575) {};
		\node [style=black dot] (21) at (2.5, 1.425) {};
		\node [style=black dot] (22) at (2.5, 2.1) {};
		\node [style=none] (23) at (1.25, 4.075) {};
		\node [style=none] (24) at (1.25, 1.35) {};
		\node [style=smallbox] (25) at (0.5, 4.75) {+};
		\node [style=smallbox] (26) at (0.5, 2.35) {+};
		\node [style=none] (27) at (-0.75, 4.075) {};
		\node [style=none] (28) at (-0.75, 1.35) {};
		\node [style=none] (29) at (0.025, 2.075) {};
		\node [style=none] (30) at (0.025, 2.575) {};
		\node [style=none] (31) at (0.025, 2.075) {};
		\node [style=none] (32) at (0.025, 4.5) {};
		\node [style=none] (33) at (0.025, 5) {};
		\node [style=none] (34) at (0.025, 4.5) {};
		\node [style=none] (35) at (-0.725, 4.5) {};
		\node [style=none] (36) at (-0.725, 5) {};
		\node [style=none] (37) at (-0.725, 4.5) {};
		\node [style=none] (38) at (-0.725, 2.075) {};
		\node [style=none] (39) at (-0.725, 2.575) {};
		\node [style=none] (40) at (-0.725, 2.075) {};
		\node [style=none] (41) at (7.5, 2.5) {=};
		\node [style=tallbox] (42) at (12.75, 3.75) {$Df$};
		\node [style=none] (43) at (12, 4.75) {};
		\node [style=none] (44) at (12, 4.075) {};
		\node [style=none] (45) at (11.25, 4.75) {};
		\node [style=none] (46) at (11.25, 3.825) {};
		\node [style=none] (47) at (13.5, 3.25) {};
		\node [style=none] (48) at (13.75, 3.25) {};
		\node [style=none] (49) at (13.5, 4.25) {};
		\node [style=none] (50) at (14.75, 4.25) {};
		\node [style=box] (51) at (12.75, 1) {$f$};
		\node [style=none] (52) at (13.5, 0.5) {};
		\node [style=black dot] (53) at (14.75, 0.5) {};
		\node [style=none] (54) at (13.5, 1.5) {};
		\node [style=none] (55) at (13.75, 1.5) {};
		\node [style=none] (56) at (14.75, 3.25) {};
		\node [style=none] (57) at (14.75, 1.5) {};
		\node [style=none] (58) at (12, 2.75) {};
		\node [style=none] (60) at (12, 1.25) {};
		\node [style=none] (61) at (12, 3.425) {};
		\node [style=none] (62) at (12, 0.575) {};
		\node [style=black dot] (63) at (10.75, 1.425) {};
		\node [style=black dot] (64) at (10.75, 2.1) {};
		\node [style=none] (65) at (9.75, 2.075) {};
		\node [style=none] (66) at (9.5, 1.35) {};
		\node [style=smallbox] (67) at (10.5, 4.75) {+};
		\node [style=smallbox] (68) at (10.5, 3.85) {+};
		\node [style=none] (69) at (8.5, 4.075) {};
		\node [style=none] (70) at (8.5, 1.35) {};
		\node [style=none] (71) at (10.025, 3.575) {};
		\node [style=none] (72) at (9.525, 4.075) {};
		\node [style=none] (74) at (10.025, 4.5) {};
		\node [style=none] (75) at (10.025, 5) {};
		\node [style=none] (76) at (10.025, 4.5) {};
		\node [style=none] (77) at (8.525, 4.5) {};
		\node [style=none] (78) at (8.525, 5) {};
		\node [style=none] (79) at (8.525, 4.5) {};
		\node [style=none] (81) at (8.525, 2.575) {};
		\node [style=none] (84) at (9.65, 3.575) {};
		\node [style=none] (85) at (8.525, 2.075) {};
		\node [style=none] (86) at (10, 4.075) {};
		\node [style=none] (87) at (-0.25, -4.25) {=};
		\node [style=tallbox] (88) at (6.5, -5.25) {$Df$};
		\node [style=none] (89) at (5.75, -4.25) {};
		\node [style=none] (90) at (5.75, -4.925) {};
		\node [style=none] (93) at (7.25, -5.75) {};
		\node [style=none] (95) at (7.25, -4.75) {};
		\node [style=box] (97) at (5, -8) {$f$};
		\node [style=none] (98) at (5.75, -8.5) {};
		\node [style=black dot] (99) at (11, -8.5) {};
		\node [style=none] (100) at (5.75, -7.5) {};
		\node [style=none] (101) at (10, -7.5) {};
		\node [style=none] (102) at (11, -4) {};
		\node [style=black dot] (104) at (4.25, -6.25) {};
		\node [style=none] (105) at (4.25, -7.75) {};
		\node [style=black dot] (106) at (4.25, -5.575) {};
		\node [style=none] (107) at (4.25, -8.425) {};
		\node [style=black dot] (108) at (3, -7.575) {};
		\node [style=black dot] (109) at (3, -6.9) {};
		\node [style=none] (110) at (2, -6.925) {};
		\node [style=none] (111) at (1.75, -7.65) {};
		\node [style=none] (114) at (0.75, -4.925) {};
		\node [style=none] (115) at (0.75, -7.65) {};
		\node [style=none] (117) at (1.775, -4.925) {};
		\node [style=none] (121) at (0.775, -4.5) {};
		\node [style=none] (122) at (0.775, -4) {};
		\node [style=none] (123) at (0.775, -4.5) {};
		\node [style=none] (124) at (0.775, -6.425) {};
		\node [style=none] (125) at (1.9, -5.425) {};
		\node [style=none] (126) at (0.775, -6.925) {};
		\node [style=tallbox] (131) at (6.5, -2.25) {$Df$};
		\node [style=none] (132) at (5.75, -1.25) {};
		\node [style=none] (133) at (5.75, -1.925) {};
		\node [style=none] (134) at (7.25, -2.75) {};
		\node [style=none] (135) at (7.25, -1.75) {};
		\node [style=none] (136) at (5.75, -3.25) {};
		\node [style=none] (137) at (5.75, -2.575) {};
		\node [style=none] (138) at (5.75, -5.5) {};
		\node [style=none] (139) at (5.75, -6.25) {};
		\node [style=none] (140) at (11, -2.5) {};
		\node [style=none] (141) at (10, -3.925) {};
		\node [style=smallbox] (142) at (9.25, -2.5) {+};
		\node [style=smallbox] (143) at (9.25, -3.9) {+};
		\node [style=none] (144) at (8.775, -4.175) {};
		\node [style=none] (145) at (8.775, -2.75) {};
		\node [style=none] (146) at (8.775, -2.25) {};
		\node [style=none] (147) at (8.775, -2.75) {};
		\node [style=none] (148) at (8.75, -3.675) {};
		\node [style=none] (149) at (11, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (3.center) to (1.center);
		\draw [in=180, out=0] (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [style=state] (7.center) to (8.center);
		\draw (10.center) to (11);
		\draw [style=state] (12.center) to (13.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (13.center) to (14.center);
		\draw [in=0, out=-180, looseness=0.50] (4.center) to (17.center);
		\draw [in=180, out=0, looseness=0.50] (6.center) to (15.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (23.center) to (22);
		\draw [style=state, in=-180, out=75, looseness=0.75] (22) to (19.center);
		\draw [style=state, in=-180, out=-60, looseness=0.75] (22) to (18.center);
		\draw [in=180, out=0] (24.center) to (21);
		\draw [in=180, out=75, looseness=0.75] (21) to (16.center);
		\draw [in=-180, out=-60, looseness=0.75] (21) to (20.center);
		\draw (28.center) to (24.center);
		\draw (26) to (17.center);
		\draw [style=state] (27.center) to (23.center);
		\draw [style=state] (25) to (3.center);
		\draw [style=state] (36.center) to (33.center);
		\draw [style=state] (37.center) to (34.center);
		\draw (39.center) to (30.center);
		\draw (40.center) to (31.center);
		\draw [style=state] (45.center) to (43.center);
		\draw [in=180, out=0] (46.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw [style=state] (49.center) to (50.center);
		\draw (52.center) to (53);
		\draw [style=state] (54.center) to (55.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (55.center) to (56.center);
		\draw [in=180, out=0, looseness=0.50] (48.center) to (57.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (65.center) to (64);
		\draw [style=state, in=-180, out=75, looseness=0.75] (64) to (61.center);
		\draw [style=state, in=-180, out=-60, looseness=0.75] (64) to (60.center);
		\draw [in=180, out=0] (66.center) to (63);
		\draw [in=180, out=75, looseness=0.75] (63) to (58.center);
		\draw [in=-180, out=-60, looseness=0.75] (63) to (62.center);
		\draw (70.center) to (66.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (69.center) to (65.center);
		\draw [style=state] (67) to (45.center);
		\draw [style=state] (78.center) to (75.center);
		\draw [style=state] (79.center) to (76.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (72.center);
		\draw (68) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (84.center);
		\draw (72.center) to (86.center);
		\draw (71.center) to (84.center);
		\draw (98.center) to (99);
		\draw [style=state] (100.center) to (101.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (101.center) to (102.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (110.center) to (109);
		\draw [style=state, in=-180, out=75, looseness=0.75] (109) to (106);
		\draw [style=state, in=-180, out=-60, looseness=0.75] (109) to (105.center);
		\draw [in=180, out=0] (111.center) to (108);
		\draw [in=180, out=75, looseness=0.75] (108) to (104);
		\draw [in=-180, out=-60, looseness=0.75] (108) to (107.center);
		\draw (115.center) to (111.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (114.center) to (110.center);
		\draw [in=-180, out=0, looseness=0.75] (124.center) to (117.center);
		\draw [in=-180, out=0, looseness=0.75] (126.center) to (125.center);
		\draw [style=state] (122.center) to (132.center);
		\draw [style=state] (123.center) to (89.center);
		\draw (133.center) to (117.center);
		\draw (125.center) to (90.center);
		\draw (104) to (139.center);
		\draw (104) to (136.center);
		\draw [style=state] (106) to (137.center);
		\draw [style=state] (106) to (138.center);
		\draw [style=state] (142) to (140.center);
		\draw (143) to (141.center);
		\draw [style=state] (95.center) to (147.center);
		\draw [style=state] (135.center) to (146.center);
		\draw (134.center) to (148.center);
		\draw (93.center) to (144.center);
		\draw (141.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/oldprop5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (3, 0) {$Uf$};
		\node [style=none] (2) at (3.75, 0.35) {};
		\node [style=none] (4) at (3.75, -0.35) {};
		\node [style=none] (5) at (5, -1.125) {};
		\node [style=none] (6) at (3.75, -1.125) {};
		\node [style=none] (7) at (5, -0.35) {};
		\node [style=none] (10) at (2.25, 0.35) {};
		\node [style=none] (11) at (2.25, -0.35) {};
		\node [style=none] (12) at (1, -1.125) {};
		\node [style=none] (13) at (1, 0.35) {};
		\node [style=none] (14) at (1, -0.35) {};
		\node [style=tallbox] (19) at (3, 4.35) {$Df$};
		\node [style=none] (20) at (2.25, 5.35) {};
		\node [style=none] (21) at (2.25, 4.675) {};
		\node [style=none] (22) at (3.75, 3.85) {};
		\node [style=none] (23) at (3.75, 4.85) {};
		\node [style=none] (24) at (2.25, 3.35) {};
		\node [style=none] (25) at (2.25, 4.025) {};
		\node [style=none] (28) at (3.75, 2.25) {};
		\node [style=none] (30) at (2.25, 2.275) {};
		\node [style=none] (35) at (1, 4.675) {};
		\node [style=none] (36) at (1, 5.35) {};
		\node [style=none] (37) at (5, 3.85) {};
		\node [style=none] (38) at (5, 4.85) {};
		\node [style=none] (39) at (5, 2.25) {};
		\node [style=none] (42) at (1, 4) {};
		\node [style=none] (45) at (2.25, 1.5) {};
		\node [style=black dot] (46) at (3, 1.5) {};
		\node [style=none] (47) at (1, 1.5) {};
		\node [style=none] (48) at (1, 2.975) {};
		\node [style=none] (49) at (1, 2.275) {};
		\node [style=black dot] (50) at (-0.25, 0.25) {};
		\node [style=black dot] (51) at (-0.25, 1.725) {};
		\node [style=black dot] (52) at (-0.25, 1.025) {};
		\node [style=none] (53) at (-1, 0.25) {};
		\node [style=none] (54) at (-1, 1.725) {};
		\node [style=none] (55) at (-1, 1.025) {};
		\node [style=none] (56) at (-1, 4.675) {};
		\node [style=none] (57) at (-1, 5.35) {};
		\node [style=none] (58) at (-1, 4) {};
		\node [style=none] (73) at (5, 0.325) {};
		\node [style=box] (74) at (10, 0) {$Uh$};
		\node [style=none] (75) at (10.75, 0.35) {};
		\node [style=none] (76) at (10.75, -0.35) {};
		\node [style=none] (77) at (12, -1.125) {};
		\node [style=none] (78) at (10.75, -1.125) {};
		\node [style=none] (79) at (12, -0.35) {};
		\node [style=none] (80) at (9.25, 0.35) {};
		\node [style=none] (81) at (9.25, -0.35) {};
		\node [style=none] (82) at (8, -1.125) {};
		\node [style=none] (83) at (8, 0.35) {};
		\node [style=none] (84) at (8, -0.35) {};
		\node [style=tallbox] (85) at (10, 4.35) {$Dh$};
		\node [style=none] (86) at (9.25, 5.35) {};
		\node [style=none] (87) at (9.25, 4.675) {};
		\node [style=none] (88) at (10.75, 3.85) {};
		\node [style=none] (89) at (10.75, 4.85) {};
		\node [style=none] (90) at (9.25, 3.35) {};
		\node [style=none] (91) at (9.25, 4.025) {};
		\node [style=none] (92) at (10.75, 2.25) {};
		\node [style=none] (93) at (9.25, 2.275) {};
		\node [style=none] (94) at (8, 4.675) {};
		\node [style=none] (95) at (8, 5.35) {};
		\node [style=none] (96) at (12, 3.85) {};
		\node [style=none] (97) at (13.25, 4.85) {};
		\node [style=none] (98) at (12, 2.25) {};
		\node [style=none] (99) at (8, 4) {};
		\node [style=none] (100) at (9.25, 1.5) {};
		\node [style=black dot] (101) at (10, 1.5) {};
		\node [style=none] (102) at (8, 1.5) {};
		\node [style=none] (103) at (8, 2.975) {};
		\node [style=none] (104) at (8, 2.275) {};
		\node [style=black dot] (105) at (6.75, 0.25) {};
		\node [style=black dot] (106) at (6.75, 1.725) {};
		\node [style=black dot] (107) at (6.75, 1.025) {};
		\node [style=none] (108) at (6, 0.25) {};
		\node [style=none] (109) at (6, 1.725) {};
		\node [style=none] (110) at (6, 1.025) {};
		\node [style=none] (111) at (6, 4.675) {};
		\node [style=none] (112) at (6, 5.35) {};
		\node [style=none] (113) at (6, 4) {};
		\node [style=none] (114) at (12, 0.325) {};
		\node [style=none] (115) at (13.25, 2.1) {};
		\node [style=none] (116) at (13.25, 0.5) {};
		\node [style=black dot] (117) at (13.25, -1.125) {};
		\node [style=black dot] (118) at (13.25, -0.35) {};
		\node [style=none] (119) at (13.25, 3.825) {};
		\node [style=none] (120) at (-2, 2.925) {};
		\node [style=none] (121) at (-2, 2.25) {};
		\node [style=none] (122) at (-2, 0.25) {};
		\node [style=none] (123) at (-2, 1.025) {};
		\node [style=none] (124) at (-2, 5.35) {};
		\node [style=none] (125) at (-2, 4.5) {};
		\node [style=box] (126) at (3, -5.5) {$Uf$};
		\node [style=none] (127) at (3.75, -5.15) {};
		\node [style=black dot] (128) at (3.75, -5.85) {};
		\node [style=none] (130) at (3.75, -7.625) {};
		\node [style=none] (131) at (5.5, -7.6) {};
		\node [style=none] (132) at (2.25, -5.15) {};
		\node [style=none] (133) at (2.25, -5.85) {};
		\node [style=none] (134) at (2.25, -7.625) {};
		\node [style=none] (135) at (1, -4.9) {};
		\node [style=none] (136) at (1, -5.6) {};
		\node [style=tallbox] (137) at (3, -3.15) {$Df$};
		\node [style=none] (138) at (2.25, -2.15) {};
		\node [style=none] (139) at (2.25, -2.825) {};
		\node [style=none] (140) at (3.75, -3.65) {};
		\node [style=none] (141) at (3.75, -2.65) {};
		\node [style=none] (142) at (2.25, -4.15) {};
		\node [style=none] (143) at (2.25, -3.475) {};
		\node [style=none] (144) at (5, -7) {};
		\node [style=none] (145) at (2.25, -6.975) {};
		\node [style=none] (146) at (1, -2.825) {};
		\node [style=none] (147) at (1, -2.15) {};
		\node [style=none] (148) at (5.5, -4.325) {};
		\node [style=none] (149) at (5, -2.15) {};
		\node [style=none] (150) at (5, -5.25) {};
		\node [style=none] (155) at (1, -3.525) {};
		\node [style=none] (156) at (1, -4.225) {};
		\node [style=none] (157) at (-0.25, -7.25) {};
		\node [style=black dot] (158) at (0, -4.275) {};
		\node [style=black dot] (159) at (0, -4.975) {};
		\node [style=none] (160) at (-1, -7.25) {};
		\node [style=none] (161) at (-0.75, -4.275) {};
		\node [style=none] (162) at (-0.75, -4.975) {};
		\node [style=none] (163) at (-1, -2.825) {};
		\node [style=none] (164) at (-1, -2.15) {};
		\node [style=none] (166) at (4.75, -3.175) {};
		\node [style=box] (167) at (10, -5.25) {$Uh$};
		\node [style=none] (168) at (10.75, -4.9) {};
		\node [style=black dot] (169) at (10.75, -5.6) {};
		\node [style=none] (173) at (9.25, -4.9) {};
		\node [style=none] (174) at (9.25, -5.6) {};
		\node [style=none] (176) at (8, -4.9) {};
		\node [style=none] (177) at (8, -5.6) {};
		\node [style=tallbox] (178) at (10, -3.15) {$Dh$};
		\node [style=none] (179) at (9.25, -2.15) {};
		\node [style=none] (180) at (9.25, -2.825) {};
		\node [style=none] (181) at (10.75, -3.65) {};
		\node [style=none] (182) at (10.75, -2.65) {};
		\node [style=none] (183) at (9.25, -4.15) {};
		\node [style=none] (184) at (9.25, -3.475) {};
		\node [style=none] (185) at (12, -6.75) {};
		\node [style=none] (186) at (7, -6.725) {};
		\node [style=none] (187) at (8, -2.825) {};
		\node [style=none] (188) at (8, -2.15) {};
		\node [style=none] (190) at (13.25, -2.65) {};
		\node [style=none] (191) at (12, -5) {};
		\node [style=none] (196) at (8, -3.525) {};
		\node [style=none] (197) at (8, -4.225) {};
		\node [style=black dot] (199) at (7, -4.275) {};
		\node [style=black dot] (200) at (7, -4.975) {};
		\node [style=none] (202) at (6.25, -4.275) {};
		\node [style=none] (203) at (6.25, -4.975) {};
		\node [style=none] (204) at (6.25, -3.125) {};
		\node [style=none] (205) at (6, -2.15) {};
		\node [style=none] (208) at (13.25, -5.15) {};
		\node [style=none] (209) at (13.25, -6.75) {};
		\node [style=none] (212) at (12, -3.675) {};
		\node [style=none] (213) at (-2, -4.575) {};
		\node [style=none] (214) at (-2, -5.25) {};
		\node [style=none] (215) at (-2, -7.25) {};
		\node [style=none] (216) at (-2, -6.475) {};
		\node [style=none] (217) at (-2, -2.15) {};
		\node [style=none] (218) at (-2, -3) {};
		\node [style=none] (219) at (13.25, -3.675) {};
		\node [style=none] (220) at (5.5, -3.175) {};
		\node [style=none] (224) at (3.75, -14.125) {};
		\node [style=none] (225) at (5.5, -14.1) {};
		\node [style=none] (228) at (2.25, -14.125) {};
		\node [style=tallbox] (231) at (3, -9.65) {$U\squD f$};
		\node [style=none] (232) at (2.25, -8.65) {};
		\node [style=none] (233) at (2.25, -9.325) {};
		\node [style=none] (234) at (3.75, -10.15) {};
		\node [style=none] (235) at (3.75, -9.15) {};
		\node [style=none] (236) at (2.25, -10.65) {};
		\node [style=none] (237) at (2.25, -9.975) {};
		\node [style=none] (238) at (5, -13.5) {};
		\node [style=none] (239) at (2.25, -13.475) {};
		\node [style=none] (242) at (5.5, -10.825) {};
		\node [style=none] (243) at (5, -8.65) {};
		\node [style=none] (244) at (5, -11.75) {};
		\node [style=none] (247) at (-0.249999, -13.75) {};
		\node [style=none] (250) at (-0.999999, -13.75) {};
		\node [style=none] (252) at (-0.749999, -11.475) {};
		\node [style=none] (255) at (3.75, -9.675) {};
		\node [style=tallbox] (263) at (10, -9.65) {$U\squD h$};
		\node [style=none] (264) at (9.25, -8.65) {};
		\node [style=none] (265) at (9.25, -9.325) {};
		\node [style=none] (266) at (10.75, -10.15) {};
		\node [style=none] (267) at (10.75, -9.15) {};
		\node [style=none] (268) at (9.25, -10.65) {};
		\node [style=none] (269) at (9.25, -9.975) {};
		\node [style=none] (270) at (12, -13.25) {};
		\node [style=none] (271) at (7, -13.225) {};
		\node [style=none] (273) at (8, -8.65) {};
		\node [style=none] (274) at (13.25, -9.15) {};
		\node [style=none] (275) at (12, -11.5) {};
		\node [style=none] (283) at (6, -8.65) {};
		\node [style=none] (284) at (13.25, -11.65) {};
		\node [style=none] (285) at (13.25, -13.25) {};
		\node [style=none] (286) at (10.75, -9.675) {};
		\node [style=none] (287) at (-2, -11.075) {};
		\node [style=none] (288) at (-2, -11.75) {};
		\node [style=none] (289) at (-2, -13.75) {};
		\node [style=none] (290) at (-2, -12.975) {};
		\node [style=none] (291) at (-2, -8.65) {};
		\node [style=none] (292) at (-2, -9.5) {};
		\node [style=none] (293) at (13.25, -9.675) {};
		\node [style=none] (294) at (5.5, -9.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (13.center) to (10.center);
		\draw (14.center) to (11.center);
		\draw [in=180, out=0] (6.center) to (7.center);
		\draw [in=-180, out=0] (4.center) to (5.center);
		\draw (12.center) to (6.center);
		\draw (35.center) to (21.center);
		\draw [style=state] (36.center) to (20.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (37.center);
		\draw (22.center) to (39.center);
		\draw [style=state] (23.center) to (38.center);
		\draw (30.center) to (42.center);
		\draw (46) to (45.center);
		\draw (56.center) to (35.center);
		\draw (58.center) to (42.center);
		\draw (49.center) to (24.center);
		\draw (47.center) to (45.center);
		\draw (52) to (49.center);
		\draw (50) to (47.center);
		\draw (50) to (12.center);
		\draw (14.center) to (52);
		\draw (55.center) to (52);
		\draw (50) to (53.center);
		\draw [style=state] (54.center) to (51);
		\draw [style=state] (51) to (48.center);
		\draw [style=state] (51) to (13.center);
		\draw [style=state] (48.center) to (25.center);
		\draw [style=state] (36.center) to (57.center);
		\draw [style=state] (73.center) to (2.center);
		\draw [style=state] (83.center) to (80.center);
		\draw (84.center) to (81.center);
		\draw [in=180, out=0] (78.center) to (79.center);
		\draw [in=-180, out=0] (76.center) to (77.center);
		\draw (82.center) to (78.center);
		\draw (94.center) to (87.center);
		\draw [style=state] (95.center) to (86.center);
		\draw (92.center) to (93.center);
		\draw (92.center) to (96.center);
		\draw (88.center) to (98.center);
		\draw [style=state] (89.center) to (97.center);
		\draw (93.center) to (99.center);
		\draw (101) to (100.center);
		\draw (111.center) to (94.center);
		\draw (113.center) to (99.center);
		\draw (104.center) to (90.center);
		\draw (102.center) to (100.center);
		\draw (107) to (104.center);
		\draw (105) to (102.center);
		\draw (105) to (82.center);
		\draw (84.center) to (107);
		\draw (110.center) to (107);
		\draw (105) to (108.center);
		\draw [style=state] (109.center) to (106);
		\draw [style=state] (106) to (103.center);
		\draw [style=state] (106) to (83.center);
		\draw [style=state] (103.center) to (91.center);
		\draw [style=state] (95.center) to (112.center);
		\draw [style=state] (114.center) to (75.center);
		\draw (7.center) to (110.center);
		\draw (108.center) to (5.center);
		\draw (39.center) to (113.center);
		\draw (37.center) to (111.center);
		\draw [style=state] (73.center) to (109.center);
		\draw [style=state] (38.center) to (112.center);
		\draw [style=state] (114.center) to (119.center);
		\draw (96.center) to (115.center);
		\draw (98.center) to (116.center);
		\draw (79.center) to (118);
		\draw (117) to (77.center);
		\draw [style=state] (124.center) to (57.center);
		\draw [style=state] (125.center) to (54.center);
		\draw (120.center) to (56.center);
		\draw (58.center) to (121.center);
		\draw (123.center) to (55.center);
		\draw (53.center) to (122.center);
		\draw [style=state] (135.center) to (132.center);
		\draw (136.center) to (133.center);
		\draw [in=180, out=0] (130.center) to (131.center);
		\draw (134.center) to (130.center);
		\draw (146.center) to (139.center);
		\draw [style=state] (147.center) to (138.center);
		\draw (144.center) to (145.center);
		\draw (144.center) to (148.center);
		\draw (140.center) to (150.center);
		\draw [style=state] (141.center) to (149.center);
		\draw (163.center) to (146.center);
		\draw (156.center) to (142.center);
		\draw (159) to (156.center);
		\draw (157.center) to (134.center);
		\draw (136.center) to (159);
		\draw (162.center) to (159);
		\draw (157.center) to (160.center);
		\draw [style=state] (161.center) to (158);
		\draw [style=state] (158) to (155.center);
		\draw [style=state] (158) to (135.center);
		\draw [style=state] (155.center) to (143.center);
		\draw [style=state] (147.center) to (164.center);
		\draw [style=state] (166.center) to (127.center);
		\draw [style=state] (176.center) to (173.center);
		\draw (177.center) to (174.center);
		\draw (187.center) to (180.center);
		\draw [style=state] (188.center) to (179.center);
		\draw (185.center) to (186.center);
		\draw (181.center) to (191.center);
		\draw [style=state] (182.center) to (190.center);
		\draw (204.center) to (187.center);
		\draw (197.center) to (183.center);
		\draw (200) to (197.center);
		\draw (177.center) to (200);
		\draw (203.center) to (200);
		\draw [style=state] (202.center) to (199);
		\draw [style=state] (199) to (196.center);
		\draw [style=state] (199) to (176.center);
		\draw [style=state] (196.center) to (184.center);
		\draw [style=state] (188.center) to (205.center);
		\draw (131.center) to (203.center);
		\draw (148.center) to (204.center);
		\draw [style=state] (149.center) to (205.center);
		\draw (191.center) to (209.center);
		\draw [style=state] (217.center) to (164.center);
		\draw [style=state] (218.center) to (161.center);
		\draw (213.center) to (163.center);
		\draw (216.center) to (162.center);
		\draw (160.center) to (215.center);
		\draw (145.center) to (214.center);
		\draw (150.center) to (186.center);
		\draw (185.center) to (208.center);
		\draw [style=state] (168.center) to (212.center);
		\draw [style=state] (219.center) to (212.center);
		\draw [style=state] (166.center) to (220.center);
		\draw [style=state] (220.center) to (202.center);
		\draw [in=180, out=0] (224.center) to (225.center);
		\draw (228.center) to (224.center);
		\draw (238.center) to (239.center);
		\draw (238.center) to (242.center);
		\draw (234.center) to (244.center);
		\draw [style=state] (235.center) to (243.center);
		\draw (247.center) to (228.center);
		\draw (247.center) to (250.center);
		\draw [style=state] (273.center) to (264.center);
		\draw (270.center) to (271.center);
		\draw (266.center) to (275.center);
		\draw [style=state] (267.center) to (274.center);
		\draw [style=state] (273.center) to (283.center);
		\draw [style=state] (243.center) to (283.center);
		\draw (275.center) to (285.center);
		\draw (290.center) to (252.center);
		\draw (250.center) to (289.center);
		\draw (239.center) to (288.center);
		\draw (244.center) to (271.center);
		\draw (270.center) to (284.center);
		\draw [style=state] (293.center) to (286.center);
		\draw [style=state] (255.center) to (294.center);
		\draw [style=state] (291.center) to (232.center);
		\draw [style=state] (292.center) to (233.center);
		\draw (287.center) to (237.center);
		\draw (252.center) to (236.center);
		\draw [style=state] (294.center) to (265.center);
		\draw (242.center) to (269.center);
		\draw (225.center) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop1hor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (1, 1.875) {$D\phi$};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (3) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=box] (7) at (1, -0.875) {$\phi$};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=black dot] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=black dot] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (3.75, 0.75) {=};
		\node [style=tallbox] (26) at (6.25, 0.625) {$D\phi$};
		\node [style=none] (29) at (5.5, 1) {};
		\node [style=none] (36) at (4.75, 1) {};
		\node [style=none] (40) at (5.5, -0.5) {};
		\node [style=none] (41) at (4.75, -0.5) {};
		\node [style=none] (42) at (7.75, 0.25) {};
		\node [style=none] (43) at (7, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (14.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (3.center);
		\draw [bend right] (13) to (11.center);
		\draw (9.center) to (24);
		\draw [in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw (19.center) to (1.center);
		\draw (36.center) to (29.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop1vert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (-0.25, 1.375) {$D\phi$};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=box] (7) at (-0.25, -1.375) {$\phi$};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=black dot] (12) at (-2.25, 0) {};
		\node [style=none] (17) at (-3.25, 2.5) {};
		\node [style=none] (18) at (-3.25, 1.75) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.75, 1.75) {};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=tallbox] (26) at (6.5, 1.375) {$D\phi$};
		\node [style=none] (27) at (7.25, 1.75) {};
		\node [style=none] (28) at (5.75, 1) {};
		\node [style=none] (29) at (5.75, 2.5) {};
		\node [style=box] (30) at (6.5, -1.375) {$\phi$};
		\node [style=none] (31) at (7.25, -1) {};
		\node [style=none] (32) at (5.75, -1) {};
		\node [style=black dot] (33) at (4.5, 0) {};
		\node [style=none] (34) at (3.5, 2.5) {};
		\node [style=none] (35) at (3.5, 0) {};
		\node [style=none] (36) at (8, -1) {};
		\node [style=none] (37) at (8, 1.75) {};
		\node [style=none] (38) at (7.5, -1) {};
		\node [style=none] (39) at (4.5, 0) {};
		\node [style=none] (40) at (2.75, 0.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (17.center) to (6.center);
		\draw [style=state, bend left] (12) to (4.center);
		\draw [style=state, bend right] (12) to (10.center);
		\draw [style=state] (2.center) to (21.center);
		\draw [style=state] (8.center) to (22.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (22.center) to (20.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (18.center) to (25.center);
		\draw [style=state] (34.center) to (29.center);
		\draw [style=state, bend left] (33) to (28.center);
		\draw [style=state, bend right] (33) to (32.center);
		\draw [style=state] (27.center) to (37.center);
		\draw [style=state] (31.center) to (38.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (38.center) to (36.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (35.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tri] (26) at (-14.5, 1.75) {};
		\node [style=tri] (28) at (-14.5, 4.25) {};
		\node [style=tallbox] (0) at (-11, 3.125) {$Df$};
		\node [style=none] (1) at (-10.25, 2.5) {};
		\node [style=none] (2) at (-10.25, 3.5) {};
		\node [style=none] (3) at (-11.75, 2) {};
		\node [style=none] (4) at (-11.75, 2.75) {};
		\node [style=none] (5) at (-11.75, 3.5) {};
		\node [style=none] (6) at (-11.75, 4.25) {};
		\node [style=box] (7) at (-11, 0.375) {$f$};
		\node [style=none] (8) at (-10.25, 0.75) {};
		\node [style=none] (9) at (-10.25, 0) {};
		\node [style=none] (10) at (-11.75, 0.75) {};
		\node [style=none] (11) at (-11.75, 0) {};
		\node [style=black dot] (12) at (-13, 1.75) {};
		\node [style=black dot] (13) at (-13, 1) {};
		\node [style=none] (14) at (-14, 1.75) {};
		\node [style=none] (15) at (-14, 1) {};
		\node [style=none] (16) at (-13, 3.5) {};
		\node [style=none] (17) at (-14, 4.25) {};
		\node [style=none] (18) at (-14, 3.5) {};
		\node [style=none] (19) at (-10, 2.5) {};
		\node [style=none] (20) at (-9, 2.5) {};
		\node [style=none] (21) at (-9, 3.5) {};
		\node [style=none] (22) at (-10, 0.75) {};
		\node [style=none] (23) at (-9, 0.75) {};
		\node [style=black dot] (24) at (-9.75, 0) {};
		\node [style=none] (25) at (-13, 1.75) {};
		\node [style=none] (27) at (-15, 1) {};
		\node [style=none] (29) at (-15, 3.5) {};
		\node [style=none] (30) at (-14.5, 4.25) {0};
		\node [style=none] (31) at (-14.5, 1.75) {0};
		\node [style=tri] (32) at (-4.75, 3.25) {};
		\node [style=tri] (33) at (-4.75, 4.5) {};
		\node [style=tallbox] (34) at (-3, 3.125) {$Df$};
		\node [style=none] (35) at (-2.25, 2.5) {};
		\node [style=none] (36) at (-2.25, 3.5) {};
		\node [style=none] (37) at (-3.75, 2) {};
		\node [style=none] (38) at (-3.75, 2.75) {};
		\node [style=none] (39) at (-3.75, 3.5) {};
		\node [style=none] (40) at (-3.75, 4.25) {};
		\node [style=box] (41) at (-3, 0.375) {$f$};
		\node [style=none] (42) at (-2.25, 0.75) {};
		\node [style=none] (43) at (-2.25, 0) {};
		\node [style=none] (44) at (-3.75, 0.75) {};
		\node [style=none] (45) at (-3.75, 0) {};
		\node [style=black dot] (46) at (-5, 1.75) {};
		\node [style=black dot] (47) at (-5, 1) {};
		\node [style=none] (48) at (-3.75, 3.5) {};
		\node [style=none] (49) at (-6, 1) {};
		\node [style=none] (51) at (-3.75, 4.25) {};
		\node [style=none] (52) at (-6, 3.5) {};
		\node [style=none] (53) at (-2, 2.5) {};
		\node [style=none] (54) at (-1, 2.5) {};
		\node [style=none] (55) at (-1, 3.5) {};
		\node [style=none] (56) at (-2, 0.75) {};
		\node [style=none] (57) at (-1, 0.75) {};
		\node [style=black dot] (58) at (-1.75, 0) {};
		\node [style=none] (59) at (-5, 1.75) {};
		\node [style=none] (60) at (-7, 1) {};
		\node [style=none] (61) at (-7, 3.5) {};
		\node [style=none] (62) at (-4.75, 4.5) {0};
		\node [style=none] (63) at (-4.75, 3.25) {0};
		\node [style=none] (64) at (-8, 2.75) {=};
		\node [style=tri] (65) at (5.25, 2.25) {};
		\node [style=tri] (66) at (5.25, 3.5) {};
		\node [style=none] (68) at (5.75, 2.25) {};
		\node [style=none] (69) at (5.75, 3.5) {};
		\node [style=black dot] (70) at (4.25, 2) {};
		\node [style=black dot] (71) at (4.25, 2.75) {};
		\node [style=none] (72) at (5.75, 2.25) {};
		\node [style=none] (73) at (5.75, 3.5) {};
		\node [style=box] (74) at (5, 0.375) {$f$};
		\node [style=none] (75) at (5.75, 0.75) {};
		\node [style=none] (76) at (5.75, 0) {};
		\node [style=none] (77) at (4.25, 0.75) {};
		\node [style=none] (78) at (4.25, 0) {};
		\node [style=black dot] (79) at (3, 1.75) {};
		\node [style=black dot] (80) at (3, 1) {};
		\node [style=none] (81) at (5.75, 2.25) {};
		\node [style=none] (82) at (2, 1) {};
		\node [style=none] (83) at (5.75, 3.5) {};
		\node [style=none] (84) at (2, 3.5) {};
		\node [style=none] (85) at (6, 2.25) {};
		\node [style=none] (86) at (7, 2.25) {};
		\node [style=none] (87) at (7, 3.5) {};
		\node [style=none] (88) at (6, 0.75) {};
		\node [style=none] (89) at (7, 0.75) {};
		\node [style=black dot] (90) at (6.25, 0) {};
		\node [style=none] (91) at (3, 1.75) {};
		\node [style=none] (92) at (1, 1) {};
		\node [style=none] (93) at (1, 3.5) {};
		\node [style=none] (94) at (5.25, 3.5) {0};
		\node [style=none] (95) at (5.25, 2.25) {0};
		\node [style=none] (96) at (0, 2.75) {=};
		\node [style=tri] (97) at (13.25, 1.25) {};
		\node [style=tri] (98) at (13.25, 3.5) {};
		\node [style=none] (99) at (14, 1.25) {};
		\node [style=none] (100) at (14, 3.5) {};
		\node [style=none] (103) at (14, 1.25) {};
		\node [style=none] (104) at (14, 3.5) {};
		\node [style=box] (105) at (10.75, 1.875) {$f$};
		\node [style=none] (106) at (11.5, 2.25) {};
		\node [style=none] (107) at (11.5, 1.5) {};
		\node [style=none] (108) at (10, 2.25) {};
		\node [style=none] (109) at (10, 1.5) {};
		\node [style=none] (112) at (14, 1.25) {};
		\node [style=none] (114) at (14, 3.5) {};
		\node [style=none] (117) at (12.25, 2.75) {};
		\node [style=none] (119) at (11.75, 2.25) {};
		\node [style=black dot] (121) at (12.25, 1.25) {};
		\node [style=none] (123) at (9, 1.5) {};
		\node [style=none] (124) at (9, 2.25) {};
		\node [style=none] (125) at (13.25, 3.5) {0};
		\node [style=none] (126) at (13.25, 1.25) {0};
		\node [style=none] (127) at (8, 2.75) {=};
		\node [style=none] (128) at (14, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (17.center) to (6.center);
		\draw [style=state, bend left] (12) to (4.center);
		\draw [style=state, bend right] (12) to (10.center);
		\draw [style=state] (2.center) to (21.center);
		\draw [style=state] (8.center) to (22.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (22.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (3.center);
		\draw [bend right] (13) to (11.center);
		\draw (9.center) to (24);
		\draw [in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw (19.center) to (1.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (18.center) to (25.center);
		\draw [style=state] (18.center) to (29.center);
		\draw (15.center) to (27.center);
		\draw (31.center) to (14.center);
		\draw [style=state] (17.center) to (30.center);
		\draw [style=state, bend left] (46) to (38.center);
		\draw [style=state, bend right] (46) to (44.center);
		\draw [style=state] (36.center) to (55.center);
		\draw [style=state] (42.center) to (56.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (56.center) to (54.center);
		\draw (49.center) to (47);
		\draw [bend left] (47) to (37.center);
		\draw [bend right] (47) to (45.center);
		\draw (43.center) to (58);
		\draw [in=0, out=-180, looseness=0.75] (57.center) to (53.center);
		\draw (53.center) to (35.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (52.center) to (59.center);
		\draw [style=state] (52.center) to (61.center);
		\draw (49.center) to (60.center);
		\draw (63.center) to (48.center);
		\draw [style=state] (51.center) to (62.center);
		\draw [style=state, bend left] (79) to (71);
		\draw [style=state, bend right] (79) to (77.center);
		\draw [style=state] (69.center) to (87.center);
		\draw [style=state] (75.center) to (88.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (88.center) to (86.center);
		\draw (82.center) to (80);
		\draw [bend left] (80) to (70);
		\draw [bend right] (80) to (78.center);
		\draw (76.center) to (90);
		\draw [in=0, out=-180, looseness=0.75] (89.center) to (85.center);
		\draw (85.center) to (68.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (84.center) to (91.center);
		\draw [style=state] (84.center) to (93.center);
		\draw (82.center) to (92.center);
		\draw (95.center) to (81.center);
		\draw [style=state] (83.center) to (94.center);
		\draw [style=state] (106.center) to (119.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (119.center) to (117.center);
		\draw [in=-180, out=0, looseness=1.50] (107.center) to (121);
		\draw (126.center) to (112.center);
		\draw [style=state] (114.center) to (125.center);
		\draw [style=state] (124.center) to (108.center);
		\draw (123.center) to (109.center);
		\draw [style=state] (117.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (-21.75, 3.625) {$Df$};
		\node [style=none] (1) at (-21, 3) {};
		\node [style=none] (2) at (-21, 4) {};
		\node [style=none] (3) at (-22.5, 2.5) {};
		\node [style=none] (4) at (-22.5, 3.25) {};
		\node [style=none] (5) at (-22.5, 4) {};
		\node [style=none] (6) at (-22.5, 4.75) {};
		\node [style=box] (7) at (-21.75, 0.875) {$f$};
		\node [style=none] (8) at (-21, 1.25) {};
		\node [style=none] (9) at (-21, 0.5) {};
		\node [style=none] (10) at (-22.5, 1.25) {};
		\node [style=none] (11) at (-22.5, 0.5) {};
		\node [style=black dot] (12) at (-23.75, 2.25) {};
		\node [style=black dot] (13) at (-23.75, 1.5) {};
		\node [style=none] (14) at (-24.75, 2.25) {};
		\node [style=none] (15) at (-24.75, 1.5) {};
		\node [style=none] (16) at (-23.75, 4) {};
		\node [style=none] (17) at (-24.75, 5) {};
		\node [style=none] (18) at (-24.75, 4) {};
		\node [style=none] (19) at (-20.75, 3) {};
		\node [style=none] (20) at (-19.75, 3) {};
		\node [style=none] (21) at (-19.75, 4) {};
		\node [style=none] (22) at (-20.75, 1.25) {};
		\node [style=none] (23) at (-19.75, 1.25) {};
		\node [style=black dot] (24) at (-20.5, 0.5) {};
		\node [style=none] (25) at (-23.75, 2.25) {};
		\node [style=smallbox] (26) at (-25.25, 5) {+};
		\node [style=none] (27) at (-25.75, 5.25) {};
		\node [style=none] (28) at (-25.75, 4.75) {};
		\node [style=smallbox] (29) at (-25.25, 2.25) {+};
		\node [style=none] (30) at (-25.75, 2.5) {};
		\node [style=none] (31) at (-25.75, 2) {};
		\node [style=none] (32) at (-26.25, 1.5) {};
		\node [style=none] (33) at (-26.25, 4) {};
		\node [style=none] (34) at (-26.25, 5.25) {};
		\node [style=none] (35) at (-26.25, 4.75) {};
		\node [style=none] (36) at (-26.25, 2.5) {};
		\node [style=none] (37) at (-26.25, 2) {};
		\node [style=tallbox] (38) at (-13.25, 3.625) {$Df$};
		\node [style=none] (39) at (-12.5, 3) {};
		\node [style=none] (40) at (-12.5, 4) {};
		\node [style=none] (41) at (-14, 2.5) {};
		\node [style=none] (42) at (-14, 3.25) {};
		\node [style=none] (43) at (-14, 4) {};
		\node [style=none] (44) at (-14, 4.75) {};
		\node [style=box] (45) at (-13.25, 0.875) {$f$};
		\node [style=none] (46) at (-12.5, 1.25) {};
		\node [style=none] (47) at (-12.5, 0.5) {};
		\node [style=none] (48) at (-14, 1.25) {};
		\node [style=none] (49) at (-14, 0.5) {};
		\node [style=black dot] (50) at (-16.5, 2.25) {};
		\node [style=black dot] (51) at (-16.5, 1.5) {};
		\node [style=none] (52) at (-14.75, 4) {};
		\node [style=none] (53) at (-17.25, 1.5) {};
		\node [style=none] (55) at (-14.75, 5) {};
		\node [style=none] (56) at (-17.5, 4) {};
		\node [style=none] (57) at (-12.25, 3) {};
		\node [style=none] (58) at (-11.25, 3) {};
		\node [style=none] (59) at (-11.25, 4) {};
		\node [style=none] (60) at (-12.25, 1.25) {};
		\node [style=none] (61) at (-11.25, 1.25) {};
		\node [style=black dot] (62) at (-12, 0.5) {};
		\node [style=none] (63) at (-16.5, 2.25) {};
		\node [style=smallbox] (64) at (-15.25, 5) {+};
		\node [style=none] (65) at (-15.75, 5.25) {};
		\node [style=none] (66) at (-15.75, 4.75) {};
		\node [style=smallbox] (67) at (-15.25, 4) {+};
		\node [style=none] (68) at (-15.75, 4.25) {};
		\node [style=none] (69) at (-15.75, 3.75) {};
		\node [style=none] (70) at (-17.75, 1.5) {};
		\node [style=none] (71) at (-17.75, 4) {};
		\node [style=none] (72) at (-17.75, 5.25) {};
		\node [style=none] (73) at (-17.75, 4.75) {};
		\node [style=none] (76) at (-18.75, 3.25) {=};
		\node [style=none] (77) at (-17.75, 2.5) {};
		\node [style=none] (78) at (-16.5, 4.25) {};
		\node [style=none] (79) at (-17.75, 2) {};
		\node [style=none] (80) at (-16.5, 3.75) {};
		\node [style=tallbox] (81) at (-4.75, 2.375) {$Df$};
		\node [style=none] (82) at (-4, 1.75) {};
		\node [style=none] (83) at (-4, 2.75) {};
		\node [style=black dot] (84) at (-6.75, 1.75) {};
		\node [style=black dot] (85) at (-6.75, 2.5) {};
		\node [style=none] (86) at (-5.5, 2.75) {};
		\node [style=none] (87) at (-5.5, 3.5) {};
		\node [style=box] (88) at (-4.75, -0.375) {$f$};
		\node [style=none] (89) at (-4, 0) {};
		\node [style=none] (90) at (-4, -0.75) {};
		\node [style=none] (91) at (-5.5, 0) {};
		\node [style=none] (92) at (-5.5, -0.75) {};
		\node [style=black dot] (93) at (-7.75, 1.75) {};
		\node [style=black dot] (94) at (-7.75, 1) {};
		\node [style=none] (96) at (-8.75, 0.25) {};
		\node [style=none] (98) at (-9.25, 2.75) {};
		\node [style=none] (100) at (-0.25, 3.25) {};
		\node [style=none] (102) at (-1.5, 0) {};
		\node [style=none] (103) at (-0.25, 0) {};
		\node [style=black dot] (104) at (-3.5, -0.75) {};
		\node [style=none] (105) at (-7.75, 1.75) {};
		\node [style=none] (107) at (-7.75, 5.75) {};
		\node [style=none] (108) at (-7.75, 5) {};
		\node [style=none] (112) at (-9.25, 0.25) {};
		\node [style=none] (114) at (-9.25, 4.25) {};
		\node [style=none] (115) at (-9.25, 3.5) {};
		\node [style=none] (116) at (-10.25, 3.25) {=};
		\node [style=none] (117) at (-9.25, 1.75) {};
		\node [style=none] (118) at (-7.75, 4.25) {};
		\node [style=none] (119) at (-9.25, 1) {};
		\node [style=none] (120) at (-7.75, 3.5) {};
		\node [style=tallbox] (121) at (-4.75, 5.375) {$Df$};
		\node [style=none] (122) at (-4, 4.75) {};
		\node [style=none] (123) at (-4, 5.75) {};
		\node [style=none] (124) at (-5.5, 4.25) {};
		\node [style=none] (125) at (-5.5, 5) {};
		\node [style=none] (126) at (-5.5, 5.75) {};
		\node [style=none] (127) at (-5.5, 6.5) {};
		\node [style=none] (128) at (-5.5, 2) {};
		\node [style=none] (129) at (-5.5, 1.25) {};
		\node [style=none] (132) at (-1.75, 3.25) {};
		\node [style=none] (133) at (-1.75, 4.25) {};
		\node [style=smallbox] (134) at (-2.25, 4.25) {+};
		\node [style=none] (135) at (-2.75, 4.5) {};
		\node [style=none] (136) at (-2.75, 4) {};
		\node [style=smallbox] (137) at (-2.25, 3.25) {+};
		\node [style=none] (138) at (-2.75, 3.5) {};
		\node [style=none] (139) at (-2.75, 3) {};
		\node [style=none] (140) at (-1.5, 3.25) {};
		\node [style=none] (141) at (-0.25, 4.25) {};
		\node [style=none] (142) at (-6.75, 5.75) {};
		\node [style=none] (143) at (-6.75, 5) {};
		\node [style=none] (144) at (-6.75, 4.25) {};
		\node [style=none] (145) at (-6.75, 3.5) {};
		\node [style=tallbox] (146) at (6.25, 2.375) {$Df$};
		\node [style=none] (147) at (7, 1.75) {};
		\node [style=none] (148) at (7, 2.75) {};
		\node [style=black dot] (149) at (4.5, 0.25) {};
		\node [style=black dot] (150) at (4.5, 1) {};
		\node [style=none] (151) at (5.5, 2.75) {};
		\node [style=none] (152) at (5.5, 3.5) {};
		\node [style=box] (153) at (6.25, -0.375) {$f$};
		\node [style=none] (154) at (7, 0) {};
		\node [style=none] (155) at (7, -0.75) {};
		\node [style=none] (156) at (5.5, 0) {};
		\node [style=none] (157) at (5.5, -0.75) {};
		\node [style=black dot] (158) at (3.5, 2.5) {};
		\node [style=black dot] (159) at (3.5, 1.75) {};
		\node [style=none] (160) at (2.25, 0.25) {};
		\node [style=none] (161) at (1.75, 2.75) {};
		\node [style=none] (162) at (10.75, 3.25) {};
		\node [style=none] (163) at (9.5, 0) {};
		\node [style=none] (164) at (10.75, 0) {};
		\node [style=black dot] (165) at (7.5, -0.75) {};
		\node [style=none] (166) at (3.5, 2.5) {};
		\node [style=none] (167) at (3.25, 5.75) {};
		\node [style=none] (168) at (3.25, 5) {};
		\node [style=none] (169) at (1.75, 0.25) {};
		\node [style=none] (170) at (1.75, 4.25) {};
		\node [style=none] (171) at (1.75, 3.5) {};
		\node [style=none] (172) at (0.75, 3.25) {=};
		\node [style=none] (173) at (1.75, 1.75) {};
		\node [style=none] (174) at (3.25, 4.25) {};
		\node [style=none] (175) at (1.75, 1) {};
		\node [style=none] (176) at (3.25, 3.5) {};
		\node [style=tallbox] (177) at (6.25, 5.375) {$Df$};
		\node [style=none] (178) at (7, 4.75) {};
		\node [style=none] (179) at (7, 5.75) {};
		\node [style=none] (180) at (5.5, 4.25) {};
		\node [style=none] (181) at (5.5, 5) {};
		\node [style=none] (182) at (5.5, 5.75) {};
		\node [style=none] (183) at (5.5, 6.5) {};
		\node [style=none] (184) at (5.5, 2) {};
		\node [style=none] (185) at (5.5, 1.25) {};
		\node [style=none] (186) at (9.25, 3.25) {};
		\node [style=none] (187) at (9.25, 4.25) {};
		\node [style=smallbox] (188) at (8.75, 4.25) {+};
		\node [style=none] (189) at (8.25, 4.5) {};
		\node [style=none] (190) at (8.25, 4) {};
		\node [style=smallbox] (191) at (8.75, 3.25) {+};
		\node [style=none] (192) at (8.25, 3.5) {};
		\node [style=none] (193) at (8.25, 3) {};
		\node [style=none] (194) at (9.5, 3.25) {};
		\node [style=none] (195) at (10.75, 4.25) {};
		\node [style=none] (196) at (4.25, 5.75) {};
		\node [style=none] (197) at (4.25, 5) {};
		\node [style=none] (198) at (4.5, 3.5) {};
		\node [style=none] (199) at (4.5, 2.75) {};
		\node [style=tallbox] (200) at (-18.25, -7.625) {$U\squD f$};
		\node [style=none] (201) at (-17.25, -8.625) {};
		\node [style=none] (202) at (-17.25, -6.625) {};
		\node [style=none] (205) at (-19.25, -8) {};
		\node [style=none] (206) at (-19.25, -6.5) {};
		\node [style=black dot] (212) at (-21.5, -6) {};
		\node [style=black dot] (213) at (-21.5, -6.75) {};
		\node [style=none] (214) at (-22.25, -8.25) {};
		\node [style=none] (215) at (-22.75, -5.75) {};
		\node [style=none] (216) at (-12.75, -5.25) {};
		\node [style=none] (217) at (-14, -8.5) {};
		\node [style=none] (218) at (-12.75, -8.5) {};
		\node [style=none] (220) at (-21.5, -6) {};
		\node [style=none] (221) at (-21.5, -2.75) {};
		\node [style=none] (222) at (-21.5, -3.5) {};
		\node [style=none] (223) at (-22.75, -8.25) {};
		\node [style=none] (224) at (-22.75, -4.25) {};
		\node [style=none] (225) at (-22.75, -5) {};
		\node [style=none] (226) at (-23.75, -5.25) {=};
		\node [style=none] (227) at (-22.75, -6.75) {};
		\node [style=none] (228) at (-21.5, -4.25) {};
		\node [style=none] (229) at (-22.75, -7.5) {};
		\node [style=none] (230) at (-21.5, -5) {};
		\node [style=tallbox] (231) at (-18.25, -3.125) {$Df$};
		\node [style=none] (232) at (-17.5, -3.75) {};
		\node [style=none] (233) at (-17.5, -2.75) {};
		\node [style=none] (234) at (-19, -4.25) {};
		\node [style=none] (235) at (-19, -3.5) {};
		\node [style=none] (236) at (-19, -2.75) {};
		\node [style=none] (237) at (-19, -2) {};
		\node [style=none] (238) at (-19.25, -7.25) {};
		\node [style=none] (239) at (-19.25, -8.75) {};
		\node [style=none] (240) at (-14.25, -5.25) {};
		\node [style=none] (241) at (-14.25, -4.25) {};
		\node [style=smallbox] (242) at (-14.75, -4.25) {+};
		\node [style=none] (243) at (-15.25, -4) {};
		\node [style=none] (244) at (-15.25, -4.5) {};
		\node [style=smallbox] (245) at (-14.75, -5.25) {+};
		\node [style=none] (246) at (-15.25, -5) {};
		\node [style=none] (247) at (-15.25, -5.5) {};
		\node [style=none] (248) at (-14, -5.25) {};
		\node [style=none] (249) at (-12.75, -4.25) {};
		\node [style=none] (250) at (-20, -2.75) {};
		\node [style=none] (251) at (-20, -3.5) {};
		\node [style=none] (252) at (-20, -6.5) {};
		\node [style=none] (253) at (-20, -7.25) {};
		\node [style=none] (254) at (-20, -8) {};
		\node [style=none] (255) at (-20, -8.75) {};
		\node [style=none] (256) at (-17.25, -7.625) {};
		\node [style=none] (257) at (-16.25, -8.625) {};
		\node [style=none] (258) at (-16.25, -6.625) {};
		\node [style=none] (259) at (-16.25, -7.625) {};
		\node [style=tallbox] (269) at (-6.25, -7.625) {$U\squD f$};
		\node [style=none] (270) at (-5.25, -8.625) {};
		\node [style=none] (271) at (-5.25, -6.625) {};
		\node [style=none] (272) at (-7.25, -8) {};
		\node [style=none] (273) at (-7.25, -6.5) {};
		\node [style=black dot] (274) at (-9.5, -6) {};
		\node [style=black dot] (275) at (-9.5, -6.75) {};
		\node [style=none] (276) at (-10.25, -8.25) {};
		\node [style=none] (277) at (-10.75, -5.75) {};
		\node [style=none] (278) at (-0.75, -5.25) {};
		\node [style=none] (279) at (-2, -8.5) {};
		\node [style=none] (280) at (-0.75, -8.5) {};
		\node [style=none] (281) at (-9.5, -6) {};
		\node [style=none] (282) at (-9.5, -2.75) {};
		\node [style=none] (283) at (-9.5, -3.5) {};
		\node [style=none] (284) at (-10.75, -8.25) {};
		\node [style=none] (285) at (-10.75, -4.25) {};
		\node [style=none] (286) at (-10.75, -5) {};
		\node [style=none] (287) at (-11.75, -5.25) {=};
		\node [style=none] (288) at (-10.75, -6.75) {};
		\node [style=none] (289) at (-9.5, -4.25) {};
		\node [style=none] (290) at (-10.75, -7.5) {};
		\node [style=none] (291) at (-9.5, -5) {};
		\node [style=tallbox] (292) at (-6.25, -3.125) {$Df$};
		\node [style=none] (293) at (-5.5, -3.75) {};
		\node [style=none] (294) at (-5.5, -2.75) {};
		\node [style=none] (295) at (-7, -4.25) {};
		\node [style=none] (296) at (-7, -3.5) {};
		\node [style=none] (297) at (-7, -2.75) {};
		\node [style=none] (298) at (-7, -2) {};
		\node [style=none] (299) at (-7.25, -7.25) {};
		\node [style=none] (300) at (-7.25, -8.75) {};
		\node [style=none] (301) at (-2.25, -5.25) {};
		\node [style=none] (302) at (-2.25, -4.25) {};
		\node [style=smallbox] (303) at (-2.75, -4.25) {+};
		\node [style=none] (304) at (-3.25, -4) {};
		\node [style=none] (305) at (-3.25, -4.5) {};
		\node [style=smallbox] (306) at (-2.75, -5.25) {+};
		\node [style=none] (307) at (-3.25, -5) {};
		\node [style=none] (308) at (-3.25, -5.5) {};
		\node [style=none] (309) at (-2, -5.25) {};
		\node [style=none] (310) at (-0.75, -4.25) {};
		\node [style=none] (311) at (-8, -2.75) {};
		\node [style=none] (312) at (-8, -3.5) {};
		\node [style=none] (313) at (-8, -6.5) {};
		\node [style=none] (314) at (-8, -7.25) {};
		\node [style=none] (315) at (-8, -8) {};
		\node [style=none] (316) at (-8, -8.75) {};
		\node [style=none] (317) at (-5.25, -7.625) {};
		\node [style=none] (318) at (-4.25, -8.625) {};
		\node [style=none] (319) at (-4.25, -6.625) {};
		\node [style=none] (320) at (-4.25, -7.625) {};
		\node [style=box] (321) at (-6.25, -5.375) {$f$};
		\node [style=none] (322) at (-5.5, -5) {};
		\node [style=none] (323) at (-5.5, -5.75) {};
		\node [style=none] (324) at (-7, -5) {};
		\node [style=none] (325) at (-7, -5.75) {};
		\node [style=black dot] (326) at (-4.75, -5) {};
		\node [style=black dot] (327) at (-4.75, -5.75) {};
		\node [style=black dot] (328) at (-8, -4.25) {};
		\node [style=black dot] (329) at (-8, -5) {};
		\node [style=tallbox] (330) at (5.75, -7.625) {$U\squD f$};
		\node [style=none] (331) at (6.75, -8.625) {};
		\node [style=none] (332) at (6.75, -6.625) {};
		\node [style=none] (333) at (4.75, -8) {};
		\node [style=none] (334) at (4.75, -6.5) {};
		\node [style=black dot] (335) at (2.5, -6) {};
		\node [style=black dot] (336) at (2.5, -6.75) {};
		\node [style=none] (337) at (1.75, -8.25) {};
		\node [style=none] (338) at (1.25, -5.75) {};
		\node [style=none] (339) at (11.25, -5.25) {};
		\node [style=none] (340) at (8.75, -5.25) {};
		\node [style=none] (341) at (11.25, -8.5) {};
		\node [style=none] (342) at (2.5, -6) {};
		\node [style=none] (343) at (2.5, -2.75) {};
		\node [style=none] (344) at (2.5, -3.5) {};
		\node [style=none] (345) at (1.25, -8.25) {};
		\node [style=none] (346) at (1.25, -4.25) {};
		\node [style=none] (347) at (1.25, -5) {};
		\node [style=none] (348) at (0.25, -5.25) {=};
		\node [style=none] (349) at (1.25, -6.75) {};
		\node [style=none] (350) at (2.5, -4.25) {};
		\node [style=none] (351) at (1.25, -7.5) {};
		\node [style=none] (352) at (2.5, -5) {};
		\node [style=none] (354) at (6.75, -4.875) {};
		\node [style=none] (355) at (6.75, -2.875) {};
		\node [style=none] (360) at (4.75, -7.25) {};
		\node [style=none] (361) at (4.75, -8.75) {};
		\node [style=none] (362) at (10, -8.5) {};
		\node [style=none] (363) at (9.75, -4.25) {};
		\node [style=smallbox] (364) at (9.25, -4.25) {+};
		\node [style=none] (365) at (8.75, -4) {};
		\node [style=none] (366) at (8.75, -4.5) {};
		\node [style=smallbox] (367) at (9.5, -8.5) {+};
		\node [style=none] (368) at (9, -8.25) {};
		\node [style=none] (369) at (9, -8.75) {};
		\node [style=none] (370) at (10.25, -8.5) {};
		\node [style=none] (371) at (11.25, -4.25) {};
		\node [style=none] (372) at (4, -2.75) {};
		\node [style=none] (373) at (4, -3.5) {};
		\node [style=none] (374) at (4, -6.5) {};
		\node [style=none] (375) at (4, -7.25) {};
		\node [style=none] (376) at (4, -8) {};
		\node [style=none] (377) at (4, -8.75) {};
		\node [style=none] (378) at (6.75, -7.625) {};
		\node [style=none] (379) at (7.75, -7.375) {};
		\node [style=none] (380) at (7.75, -6.625) {};
		\node [style=none] (381) at (7.75, -8.75) {};
		\node [style=none] (383) at (6.75, -3.875) {};
		\node [style=black dot] (387) at (7.25, -3.875) {};
		\node [style=none] (389) at (4, -4.25) {};
		\node [style=none] (390) at (4, -5) {};
		\node [style=tallbox] (391) at (5.75, -3.875) {$U\squD f$};
		\node [style=none] (394) at (4.75, -4.25) {};
		\node [style=none] (395) at (4.75, -2.75) {};
		\node [style=none] (396) at (4.75, -3.5) {};
		\node [style=none] (397) at (4.75, -5) {};
		\node [style=tallbox] (398) at (-17.25, -15.125) {$U\squD f$};
		\node [style=none] (399) at (-16.25, -16.125) {};
		\node [style=none] (400) at (-16.25, -14.125) {};
		\node [style=none] (401) at (-18.25, -15.5) {};
		\node [style=none] (402) at (-18.25, -14) {};
		\node [style=none] (407) at (-11.75, -11.75) {};
		\node [style=none] (408) at (-14.5, -12.5) {};
		\node [style=none] (409) at (-11.75, -16) {};
		\node [style=none] (416) at (-23.75, -12.75) {=};
		\node [style=none] (421) at (-16.25, -12.375) {};
		\node [style=none] (422) at (-16.25, -10.375) {};
		\node [style=none] (423) at (-18.25, -14.75) {};
		\node [style=none] (424) at (-18.25, -16.25) {};
		\node [style=none] (425) at (-12.25, -16) {};
		\node [style=none] (426) at (-12.25, -10.75) {};
		\node [style=smallbox] (427) at (-12.75, -10.75) {+};
		\node [style=none] (428) at (-14.5, -10.5) {};
		\node [style=none] (429) at (-14.5, -11.75) {};
		\node [style=smallbox] (430) at (-12.75, -16) {+};
		\node [style=none] (431) at (-14.5, -15.75) {};
		\node [style=none] (432) at (-14.5, -16.25) {};
		\node [style=none] (433) at (-12, -16) {};
		\node [style=none] (434) at (-11.75, -10.75) {};
		\node [style=none] (436) at (-18.25, -11.75) {};
		\node [style=none] (441) at (-16.25, -15.125) {};
		\node [style=none] (442) at (-15.5, -15.125) {};
		\node [style=none] (443) at (-15.5, -14.125) {};
		\node [style=none] (444) at (-15.5, -16.25) {};
		\node [style=none] (445) at (-16.25, -11.375) {};
		\node [style=black dot] (446) at (-14, -11.125) {};
		\node [style=tallbox] (449) at (-17.25, -11.375) {$U\squD f$};
		\node [style=none] (451) at (-18.25, -10.25) {};
		\node [style=none] (452) at (-18.25, -11) {};
		\node [style=none] (453) at (-18.25, -12.5) {};
		\node [style=none] (455) at (-13.25, -10.5) {};
		\node [style=none] (456) at (-13.25, -11) {};
		\node [style=none] (457) at (-13.25, -15.75) {};
		\node [style=none] (458) at (-13.25, -16.25) {};
		\node [style=black dot] (459) at (-21.75, -12.125) {};
		\node [style=none] (460) at (-22.5, -12.125) {};
		\node [style=none] (461) at (-21.75, -12.125) {};
		\node [style=none] (462) at (-19.5, -10.25) {};
		\node [style=none] (464) at (-22.5, -10.25) {};
		\node [style=none] (465) at (-22.5, -11) {};
		\node [style=none] (466) at (-21, -12.5) {};
		\node [style=none] (467) at (-21, -11.75) {};
		\node [style=none] (468) at (-21, -11) {};
		\node [style=none] (471) at (-20.25, -11) {};
		\node [style=none] (472) at (-20.25, -11.75) {};
		\node [style=none] (475) at (-19.5, -11) {};
		\node [style=none] (476) at (-19.5, -11.75) {};
		\node [style=none] (477) at (-19.5, -12.5) {};
		\node [style=black dot] (478) at (-21.75, -15.875) {};
		\node [style=none] (479) at (-22.5, -15.875) {};
		\node [style=none] (480) at (-21.75, -15.875) {};
		\node [style=none] (481) at (-19.5, -14) {};
		\node [style=none] (483) at (-22.5, -14) {};
		\node [style=none] (484) at (-22.5, -14.75) {};
		\node [style=none] (485) at (-21, -16.25) {};
		\node [style=none] (486) at (-21, -15.5) {};
		\node [style=none] (487) at (-21, -14.75) {};
		\node [style=none] (488) at (-20.25, -14.75) {};
		\node [style=none] (489) at (-20.25, -15.5) {};
		\node [style=none] (490) at (-19.5, -14.75) {};
		\node [style=none] (491) at (-19.5, -15.5) {};
		\node [style=none] (492) at (-19.5, -16.25) {};
		\node [style=none] (498) at (1.25, -12.25) {};
		\node [style=none] (499) at (-1.5, -12.5) {};
		\node [style=none] (500) at (1.25, -16) {};
		\node [style=none] (501) at (-10.75, -12.75) {=};
		\node [style=none] (506) at (0.75, -16) {};
		\node [style=none] (507) at (0.75, -11.25) {};
		\node [style=smallbox] (508) at (0.25, -11.25) {+};
		\node [style=none] (509) at (-1.5, -10.5) {};
		\node [style=none] (510) at (-1.5, -11.75) {};
		\node [style=smallbox] (511) at (0.25, -16) {+};
		\node [style=none] (512) at (-2.25, -15.75) {};
		\node [style=none] (513) at (-2.25, -16.25) {};
		\node [style=none] (514) at (1, -16) {};
		\node [style=none] (515) at (1.25, -11.25) {};
		\node [style=none] (521) at (-2.25, -11.125) {};
		\node [style=black dot] (522) at (-1.75, -11.125) {};
		\node [style=supertallbox] (523) at (-4.25, -13.375) {$U(\squD f \cc \squD f)$};
		\node [style=none] (527) at (-0.25, -11) {};
		\node [style=none] (528) at (-0.25, -11.5) {};
		\node [style=none] (529) at (-0.25, -15.75) {};
		\node [style=none] (530) at (-0.25, -16.25) {};
		\node [style=black dot] (531) at (-8.75, -12.125) {};
		\node [style=none] (532) at (-9.5, -12.125) {};
		\node [style=none] (533) at (-8.75, -12.125) {};
		\node [style=none] (534) at (-6.5, -10.25) {};
		\node [style=none] (535) at (-9.5, -10.25) {};
		\node [style=none] (536) at (-9.5, -11) {};
		\node [style=none] (537) at (-8, -12.5) {};
		\node [style=none] (538) at (-8, -11.75) {};
		\node [style=none] (539) at (-8, -11) {};
		\node [style=none] (540) at (-7.25, -11) {};
		\node [style=none] (541) at (-7.25, -11.75) {};
		\node [style=none] (542) at (-6.5, -11) {};
		\node [style=none] (543) at (-6.5, -11.75) {};
		\node [style=none] (544) at (-6.5, -12.5) {};
		\node [style=black dot] (545) at (-8.75, -15.875) {};
		\node [style=none] (546) at (-9.5, -15.875) {};
		\node [style=none] (547) at (-8.75, -15.875) {};
		\node [style=none] (548) at (-6.5, -14) {};
		\node [style=none] (549) at (-9.5, -14) {};
		\node [style=none] (550) at (-9.5, -14.75) {};
		\node [style=none] (551) at (-8, -16.25) {};
		\node [style=none] (552) at (-8, -15.5) {};
		\node [style=none] (553) at (-8, -14.75) {};
		\node [style=none] (554) at (-7.25, -14.75) {};
		\node [style=none] (555) at (-7.25, -15.5) {};
		\node [style=none] (556) at (-6.5, -14.75) {};
		\node [style=none] (557) at (-6.5, -15.5) {};
		\node [style=none] (558) at (-6.5, -16.25) {};
		\node [style=none] (559) at (-2.25, -12.5) {};
		\node [style=none] (560) at (-2.25, -10.5) {};
		\node [style=none] (561) at (-2.25, -11.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (17.center) to (6.center);
		\draw [style=state, bend left] (12) to (4.center);
		\draw [style=state, bend right] (12) to (10.center);
		\draw [style=state] (2.center) to (21.center);
		\draw [style=state] (8.center) to (22.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (22.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (3.center);
		\draw [bend right] (13) to (11.center);
		\draw (9.center) to (24);
		\draw [in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw (19.center) to (1.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (18.center) to (25.center);
		\draw [style=state] (34.center) to (27.center);
		\draw [style=state] (28.center) to (35.center);
		\draw [style=state] (33.center) to (18.center);
		\draw (36.center) to (30.center);
		\draw (31.center) to (37.center);
		\draw (32.center) to (15.center);
		\draw [style=state] (55.center) to (44.center);
		\draw [style=state, bend left] (50) to (42.center);
		\draw [style=state, bend right] (50) to (48.center);
		\draw [style=state] (40.center) to (59.center);
		\draw [style=state] (46.center) to (60.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (60.center) to (58.center);
		\draw (53.center) to (51);
		\draw [bend left] (51) to (41.center);
		\draw [bend right] (51) to (49.center);
		\draw (47.center) to (62);
		\draw [in=0, out=-180, looseness=0.75] (61.center) to (57.center);
		\draw (57.center) to (39.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (56.center) to (63.center);
		\draw [style=state] (72.center) to (65.center);
		\draw [style=state] (66.center) to (73.center);
		\draw [style=state] (71.center) to (56.center);
		\draw (70.center) to (53.center);
		\draw [in=180, out=0, looseness=0.75] (77.center) to (78.center);
		\draw [in=180, out=0, looseness=0.75] (79.center) to (80.center);
		\draw [style=state] (50) to (63.center);
		\draw (78.center) to (68.center);
		\draw (80.center) to (69.center);
		\draw (52.center) to (43.center);
		\draw [style=state, bend left] (93) to (85);
		\draw [style=state, bend right] (93) to (91.center);
		\draw [style=state] (89.center) to (102.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (102.center) to (100.center);
		\draw [in=-180, out=0] (96.center) to (94);
		\draw [bend left] (94) to (84);
		\draw [bend right] (94) to (92.center);
		\draw (90.center) to (104);
		\draw [style=state, in=180, out=0, looseness=0.75] (98.center) to (105.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (114.center) to (107.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (108.center) to (115.center);
		\draw (112.center) to (96.center);
		\draw [in=180, out=0, looseness=0.75] (117.center) to (118.center);
		\draw [in=180, out=0, looseness=0.75] (119.center) to (120.center);
		\draw [style=state] (93) to (105.center);
		\draw [style=state, in=180, out=0] (83.center) to (136.center);
		\draw [style=state, in=-180, out=0] (123.center) to (135.center);
		\draw [style=state] (133.center) to (141.center);
		\draw [in=-180, out=0] (122.center) to (138.center);
		\draw [in=0, out=180] (139.center) to (82.center);
		\draw (132.center) to (140.center);
		\draw [in=180, out=0, looseness=0.75] (140.center) to (103.center);
		\draw [bend right=15, looseness=1.25] (84) to (129.center);
		\draw [style=state, bend right=15, looseness=1.25] (85) to (128.center);
		\draw [style=state, bend left=15, looseness=0.75] (85) to (125.center);
		\draw [bend left=15, looseness=0.50] (84) to (124.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (108.center) to (144.center);
		\draw [style=state] (107.center) to (142.center);
		\draw [style=state, bend left=15] (142.center) to (127.center);
		\draw [style=state, bend right=15, looseness=1.25] (144.center) to (87.center);
		\draw [in=-180, out=0, looseness=0.75] (118.center) to (143.center);
		\draw (120.center) to (145.center);
		\draw [bend right=15, looseness=1.25] (145.center) to (86.center);
		\draw [bend left=15] (143.center) to (126.center);
		\draw [style=state] (154.center) to (163.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (163.center) to (162.center);
		\draw [in=-180, out=0] (160.center) to (159);
		\draw (155.center) to (165);
		\draw [style=state, in=180, out=0, looseness=0.75] (161.center) to (166.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (170.center) to (167.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (168.center) to (171.center);
		\draw (169.center) to (160.center);
		\draw [in=180, out=0, looseness=0.75] (173.center) to (174.center);
		\draw [in=180, out=0, looseness=0.75] (175.center) to (176.center);
		\draw [style=state] (158) to (166.center);
		\draw [style=state, in=180, out=0] (148.center) to (190.center);
		\draw [style=state, in=-180, out=0] (179.center) to (189.center);
		\draw [style=state] (187.center) to (195.center);
		\draw [in=-180, out=0] (178.center) to (192.center);
		\draw [in=0, out=180] (193.center) to (147.center);
		\draw (186.center) to (194.center);
		\draw [in=180, out=0, looseness=0.75] (194.center) to (164.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (168.center) to (198.center);
		\draw [style=state] (167.center) to (196.center);
		\draw [style=state, bend left=15] (196.center) to (183.center);
		\draw [in=-180, out=0, looseness=0.75] (174.center) to (197.center);
		\draw (176.center) to (199.center);
		\draw [bend left=15] (197.center) to (182.center);
		\draw [bend right=15] (159) to (149);
		\draw [bend right] (149) to (157.center);
		\draw [bend left] (149) to (185.center);
		\draw [bend left=15] (159) to (180.center);
		\draw [style=state, bend left] (150) to (184.center);
		\draw [style=state, bend right] (150) to (156.center);
		\draw [style=state, bend right=15] (166.center) to (150);
		\draw [style=state, bend left=15] (166.center) to (181.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (217.center) to (216.center);
		\draw [in=-180, out=0] (214.center) to (213);
		\draw [style=state, in=180, out=0, looseness=0.75] (215.center) to (220.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (224.center) to (221.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (222.center) to (225.center);
		\draw (223.center) to (214.center);
		\draw [in=180, out=0, looseness=0.75] (227.center) to (228.center);
		\draw [in=180, out=0, looseness=0.75] (229.center) to (230.center);
		\draw [style=state] (212) to (220.center);
		\draw [style=state, in=-180, out=0] (233.center) to (243.center);
		\draw [style=state] (241.center) to (249.center);
		\draw [in=-180, out=0] (232.center) to (246.center);
		\draw (240.center) to (248.center);
		\draw [in=180, out=0, looseness=0.75] (248.center) to (218.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (222.center) to (252.center);
		\draw [style=state] (221.center) to (250.center);
		\draw [style=state, bend left=15] (250.center) to (237.center);
		\draw [in=-180, out=0, looseness=0.75] (228.center) to (251.center);
		\draw (230.center) to (253.center);
		\draw [bend left=15] (251.center) to (236.center);
		\draw [style=state] (252.center) to (206.center);
		\draw [style=state] (220.center) to (254.center);
		\draw [style=state] (254.center) to (238.center);
		\draw (213) to (255.center);
		\draw (255.center) to (239.center);
		\draw (253.center) to (205.center);
		\draw (201.center) to (259.center);
		\draw (259.center) to (247.center);
		\draw [style=state] (202.center) to (258.center);
		\draw [style=state] (258.center) to (244.center);
		\draw [style=state] (256.center) to (257.center);
		\draw [style=state] (217.center) to (257.center);
		\draw [style=state] (152.center) to (198.center);
		\draw (199.center) to (151.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (279.center) to (278.center);
		\draw [in=-180, out=0] (276.center) to (275);
		\draw [style=state, in=180, out=0, looseness=0.75] (277.center) to (281.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (285.center) to (282.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (283.center) to (286.center);
		\draw (284.center) to (276.center);
		\draw [in=180, out=0, looseness=0.75] (288.center) to (289.center);
		\draw [in=180, out=0, looseness=0.75] (290.center) to (291.center);
		\draw [style=state] (274) to (281.center);
		\draw [style=state, in=-180, out=0] (294.center) to (304.center);
		\draw [style=state] (302.center) to (310.center);
		\draw [in=-180, out=0] (293.center) to (307.center);
		\draw (301.center) to (309.center);
		\draw [in=180, out=0, looseness=0.75] (309.center) to (280.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (283.center) to (313.center);
		\draw [style=state] (282.center) to (311.center);
		\draw [style=state, bend left=15] (311.center) to (298.center);
		\draw [in=-180, out=0, looseness=0.75] (289.center) to (312.center);
		\draw (291.center) to (314.center);
		\draw [bend left=15] (312.center) to (297.center);
		\draw [style=state] (313.center) to (273.center);
		\draw [style=state] (281.center) to (315.center);
		\draw [style=state] (315.center) to (299.center);
		\draw (275) to (316.center);
		\draw (316.center) to (300.center);
		\draw (314.center) to (272.center);
		\draw (270.center) to (320.center);
		\draw (320.center) to (308.center);
		\draw [style=state] (271.center) to (319.center);
		\draw [style=state] (319.center) to (305.center);
		\draw [style=state] (317.center) to (318.center);
		\draw [style=state] (279.center) to (318.center);
		\draw (327) to (323.center);
		\draw [style=state] (322.center) to (326);
		\draw (275) to (329);
		\draw (329) to (325.center);
		\draw (329) to (295.center);
		\draw [style=state] (296.center) to (328);
		\draw [style=state] (328) to (324.center);
		\draw [style=state] (328) to (281.center);
		\draw [style=state] (220.center) to (235.center);
		\draw (234.center) to (213);
		\draw [style=state, in=-180, out=0, looseness=0.75] (340.center) to (339.center);
		\draw [in=-180, out=0] (337.center) to (336);
		\draw [style=state, in=180, out=0, looseness=0.75] (338.center) to (342.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (346.center) to (343.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (344.center) to (347.center);
		\draw (345.center) to (337.center);
		\draw [in=180, out=0, looseness=0.75] (349.center) to (350.center);
		\draw [in=180, out=0, looseness=0.75] (351.center) to (352.center);
		\draw [style=state] (335) to (342.center);
		\draw [style=state, in=-180, out=0] (355.center) to (365.center);
		\draw [style=state] (363.center) to (371.center);
		\draw [in=-180, out=0] (354.center) to (368.center);
		\draw (362.center) to (370.center);
		\draw [in=180, out=0, looseness=0.75] (370.center) to (341.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (344.center) to (374.center);
		\draw [style=state] (343.center) to (372.center);
		\draw [in=-180, out=0, looseness=0.75] (350.center) to (373.center);
		\draw (352.center) to (375.center);
		\draw [style=state] (374.center) to (334.center);
		\draw [style=state] (342.center) to (376.center);
		\draw [style=state] (376.center) to (360.center);
		\draw (336) to (377.center);
		\draw (377.center) to (361.center);
		\draw (375.center) to (333.center);
		\draw (331.center) to (381.center);
		\draw (381.center) to (369.center);
		\draw [style=state] (332.center) to (380.center);
		\draw [style=state] (380.center) to (366.center);
		\draw [style=state] (378.center) to (379.center);
		\draw [style=state] (340.center) to (379.center);
		\draw [style=state] (383.center) to (387);
		\draw (336) to (390.center);
		\draw [style=state] (389.center) to (342.center);
		\draw [style=state] (389.center) to (396.center);
		\draw [style=state] (395.center) to (372.center);
		\draw (373.center) to (394.center);
		\draw (397.center) to (390.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (408.center) to (407.center);
		\draw [style=state, in=-180, out=0] (422.center) to (428.center);
		\draw [style=state] (426.center) to (434.center);
		\draw [in=-180, out=0] (421.center) to (431.center);
		\draw (425.center) to (433.center);
		\draw [in=180, out=0, looseness=0.75] (433.center) to (409.center);
		\draw (399.center) to (444.center);
		\draw (444.center) to (432.center);
		\draw [style=state] (400.center) to (443.center);
		\draw [style=state] (443.center) to (429.center);
		\draw [style=state] (441.center) to (442.center);
		\draw [style=state] (408.center) to (442.center);
		\draw [style=state] (445.center) to (446);
		\draw [style=state, in=180, out=0, looseness=0.75] (460.center) to (461.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (464.center) to (462.center);
		\draw [style=state] (459) to (461.center);
		\draw [style=state] (461.center) to (467.center);
		\draw [style=state] (461.center) to (466.center);
		\draw [style=state] (468.center) to (472.center);
		\draw [style=state] (472.center) to (476.center);
		\draw [style=state] (475.center) to (471.center);
		\draw [style=state] (471.center) to (467.center);
		\draw [style=state] (466.center) to (477.center);
		\draw [in=180, out=0, looseness=0.75] (479.center) to (480.center);
		\draw [in=-180, out=0, looseness=0.75] (483.center) to (481.center);
		\draw [style=state] (478) to (480.center);
		\draw (480.center) to (486.center);
		\draw (480.center) to (485.center);
		\draw (487.center) to (489.center);
		\draw (489.center) to (491.center);
		\draw (490.center) to (488.center);
		\draw (488.center) to (486.center);
		\draw (485.center) to (492.center);
		\draw (484.center) to (487.center);
		\draw [style=state] (402.center) to (476.center);
		\draw [style=state] (477.center) to (423.center);
		\draw [style=state] (475.center) to (452.center);
		\draw [style=state] (451.center) to (462.center);
		\draw (436.center) to (481.center);
		\draw (490.center) to (453.center);
		\draw (491.center) to (401.center);
		\draw (424.center) to (492.center);
		\draw [style=state] (468.center) to (465.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (499.center) to (498.center);
		\draw [style=state] (507.center) to (515.center);
		\draw (506.center) to (514.center);
		\draw [in=180, out=0, looseness=0.75] (514.center) to (500.center);
		\draw [style=state] (521.center) to (522);
		\draw [style=state, in=180, out=0, looseness=0.75] (532.center) to (533.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (535.center) to (534.center);
		\draw [style=state] (531) to (533.center);
		\draw [style=state] (533.center) to (538.center);
		\draw [style=state] (533.center) to (537.center);
		\draw [style=state] (539.center) to (541.center);
		\draw [style=state] (541.center) to (543.center);
		\draw [style=state] (542.center) to (540.center);
		\draw [style=state] (540.center) to (538.center);
		\draw [style=state] (537.center) to (544.center);
		\draw [in=180, out=0, looseness=0.75] (546.center) to (547.center);
		\draw [in=-180, out=0, looseness=0.75] (549.center) to (548.center);
		\draw [style=state] (545) to (547.center);
		\draw (547.center) to (552.center);
		\draw (547.center) to (551.center);
		\draw (553.center) to (555.center);
		\draw (555.center) to (557.center);
		\draw (556.center) to (554.center);
		\draw (554.center) to (552.center);
		\draw (551.center) to (558.center);
		\draw (550.center) to (553.center);
		\draw [style=state] (539.center) to (536.center);
		\draw [style=state] (428.center) to (455.center);
		\draw [style=state] (456.center) to (429.center);
		\draw (457.center) to (431.center);
		\draw (432.center) to (458.center);
		\draw [style=state] (560.center) to (509.center);
		\draw [style=state] (509.center) to (527.center);
		\draw [style=state] (510.center) to (528.center);
		\draw [style=state] (510.center) to (561.center);
		\draw [style=state] (559.center) to (499.center);
		\draw (530.center) to (513.center);
		\draw (529.center) to (512.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop3core.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (0, 7.125) {$Df$};
		\node [style=none] (1) at (0.75, 6.5) {};
		\node [style=none] (2) at (0.75, 7.5) {};
		\node [style=none] (3) at (-0.75, 6) {};
		\node [style=none] (4) at (-0.75, 6.75) {};
		\node [style=none] (5) at (-0.75, 7.5) {};
		\node [style=none] (6) at (-0.75, 8.25) {};
		\node [style=box] (7) at (0, 4.375) {$f$};
		\node [style=none] (8) at (0.75, 4.75) {};
		\node [style=none] (9) at (0.75, 4) {};
		\node [style=none] (10) at (-0.75, 4.75) {};
		\node [style=none] (11) at (-0.75, 4) {};
		\node [style=black dot] (12) at (-2, 5.75) {};
		\node [style=black dot] (13) at (-2, 5) {};
		\node [style=none] (14) at (-3, 5.75) {};
		\node [style=none] (15) at (-3, 5) {};
		\node [style=none] (16) at (-2, 7.5) {};
		\node [style=none] (17) at (-3, 8.25) {};
		\node [style=none] (18) at (-3, 7.5) {};
		\node [style=none] (19) at (1, 6.5) {};
		\node [style=none] (20) at (2, 6.5) {};
		\node [style=none] (21) at (2, 7.5) {};
		\node [style=none] (22) at (1, 4.75) {};
		\node [style=none] (23) at (2, 4.75) {};
		\node [style=black dot] (24) at (1.25, 4) {};
		\node [style=none] (25) at (-2, 5.75) {};
		\node [style=tallbox] (26) at (0, 1.625) {$Df$};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (28) at (0.75, 2) {};
		\node [style=none] (29) at (-0.75, 0.5) {};
		\node [style=none] (30) at (-0.75, 1.25) {};
		\node [style=none] (31) at (-0.75, 2) {};
		\node [style=none] (32) at (-0.75, 2.75) {};
		\node [style=box] (33) at (0, -1.125) {$f$};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none] (35) at (0.75, -1.5) {};
		\node [style=none] (36) at (-0.75, -0.75) {};
		\node [style=none] (37) at (-0.75, -1.5) {};
		\node [style=black dot] (38) at (-2, 0.25) {};
		\node [style=black dot] (39) at (-2, -0.5) {};
		\node [style=none] (40) at (-3, 0.25) {};
		\node [style=none] (41) at (-3, -0.5) {};
		\node [style=none] (42) at (-2, 2) {};
		\node [style=none] (43) at (-3, 2.75) {};
		\node [style=none] (44) at (-3, 2) {};
		\node [style=none] (45) at (1, 1) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2, 2) {};
		\node [style=none] (48) at (1, -0.75) {};
		\node [style=none] (49) at (2, -0.75) {};
		\node [style=black dot] (50) at (1.25, -1.5) {};
		\node [style=none] (51) at (-2, 0.25) {};
		\node [style=none] (52) at (-4.75, 8.25) {};
		\node [style=none] (53) at (-4.75, 7.5) {};
		\node [style=none] (54) at (-4.75, 6.75) {};
		\node [style=none] (55) at (-4.75, 6) {};
		\node [style=none] (56) at (-4.75, 1.75) {};
		\node [style=none] (57) at (-4.75, 1) {};
		\node [style=none] (58) at (-4.75, 0.25) {};
		\node [style=none] (59) at (-4.75, -0.5) {};
		\node [style=none] (60) at (4, 7.5) {};
		\node [style=none] (61) at (4, 6.75) {};
		\node [style=none] (62) at (4, 6) {};
		\node [style=none] (63) at (4, 5.25) {};
		\node [style=none] (64) at (4, -0.75) {};
		\node [style=none] (65) at (4, -0.25) {};
		\node [style=black dot] (66) at (-6.25, -0.125) {};
		\node [style=none] (67) at (-7, -0.125) {};
		\node [style=none] (68) at (-6.25, -0.125) {};
		\node [style=none] (69) at (-4.75, 1.75) {};
		\node [style=none] (70) at (-7, 1.75) {};
		\node [style=none] (71) at (-7, 1) {};
		\node [style=none] (72) at (-5.5, -0.5) {};
		\node [style=none] (73) at (-5.5, 0.25) {};
		\node [style=none] (74) at (-5.5, 1) {};
		\node [style=none] (75) at (-4.75, 1) {};
		\node [style=none] (76) at (-4.75, 0.25) {};
		\node [style=none] (77) at (-4.75, -0.5) {};
		\node [style=none] (78) at (6, -0.5) {};
		\node [style=none] (79) at (5.5, -0.5) {};
		\node [style=smallbox] (80) at (5, -0.5) {+};
		\node [style=none] (81) at (4, -0.25) {};
		\node [style=none] (82) at (4, -0.75) {};
		\node [style=none] (83) at (5.75, -0.5) {};
		\node [style=none] (84) at (4.5, -0.25) {};
		\node [style=none] (85) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (17.center) to (6.center);
		\draw [style=state, bend left] (12) to (4.center);
		\draw [style=state, bend right] (12) to (10.center);
		\draw [style=state] (2.center) to (21.center);
		\draw [style=state] (8.center) to (22.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (22.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (3.center);
		\draw [bend right] (13) to (11.center);
		\draw (9.center) to (24);
		\draw [in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw (19.center) to (1.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (18.center) to (25.center);
		\draw [style=state] (43.center) to (32.center);
		\draw [style=state, bend left] (38) to (30.center);
		\draw [style=state, bend right] (38) to (36.center);
		\draw [style=state] (28.center) to (47.center);
		\draw [style=state] (34.center) to (48.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (48.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw (42.center) to (31.center);
		\draw (41.center) to (39);
		\draw [bend left] (39) to (29.center);
		\draw [bend right] (39) to (37.center);
		\draw (35.center) to (50);
		\draw [in=0, out=-180, looseness=0.75] (49.center) to (45.center);
		\draw (45.center) to (27.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (44.center) to (51.center);
		\draw [in=-180, out=0, looseness=0.50] (56.center) to (14.center);
		\draw [in=0, out=-180, looseness=0.50] (15.center) to (57.center);
		\draw (58.center) to (40.center);
		\draw (41.center) to (59.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (43.center) to (54.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (55.center) to (44.center);
		\draw [style=state] (18.center) to (53.center);
		\draw [style=state] (52.center) to (17.center);
		\draw [style=state] (21.center) to (60.center);
		\draw [style=state, in=-180, out=0] (20.center) to (61.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (47.center) to (62.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (63.center) to (46.center);
		\draw [in=0, out=-180, looseness=0.50] (65.center) to (23.center);
		\draw (64.center) to (49.center);
		\draw [in=180, out=0, looseness=0.75] (67.center) to (68.center);
		\draw [in=-180, out=0, looseness=0.75] (70.center) to (69.center);
		\draw [style=state] (66) to (68.center);
		\draw [bend left] (68.center) to (73.center);
		\draw [bend right] (68.center) to (72.center);
		\draw [in=180, out=0] (74.center) to (76.center);
		\draw [in=0, out=-180, looseness=0.75] (75.center) to (73.center);
		\draw (71.center) to (74.center);
		\draw (72.center) to (77.center);
		\draw (79.center) to (83.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (78.center);
		\draw (85.center) to (82.center);
		\draw (84.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop3parta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (-6, 6.375) {$Df$};
		\node [style=none] (1) at (-5.25, 5.75) {};
		\node [style=none] (2) at (-5.25, 6.75) {};
		\node [style=none] (3) at (-6.75, 5.25) {};
		\node [style=none] (4) at (-6.75, 6) {};
		\node [style=none] (5) at (-6.75, 6.75) {};
		\node [style=none] (6) at (-6.75, 7.5) {};
		\node [style=box] (7) at (-6, 3.625) {$f$};
		\node [style=none] (8) at (-5.25, 4) {};
		\node [style=none] (9) at (-5.25, 3.25) {};
		\node [style=none] (10) at (-6.75, 4) {};
		\node [style=none] (11) at (-6.75, 3.25) {};
		\node [style=black dot] (12) at (-8, 5) {};
		\node [style=black dot] (13) at (-8, 4.25) {};
		\node [style=none] (14) at (-9, 5) {};
		\node [style=none] (15) at (-9, 4.25) {};
		\node [style=none] (16) at (-8, 6.75) {};
		\node [style=none] (17) at (-9, 7.5) {};
		\node [style=none] (18) at (-9, 6.75) {};
		\node [style=none] (19) at (-5, 5.75) {};
		\node [style=none] (20) at (-4, 5.75) {};
		\node [style=none] (21) at (-4, 6.75) {};
		\node [style=none] (22) at (-5, 4) {};
		\node [style=none] (23) at (-4, 4) {};
		\node [style=black dot] (24) at (-4.75, 3.25) {};
		\node [style=none] (25) at (-8, 5) {};
		\node [style=tallbox] (26) at (-6, 0.875) {$Df$};
		\node [style=none] (27) at (-5.25, 0.25) {};
		\node [style=none] (28) at (-5.25, 1.25) {};
		\node [style=none] (29) at (-6.75, -0.25) {};
		\node [style=none] (30) at (-6.75, 0.5) {};
		\node [style=none] (31) at (-6.75, 1.25) {};
		\node [style=none] (32) at (-6.75, 2) {};
		\node [style=box] (33) at (-6, -1.875) {$f$};
		\node [style=none] (34) at (-5.25, -1.5) {};
		\node [style=none] (35) at (-5.25, -2.25) {};
		\node [style=none] (36) at (-6.75, -1.5) {};
		\node [style=none] (37) at (-6.75, -2.25) {};
		\node [style=black dot] (38) at (-8, -0.5) {};
		\node [style=black dot] (39) at (-8, -1.25) {};
		\node [style=none] (40) at (-9, -0.5) {};
		\node [style=none] (41) at (-9, -1.25) {};
		\node [style=none] (42) at (-8, 1.25) {};
		\node [style=none] (43) at (-9, 2) {};
		\node [style=none] (44) at (-9, 1.25) {};
		\node [style=none] (45) at (-5, 0.25) {};
		\node [style=none] (46) at (-4, 0.25) {};
		\node [style=none] (47) at (-4, 1.25) {};
		\node [style=none] (48) at (-5, -1.5) {};
		\node [style=none] (49) at (-4, -1.5) {};
		\node [style=black dot] (50) at (-4.75, -2.25) {};
		\node [style=none] (51) at (-8, -0.5) {};
		\node [style=none] (52) at (-10.75, 7.5) {};
		\node [style=none] (53) at (-10.75, 6.75) {};
		\node [style=none] (54) at (-10.75, 6) {};
		\node [style=none] (55) at (-10.75, 5.25) {};
		\node [style=none] (56) at (-10.75, 1) {};
		\node [style=none] (57) at (-10.75, 0.25) {};
		\node [style=none] (58) at (-10.75, -0.5) {};
		\node [style=none] (59) at (-10.75, -1.25) {};
		\node [style=none] (60) at (-2, 6.75) {};
		\node [style=none] (61) at (-2, 6) {};
		\node [style=none] (62) at (-2, 5.25) {};
		\node [style=none] (63) at (-2, 4.5) {};
		\node [style=none] (64) at (-2, -1.5) {};
		\node [style=none] (65) at (-2, -1) {};
		\node [style=black dot] (66) at (-12.25, -0.875) {};
		\node [style=none] (67) at (-13, -0.875) {};
		\node [style=none] (68) at (-12.25, -0.875) {};
		\node [style=none] (69) at (-10.75, 1) {};
		\node [style=none] (70) at (-13, 1) {};
		\node [style=none] (71) at (-13, 0.25) {};
		\node [style=none] (72) at (-11.5, -1.25) {};
		\node [style=none] (73) at (-11.5, -0.5) {};
		\node [style=none] (74) at (-11.5, 0.25) {};
		\node [style=none] (75) at (-10.75, 0.25) {};
		\node [style=none] (76) at (-10.75, -0.5) {};
		\node [style=none] (77) at (-10.75, -1.25) {};
		\node [style=none] (78) at (0, -1.25) {};
		\node [style=none] (79) at (-0.5, -1.25) {};
		\node [style=smallbox] (80) at (-1, -1.25) {+};
		\node [style=none] (81) at (-2, -1) {};
		\node [style=none] (82) at (-2, -1.5) {};
		\node [style=none] (83) at (-0.25, -1.25) {};
		\node [style=none] (84) at (-1.5, -1) {};
		\node [style=none] (85) at (-1.5, -1.5) {};
		\node [style=none] (89) at (-10.75, 7.5) {};
		\node [style=none] (92) at (-10.75, 5.25) {};
		\node [style=none] (93) at (-10.75, 6) {};
		\node [style=none] (94) at (-10.75, 6.75) {};
		\node [style=tallbox] (114) at (9.5, 6.375) {$Df$};
		\node [style=none] (115) at (10.25, 5.75) {};
		\node [style=none] (116) at (10.25, 6.75) {};
		\node [style=none] (117) at (8.75, 5.25) {};
		\node [style=none] (118) at (8.75, 6) {};
		\node [style=none] (119) at (8.75, 6.75) {};
		\node [style=none] (120) at (8.75, 7.5) {};
		\node [style=box] (121) at (9.5, 3.625) {$f$};
		\node [style=none] (122) at (10.25, 4) {};
		\node [style=none] (123) at (10.25, 3.25) {};
		\node [style=none] (124) at (8.75, 4) {};
		\node [style=none] (125) at (8.75, 3.25) {};
		\node [style=black dot] (126) at (7.5, 5) {};
		\node [style=black dot] (127) at (7.5, 4.25) {};
		\node [style=none] (128) at (6.5, 5) {};
		\node [style=none] (129) at (6.5, 4.25) {};
		\node [style=none] (130) at (7.5, 6.75) {};
		\node [style=none] (131) at (6.5, 7.5) {};
		\node [style=none] (132) at (6.5, 6.75) {};
		\node [style=none] (133) at (10.5, 5.75) {};
		\node [style=none] (134) at (11.5, 5.75) {};
		\node [style=none] (135) at (11.5, 6.75) {};
		\node [style=none] (136) at (10.5, 4) {};
		\node [style=none] (137) at (11.5, 4) {};
		\node [style=black dot] (138) at (10.75, 3.25) {};
		\node [style=none] (139) at (7.5, 5) {};
		\node [style=tallbox] (140) at (9.5, 0.875) {$Df$};
		\node [style=none] (141) at (10.25, 0.25) {};
		\node [style=none] (142) at (10.25, 1.25) {};
		\node [style=none] (143) at (8.75, -0.25) {};
		\node [style=none] (144) at (8.75, 0.5) {};
		\node [style=none] (145) at (8.75, 1.25) {};
		\node [style=none] (146) at (8.75, 2) {};
		\node [style=box] (147) at (9.5, -1.875) {$f$};
		\node [style=none] (148) at (10.25, -1.5) {};
		\node [style=none] (149) at (10.25, -2.25) {};
		\node [style=none] (150) at (8.75, -1.5) {};
		\node [style=none] (151) at (8.75, -2.25) {};
		\node [style=black dot] (152) at (7.5, -0.5) {};
		\node [style=black dot] (153) at (7.5, -1.25) {};
		\node [style=none] (154) at (6.5, -0.5) {};
		\node [style=none] (155) at (6.5, -1.25) {};
		\node [style=none] (156) at (7.5, 1.25) {};
		\node [style=none] (157) at (6.5, 2) {};
		\node [style=none] (158) at (6.5, 1.25) {};
		\node [style=none] (159) at (10.5, 0.25) {};
		\node [style=none] (160) at (11.5, 0.25) {};
		\node [style=none] (161) at (11.5, 1.25) {};
		\node [style=none] (162) at (10.5, -1.5) {};
		\node [style=none] (163) at (11.5, -1.5) {};
		\node [style=black dot] (164) at (10.75, -2.25) {};
		\node [style=none] (165) at (7.5, -0.5) {};
		\node [style=none] (166) at (4.75, 7.5) {};
		\node [style=none] (167) at (4.75, 6.75) {};
		\node [style=none] (168) at (4.75, 6) {};
		\node [style=none] (169) at (4.75, 5.25) {};
		\node [style=none] (170) at (4.75, 1) {};
		\node [style=none] (171) at (4.75, 0.25) {};
		\node [style=none] (172) at (4.75, -0.5) {};
		\node [style=none] (173) at (4.75, -1.25) {};
		\node [style=none] (174) at (13.5, 6.75) {};
		\node [style=none] (175) at (13.5, 6) {};
		\node [style=none] (176) at (13.5, 5.25) {};
		\node [style=none] (177) at (13.5, 4.5) {};
		\node [style=none] (178) at (13.5, -1.5) {};
		\node [style=none] (179) at (13.5, -1) {};
		\node [style=black dot] (180) at (3.25, -0.875) {};
		\node [style=none] (181) at (2.5, -0.875) {};
		\node [style=none] (182) at (3.25, -0.875) {};
		\node [style=none] (183) at (4.75, 1) {};
		\node [style=none] (184) at (2.5, 1) {};
		\node [style=none] (185) at (2.5, 0.25) {};
		\node [style=none] (186) at (4, -1.25) {};
		\node [style=none] (187) at (4, -0.5) {};
		\node [style=none] (188) at (4, 0.25) {};
		\node [style=none] (189) at (4.75, 0.25) {};
		\node [style=none] (190) at (4.75, -0.5) {};
		\node [style=none] (191) at (4.75, -1.25) {};
		\node [style=none] (192) at (15.5, -1.25) {};
		\node [style=none] (193) at (15, -1.25) {};
		\node [style=smallbox] (194) at (14.5, -1.25) {+};
		\node [style=none] (195) at (13.5, -1) {};
		\node [style=none] (196) at (13.5, -1.5) {};
		\node [style=none] (197) at (15.25, -1.25) {};
		\node [style=none] (198) at (14, -1) {};
		\node [style=none] (199) at (14, -1.5) {};
		\node [style=none] (203) at (4.75, 7.5) {};
		\node [style=none] (206) at (4.75, 5.25) {};
		\node [style=none] (207) at (4.75, 6) {};
		\node [style=none] (208) at (4.75, 6.75) {};
		\node [style=black dot] (222) at (14.25, 6) {};
		\node [style=none] (228) at (1.5, 2.25) {=};
		\node [style=none] (229) at (-0.5, 6.75) {};
		\node [style=none] (230) at (-0.5, 6) {};
		\node [style=none] (231) at (-0.5, 5.25) {};
		\node [style=none] (232) at (-0.5, 4.5) {};
		\node [style=none] (233) at (3.25, 7.5) {};
		\node [style=none] (234) at (3.25, 6.75) {};
		\node [style=none] (235) at (3.25, 6) {};
		\node [style=none] (236) at (3.25, 5.25) {};
		\node [style=none] (237) at (-10.75, 7.5) {};
		\node [style=none] (238) at (-10.75, 6.75) {};
		\node [style=none] (239) at (-10.75, 6) {};
		\node [style=none] (240) at (-10.75, 5.25) {};
		\node [style=black dot] (241) at (-12.25, 5.625) {};
		\node [style=none] (242) at (-13, 5.625) {};
		\node [style=none] (243) at (-12.25, 5.625) {};
		\node [style=none] (244) at (-10.75, 7.5) {};
		\node [style=none] (245) at (-13, 7.5) {};
		\node [style=none] (246) at (-13, 6.75) {};
		\node [style=none] (247) at (-11.5, 5.25) {};
		\node [style=none] (248) at (-11.5, 6) {};
		\node [style=none] (249) at (-11.5, 6.75) {};
		\node [style=none] (250) at (-10.75, 6.75) {};
		\node [style=none] (251) at (-10.75, 6) {};
		\node [style=none] (252) at (-10.75, 5.25) {};
		\node [style=none] (253) at (17.5, 6.25) {};
		\node [style=none] (254) at (17.5, 5.5) {};
		\node [style=none] (255) at (17.5, 4.75) {};
		\node [style=none] (256) at (17.5, 4) {};
		\node [style=black dot] (257) at (16, 4.375) {};
		\node [style=none] (258) at (15.25, 4.375) {};
		\node [style=none] (259) at (16, 4.375) {};
		\node [style=none] (260) at (17.5, 6.25) {};
		\node [style=none] (261) at (15.25, 6.25) {};
		\node [style=none] (262) at (15.25, 5.5) {};
		\node [style=none] (263) at (16.75, 4) {};
		\node [style=none] (264) at (16.75, 4.75) {};
		\node [style=none] (265) at (16.75, 5.5) {};
		\node [style=none] (266) at (17.5, 5.5) {};
		\node [style=none] (267) at (17.5, 4.75) {};
		\node [style=none] (268) at (17.5, 4) {};
		\node [style=none] (269) at (-14.5, 5.5) {};
		\node [style=none] (270) at (-14.5, 6.25) {};
		\node [style=none] (271) at (-14.5, 7) {};
		\node [style=none] (272) at (-14.5, 7.75) {};
		\node [style=black dot] (273) at (-14, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (17.center) to (6.center);
		\draw [style=state, bend left] (12) to (4.center);
		\draw [style=state, bend right] (12) to (10.center);
		\draw [style=state] (2.center) to (21.center);
		\draw [style=state] (8.center) to (22.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (22.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (3.center);
		\draw [bend right] (13) to (11.center);
		\draw (9.center) to (24);
		\draw [in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw (19.center) to (1.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (18.center) to (25.center);
		\draw [style=state] (43.center) to (32.center);
		\draw [style=state, bend left] (38) to (30.center);
		\draw [style=state, bend right] (38) to (36.center);
		\draw [style=state] (28.center) to (47.center);
		\draw [style=state] (34.center) to (48.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (48.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw (42.center) to (31.center);
		\draw (41.center) to (39);
		\draw [bend left] (39) to (29.center);
		\draw [bend right] (39) to (37.center);
		\draw (35.center) to (50);
		\draw [in=0, out=-180, looseness=0.75] (49.center) to (45.center);
		\draw (45.center) to (27.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (44.center) to (51.center);
		\draw [in=-180, out=0, looseness=0.50] (56.center) to (14.center);
		\draw [in=0, out=-180, looseness=0.50] (15.center) to (57.center);
		\draw (58.center) to (40.center);
		\draw (41.center) to (59.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (43.center) to (54.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (55.center) to (44.center);
		\draw [style=state] (18.center) to (53.center);
		\draw [style=state] (52.center) to (17.center);
		\draw [style=state] (21.center) to (60.center);
		\draw [style=state, in=-180, out=0] (20.center) to (61.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (47.center) to (62.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (63.center) to (46.center);
		\draw [in=0, out=-180, looseness=0.50] (65.center) to (23.center);
		\draw (64.center) to (49.center);
		\draw [in=180, out=0, looseness=0.75] (67.center) to (68.center);
		\draw [in=-180, out=0, looseness=0.75] (70.center) to (69.center);
		\draw [style=state] (66) to (68.center);
		\draw [bend left] (68.center) to (73.center);
		\draw [bend right] (68.center) to (72.center);
		\draw [in=180, out=0] (74.center) to (76.center);
		\draw [in=0, out=-180, looseness=0.75] (75.center) to (73.center);
		\draw (71.center) to (74.center);
		\draw (72.center) to (77.center);
		\draw (79.center) to (83.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (78.center);
		\draw (85.center) to (82.center);
		\draw (84.center) to (81.center);
		\draw [style=state] (131.center) to (120.center);
		\draw [style=state, bend left] (126) to (118.center);
		\draw [style=state, bend right] (126) to (124.center);
		\draw [style=state] (116.center) to (135.center);
		\draw [style=state] (122.center) to (136.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (136.center) to (134.center);
		\draw [in=180, out=0, looseness=0.75] (128.center) to (130.center);
		\draw (130.center) to (119.center);
		\draw (129.center) to (127);
		\draw [bend left] (127) to (117.center);
		\draw [bend right] (127) to (125.center);
		\draw (123.center) to (138);
		\draw [in=0, out=-180, looseness=0.75] (137.center) to (133.center);
		\draw (133.center) to (115.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (132.center) to (139.center);
		\draw [style=state] (157.center) to (146.center);
		\draw [style=state, bend left] (152) to (144.center);
		\draw [style=state, bend right] (152) to (150.center);
		\draw [style=state] (142.center) to (161.center);
		\draw [style=state] (148.center) to (162.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (162.center) to (160.center);
		\draw [in=180, out=0, looseness=0.75] (154.center) to (156.center);
		\draw (156.center) to (145.center);
		\draw (155.center) to (153);
		\draw [bend left] (153) to (143.center);
		\draw [bend right] (153) to (151.center);
		\draw (149.center) to (164);
		\draw [in=0, out=-180, looseness=0.75] (163.center) to (159.center);
		\draw (159.center) to (141.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (158.center) to (165.center);
		\draw [in=-180, out=0, looseness=0.50] (170.center) to (128.center);
		\draw [in=0, out=-180, looseness=0.50] (129.center) to (171.center);
		\draw (172.center) to (154.center);
		\draw (155.center) to (173.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (157.center) to (168.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (169.center) to (158.center);
		\draw [style=state] (132.center) to (167.center);
		\draw [style=state] (166.center) to (131.center);
		\draw [style=state] (135.center) to (174.center);
		\draw [style=state, in=-180, out=0] (134.center) to (175.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (161.center) to (176.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (177.center) to (160.center);
		\draw [in=0, out=-180, looseness=0.50] (179.center) to (137.center);
		\draw (178.center) to (163.center);
		\draw [in=180, out=0, looseness=0.75] (181.center) to (182.center);
		\draw [in=-180, out=0, looseness=0.75] (184.center) to (183.center);
		\draw [style=state] (180) to (182.center);
		\draw [bend left] (182.center) to (187.center);
		\draw [bend right] (182.center) to (186.center);
		\draw [in=180, out=0] (188.center) to (190.center);
		\draw [in=0, out=-180, looseness=0.75] (189.center) to (187.center);
		\draw (185.center) to (188.center);
		\draw (186.center) to (191.center);
		\draw (193.center) to (197.center);
		\draw [in=180, out=0, looseness=0.75] (197.center) to (192.center);
		\draw (199.center) to (196.center);
		\draw (198.center) to (195.center);
		\draw [style=state] (222) to (175.center);
		\draw [style=state] (232.center) to (63.center);
		\draw [style=state] (62.center) to (231.center);
		\draw [style=state] (230.center) to (61.center);
		\draw [style=state] (60.center) to (229.center);
		\draw [style=state] (233.center) to (203.center);
		\draw [style=state] (208.center) to (234.center);
		\draw [style=state] (235.center) to (207.center);
		\draw [style=state] (206.center) to (236.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (242.center) to (243.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (245.center) to (244.center);
		\draw [style=state] (241) to (243.center);
		\draw [style=state, bend left] (243.center) to (248.center);
		\draw [style=state, bend right] (243.center) to (247.center);
		\draw [style=state, in=180, out=0] (249.center) to (251.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (250.center) to (248.center);
		\draw [style=state] (246.center) to (249.center);
		\draw [style=state] (247.center) to (252.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (258.center) to (259.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (261.center) to (260.center);
		\draw [style=state] (257) to (259.center);
		\draw [style=state, bend left] (259.center) to (264.center);
		\draw [style=state, bend right] (259.center) to (263.center);
		\draw [style=state, in=180, out=0] (265.center) to (267.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (266.center) to (264.center);
		\draw [style=state] (262.center) to (265.center);
		\draw [style=state] (263.center) to (268.center);
		\draw [style=state] (177.center) to (258.center);
		\draw [style=state] (176.center) to (262.center);
		\draw [style=state] (261.center) to (174.center);
		\draw [style=state] (245.center) to (272.center);
		\draw [style=state] (271.center) to (273);
		\draw [style=state] (246.center) to (270.center);
		\draw [style=state] (269.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop3partb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (-5.5, 7.625) {$Df$};
		\node [style=none] (1) at (-4.75, 7) {};
		\node [style=none] (2) at (-4.75, 8) {};
		\node [style=none] (3) at (-6.25, 6.5) {};
		\node [style=none] (4) at (-6.25, 7.25) {};
		\node [style=none] (5) at (-6.25, 8) {};
		\node [style=none] (6) at (-6.25, 8.75) {};
		\node [style=box] (7) at (-5.5, 4.875) {$f$};
		\node [style=none] (8) at (-4.75, 5.25) {};
		\node [style=none] (9) at (-4.75, 4.5) {};
		\node [style=none] (10) at (-6.25, 5.25) {};
		\node [style=none] (11) at (-6.25, 4.5) {};
		\node [style=black dot] (12) at (-7.5, 6.25) {};
		\node [style=black dot] (13) at (-7.5, 5.5) {};
		\node [style=none] (14) at (-8.5, 6.25) {};
		\node [style=none] (15) at (-8.5, 5.5) {};
		\node [style=none] (16) at (-7.5, 8) {};
		\node [style=none] (17) at (-8.5, 8.75) {};
		\node [style=none] (18) at (-8.5, 8) {};
		\node [style=none] (19) at (-4.5, 7) {};
		\node [style=none] (20) at (-3.5, 7) {};
		\node [style=none] (21) at (-3.5, 8) {};
		\node [style=none] (22) at (-4.5, 5.25) {};
		\node [style=none] (23) at (-3.5, 5.25) {};
		\node [style=black dot] (24) at (-4.25, 4.5) {};
		\node [style=none] (25) at (-7.5, 6.25) {};
		\node [style=tallbox] (26) at (-5.5, 2.125) {$Df$};
		\node [style=none] (27) at (-4.75, 1.5) {};
		\node [style=none] (28) at (-4.75, 2.5) {};
		\node [style=none] (29) at (-6.25, 1) {};
		\node [style=none] (30) at (-6.25, 1.75) {};
		\node [style=none] (31) at (-6.25, 2.5) {};
		\node [style=none] (32) at (-6.25, 3.25) {};
		\node [style=box] (33) at (-5.5, -0.625) {$f$};
		\node [style=none] (34) at (-4.75, -0.25) {};
		\node [style=none] (35) at (-4.75, -1) {};
		\node [style=none] (36) at (-6.25, -0.25) {};
		\node [style=none] (37) at (-6.25, -1) {};
		\node [style=black dot] (38) at (-7.5, 0.75) {};
		\node [style=black dot] (39) at (-7.5, 0) {};
		\node [style=none] (40) at (-8.5, 0.75) {};
		\node [style=none] (41) at (-8.5, 0) {};
		\node [style=none] (42) at (-7.5, 2.5) {};
		\node [style=none] (43) at (-8.5, 3.25) {};
		\node [style=none] (44) at (-8.5, 2.5) {};
		\node [style=none] (45) at (-4.5, 1.5) {};
		\node [style=none] (46) at (-3.5, 1.5) {};
		\node [style=none] (47) at (-3.5, 2.5) {};
		\node [style=none] (48) at (-4.5, -0.25) {};
		\node [style=none] (49) at (-3.5, -0.25) {};
		\node [style=black dot] (50) at (-4.25, -1) {};
		\node [style=none] (51) at (-7.5, 0.75) {};
		\node [style=none] (52) at (-10.25, 8.75) {};
		\node [style=none] (53) at (-10.25, 8) {};
		\node [style=none] (54) at (-10.25, 7.25) {};
		\node [style=none] (55) at (-10.25, 6.5) {};
		\node [style=none] (56) at (-10.25, 2.25) {};
		\node [style=none] (57) at (-10.25, 1.5) {};
		\node [style=none] (58) at (-10.25, 0.75) {};
		\node [style=none] (59) at (-10.25, 0) {};
		\node [style=none] (60) at (-1.5, 8) {};
		\node [style=none] (61) at (-1.5, 7.25) {};
		\node [style=none] (62) at (-1.5, 6.5) {};
		\node [style=none] (63) at (-1.5, 5.75) {};
		\node [style=none] (64) at (-1.5, -0.25) {};
		\node [style=none] (65) at (-1.5, 0.25) {};
		\node [style=black dot] (66) at (-11.75, 0.375) {};
		\node [style=none] (67) at (-12.5, 0.375) {};
		\node [style=none] (68) at (-11.75, 0.375) {};
		\node [style=none] (69) at (-10.25, 2.25) {};
		\node [style=none] (70) at (-12.5, 2.25) {};
		\node [style=none] (71) at (-12.5, 1.5) {};
		\node [style=none] (72) at (-11, 0) {};
		\node [style=none] (73) at (-11, 0.75) {};
		\node [style=none] (74) at (-11, 1.5) {};
		\node [style=none] (75) at (-10.25, 1.5) {};
		\node [style=none] (76) at (-10.25, 0.75) {};
		\node [style=none] (77) at (-10.25, 0) {};
		\node [style=none] (78) at (0.5, 0) {};
		\node [style=none] (79) at (0, 0) {};
		\node [style=smallbox] (80) at (-0.5, 0) {+};
		\node [style=none] (81) at (-1.5, 0.25) {};
		\node [style=none] (82) at (-1.5, -0.25) {};
		\node [style=none] (83) at (0.25, 0) {};
		\node [style=none] (84) at (-1, 0.25) {};
		\node [style=none] (85) at (-1, -0.25) {};
		\node [style=none] (86) at (-1.5, 8) {};
		\node [style=none] (87) at (-1.5, 7.25) {};
		\node [style=none] (88) at (-1.5, 6.5) {};
		\node [style=none] (89) at (-1.5, 5.75) {};
		\node [style=none] (90) at (0, 5.875) {};
		\node [style=none] (91) at (0, 7.5) {};
		\node [style=none] (92) at (0, 7) {};
		\node [style=black dot] (93) at (-0.75, 7.25) {};
		\node [style=none] (94) at (-10.25, 8.75) {};
		\node [style=none] (95) at (-10.25, 8) {};
		\node [style=none] (96) at (-10.25, 7.25) {};
		\node [style=none] (97) at (-10.25, 6.5) {};
		\node [style=none] (98) at (-10.25, 8.75) {};
		\node [style=none] (99) at (-10.25, 6.5) {};
		\node [style=none] (100) at (-10.25, 7.25) {};
		\node [style=none] (101) at (-10.25, 8) {};
		\node [style=none] (102) at (-10.25, 8.75) {};
		\node [style=none] (103) at (-10.25, 8) {};
		\node [style=none] (104) at (-10.25, 7.25) {};
		\node [style=none] (105) at (-10.25, 6.5) {};
		\node [style=black dot] (106) at (-11.75, 6.875) {};
		\node [style=none] (107) at (-12.5, 6.875) {};
		\node [style=none] (108) at (-11.75, 6.875) {};
		\node [style=none] (109) at (-10.25, 8.75) {};
		\node [style=none] (110) at (-12.5, 8.75) {};
		\node [style=none] (111) at (-12.5, 8) {};
		\node [style=none] (112) at (-11, 6.5) {};
		\node [style=none] (113) at (-11, 7.25) {};
		\node [style=none] (114) at (-11, 8) {};
		\node [style=none] (115) at (-10.25, 8) {};
		\node [style=none] (116) at (-10.25, 7.25) {};
		\node [style=none] (117) at (-10.25, 6.5) {};
		\node [style=none] (118) at (0, 7) {};
		\node [style=none] (119) at (0, 7.5) {};
		\node [style=none] (121) at (1.5, 7.25) {};
		\node [style=smallbox] (122) at (1, 7.25) {+};
		\node [style=none] (123) at (0, 7.5) {};
		\node [style=none] (124) at (0, 7) {};
		\node [style=none] (125) at (2, 7.25) {};
		\node [style=none] (126) at (0.5, 7.5) {};
		\node [style=none] (127) at (0.5, 7) {};
		\node [style=none] (128) at (2, 6) {};
		\node [style=tallbox] (129) at (10, 6.625) {$Df$};
		\node [style=none] (130) at (10, 6) {};
		\node [style=none] (131) at (10.75, 7) {};
		\node [style=none] (132) at (9.25, 5.5) {};
		\node [style=none] (133) at (9.25, 6.25) {};
		\node [style=none] (134) at (9.25, 7) {};
		\node [style=none] (135) at (9.25, 7.75) {};
		\node [style=none] (141) at (8, 5.25) {};
		\node [style=none] (142) at (8, 4.5) {};
		\node [style=none] (143) at (7, 5.25) {};
		\node [style=none] (144) at (7, 4.5) {};
		\node [style=none] (145) at (8, 7) {};
		\node [style=none] (146) at (7, 7.75) {};
		\node [style=none] (147) at (7, 7) {};
		\node [style=none] (148) at (10.25, 6) {};
		\node [style=none] (150) at (13, 6.5) {};
		\node [style=none] (152) at (10.5, 6) {};
		\node [style=none] (154) at (8, 5.25) {};
		\node [style=tallbox] (155) at (10, 2.625) {$Df$};
		\node [style=none] (156) at (10.75, 2) {};
		\node [style=none] (157) at (10.5, 3) {};
		\node [style=none] (158) at (9.25, 1.5) {};
		\node [style=none] (159) at (9.25, 2.25) {};
		\node [style=none] (160) at (9.25, 3) {};
		\node [style=none] (161) at (9.25, 3.75) {};
		\node [style=box] (162) at (10, -0.125) {$f$};
		\node [style=none] (163) at (10.25, 0.25) {};
		\node [style=none] (164) at (10.75, -0.5) {};
		\node [style=none] (165) at (9.25, 0.25) {};
		\node [style=none] (166) at (9.25, -0.5) {};
		\node [style=black dot] (167) at (8, 1.25) {};
		\node [style=black dot] (168) at (8, 0.5) {};
		\node [style=none] (169) at (7, 1.25) {};
		\node [style=none] (170) at (7, 0.5) {};
		\node [style=none] (171) at (8, 3) {};
		\node [style=none] (172) at (7, 3.75) {};
		\node [style=none] (173) at (7, 3) {};
		\node [style=none] (174) at (11, 2) {};
		\node [style=none] (175) at (10.75, 0.25) {};
		\node [style=none] (176) at (10.75, 3) {};
		\node [style=none] (177) at (10.5, 0.25) {};
		\node [style=none] (178) at (12, 0.25) {};
		\node [style=black dot] (179) at (11.25, -0.5) {};
		\node [style=none] (180) at (8, 1.25) {};
		\node [style=none] (181) at (5.25, 7.75) {};
		\node [style=none] (182) at (5.25, 7) {};
		\node [style=none] (183) at (5.25, 6.25) {};
		\node [style=none] (184) at (5.25, 5.5) {};
		\node [style=none] (185) at (5.25, 2.75) {};
		\node [style=none] (186) at (5.25, 2) {};
		\node [style=none] (187) at (5.25, 1.25) {};
		\node [style=none] (188) at (5.25, 0.5) {};
		\node [style=none] (191) at (13, 6) {};
		\node [style=none] (192) at (15, 5.5) {};
		\node [style=none] (193) at (13, 0.25) {};
		\node [style=none] (194) at (13, 0.75) {};
		\node [style=black dot] (195) at (3.75, 0.875) {};
		\node [style=none] (196) at (3, 0.875) {};
		\node [style=none] (197) at (3.75, 0.875) {};
		\node [style=none] (198) at (5.25, 2.75) {};
		\node [style=none] (199) at (3, 2.75) {};
		\node [style=none] (200) at (3, 2) {};
		\node [style=none] (201) at (4.5, 0.5) {};
		\node [style=none] (202) at (4.5, 1.25) {};
		\node [style=none] (203) at (4.5, 2) {};
		\node [style=none] (204) at (5.25, 2) {};
		\node [style=none] (205) at (5.25, 1.25) {};
		\node [style=none] (206) at (5.25, 0.5) {};
		\node [style=none] (207) at (15, 0.5) {};
		\node [style=none] (208) at (14.5, 0.5) {};
		\node [style=smallbox] (209) at (14, 0.5) {+};
		\node [style=none] (210) at (13, 0.75) {};
		\node [style=none] (211) at (13, 0.25) {};
		\node [style=none] (212) at (14.75, 0.5) {};
		\node [style=none] (213) at (13.5, 0.75) {};
		\node [style=none] (214) at (13.5, 0.25) {};
		\node [style=none] (220) at (13, 6.5) {};
		\node [style=none] (221) at (13, 6) {};
		\node [style=none] (223) at (5.25, 7.75) {};
		\node [style=none] (224) at (5.25, 7) {};
		\node [style=none] (225) at (5.25, 6.25) {};
		\node [style=none] (226) at (5.25, 5.5) {};
		\node [style=none] (227) at (5.25, 7.75) {};
		\node [style=none] (228) at (5.25, 5.5) {};
		\node [style=none] (229) at (5.25, 6.25) {};
		\node [style=none] (230) at (5.25, 7) {};
		\node [style=none] (231) at (5.25, 7.75) {};
		\node [style=none] (232) at (5.25, 7) {};
		\node [style=none] (233) at (5.25, 6.25) {};
		\node [style=none] (234) at (5.25, 5.5) {};
		\node [style=black dot] (235) at (3.75, 5.875) {};
		\node [style=none] (236) at (3, 5.875) {};
		\node [style=none] (237) at (3.75, 5.875) {};
		\node [style=none] (238) at (5.25, 7.75) {};
		\node [style=none] (239) at (3, 7.75) {};
		\node [style=none] (240) at (3, 7) {};
		\node [style=none] (241) at (4.5, 5.5) {};
		\node [style=none] (242) at (4.5, 6.25) {};
		\node [style=none] (243) at (4.5, 7) {};
		\node [style=none] (244) at (5.25, 7) {};
		\node [style=none] (245) at (5.25, 6.25) {};
		\node [style=none] (246) at (5.25, 5.5) {};
		\node [style=none] (247) at (13, 6) {};
		\node [style=none] (248) at (13, 6.5) {};
		\node [style=none] (249) at (14.5, 6.25) {};
		\node [style=smallbox] (250) at (14, 6.25) {+};
		\node [style=none] (252) at (13, 6) {};
		\node [style=none] (253) at (15, 6.25) {};
		\node [style=none] (254) at (13.5, 6.5) {};
		\node [style=none] (255) at (13.5, 6) {};
		\node [style=none] (257) at (2.25, 4) {=};
		\node [style=tallbox] (260) at (-4.5, -4.125) {$Df$};
		\node [style=none] (261) at (-4.5, -4.75) {};
		\node [style=none] (262) at (-3.75, -3.75) {};
		\node [style=none] (263) at (-5.25, -5.25) {};
		\node [style=none] (264) at (-5.25, -4.5) {};
		\node [style=none] (265) at (-5.25, -3.75) {};
		\node [style=none] (266) at (-5.25, -3) {};
		\node [style=none] (267) at (-6.5, -4.5) {};
		\node [style=none] (268) at (-6.5, -5.25) {};
		\node [style=none] (269) at (-7.5, -4.5) {};
		\node [style=none] (270) at (-7.5, -5.25) {};
		\node [style=none] (271) at (-6.5, -3.75) {};
		\node [style=none] (272) at (-7.5, -2) {};
		\node [style=none] (273) at (-7.5, -2.75) {};
		\node [style=none] (274) at (-4.25, -4.75) {};
		\node [style=none] (275) at (-2.75, -4.75) {};
		\node [style=none] (276) at (-4, -4.75) {};
		\node [style=none] (277) at (-6.5, -4.5) {};
		\node [style=tallbox] (278) at (-4.5, -7.125) {$Df$};
		\node [style=none] (279) at (-4, -7.75) {};
		\node [style=none] (280) at (-4, -6.75) {};
		\node [style=none] (281) at (-5.25, -8.25) {};
		\node [style=none] (282) at (-5.25, -7.5) {};
		\node [style=none] (283) at (-5.25, -6.75) {};
		\node [style=none] (284) at (-5.25, -6) {};
		\node [style=box] (285) at (-4.5, -9.875) {$f$};
		\node [style=none] (286) at (-4.25, -9.5) {};
		\node [style=none] (287) at (-3.75, -10.25) {};
		\node [style=none] (288) at (-5.25, -9.5) {};
		\node [style=none] (289) at (-5.25, -10.25) {};
		\node [style=black dot] (290) at (-6.5, -8.5) {};
		\node [style=black dot] (291) at (-6.5, -9.25) {};
		\node [style=none] (292) at (-7.5, -8.5) {};
		\node [style=none] (293) at (-7.5, -9.25) {};
		\node [style=none] (294) at (-6.5, -6.75) {};
		\node [style=none] (295) at (-7.5, -6) {};
		\node [style=none] (296) at (-7.5, -6.75) {};
		\node [style=none] (297) at (-3.75, -7.75) {};
		\node [style=none] (298) at (-3.75, -9.5) {};
		\node [style=none] (299) at (-3.75, -6.75) {};
		\node [style=none] (300) at (-4, -9.5) {};
		\node [style=none] (301) at (-2.75, -6.5) {};
		\node [style=black dot] (302) at (-3.25, -10.25) {};
		\node [style=none] (303) at (-6.5, -8.5) {};
		\node [style=none] (304) at (-9.25, -2) {};
		\node [style=none] (305) at (-9.25, -2.75) {};
		\node [style=none] (306) at (-9.25, -3.5) {};
		\node [style=none] (307) at (-9.25, -4.25) {};
		\node [style=none] (308) at (-9.25, -7) {};
		\node [style=none] (309) at (-9.25, -7.75) {};
		\node [style=none] (310) at (-9.25, -8.5) {};
		\node [style=none] (311) at (-9.25, -9.25) {};
		\node [style=none] (312) at (-2.75, -5.25) {};
		\node [style=none] (313) at (0.5, -4.25) {};
		\node [style=none] (314) at (-2.75, -6.5) {};
		\node [style=none] (315) at (-2.75, -6) {};
		\node [style=black dot] (316) at (-10.75, -8.875) {};
		\node [style=none] (317) at (-11.5, -8.875) {};
		\node [style=none] (318) at (-10.75, -8.875) {};
		\node [style=none] (319) at (-9.25, -7) {};
		\node [style=none] (320) at (-11.5, -7) {};
		\node [style=none] (321) at (-11.5, -7.75) {};
		\node [style=none] (322) at (-10, -9.25) {};
		\node [style=none] (323) at (-10, -8.5) {};
		\node [style=none] (324) at (-10, -7.75) {};
		\node [style=none] (325) at (-9.25, -7.75) {};
		\node [style=none] (326) at (-9.25, -8.5) {};
		\node [style=none] (327) at (-9.25, -9.25) {};
		\node [style=none] (328) at (0.5, -9.5) {};
		\node [style=none] (329) at (-1.75, -6.25) {};
		\node [style=smallbox] (330) at (-2.25, -6.25) {+};
		\node [style=none] (331) at (-2.75, -6) {};
		\node [style=none] (332) at (-2.75, -6.5) {};
		\node [style=none] (334) at (-2.75, -6) {};
		\node [style=none] (335) at (-2.75, -6.5) {};
		\node [style=none] (336) at (-2.75, -4.75) {};
		\node [style=none] (337) at (-2.75, -5.25) {};
		\node [style=none] (338) at (-9.25, -2) {};
		\node [style=none] (339) at (-9.25, -2.75) {};
		\node [style=none] (340) at (-9.25, -3.5) {};
		\node [style=none] (341) at (-9.25, -4.25) {};
		\node [style=none] (342) at (-9.25, -2) {};
		\node [style=none] (343) at (-9.25, -4.25) {};
		\node [style=none] (344) at (-9.25, -3.5) {};
		\node [style=none] (345) at (-9.25, -2.75) {};
		\node [style=none] (346) at (-9.25, -2) {};
		\node [style=none] (347) at (-9.25, -2.75) {};
		\node [style=none] (348) at (-9.25, -3.5) {};
		\node [style=none] (349) at (-9.25, -4.25) {};
		\node [style=black dot] (350) at (-10.75, -3.875) {};
		\node [style=none] (351) at (-11.5, -3.875) {};
		\node [style=none] (352) at (-10.75, -3.875) {};
		\node [style=none] (353) at (-9.25, -2) {};
		\node [style=none] (354) at (-11.5, -2) {};
		\node [style=none] (355) at (-11.5, -2.75) {};
		\node [style=none] (356) at (-10, -4.25) {};
		\node [style=none] (357) at (-10, -3.5) {};
		\node [style=none] (358) at (-10, -2.75) {};
		\node [style=none] (359) at (-9.25, -2.75) {};
		\node [style=none] (360) at (-9.25, -3.5) {};
		\node [style=none] (361) at (-9.25, -4.25) {};
		\node [style=none] (362) at (-2.75, -5.25) {};
		\node [style=none] (363) at (-2.75, -4.75) {};
		\node [style=none] (364) at (-1.75, -5) {};
		\node [style=smallbox] (365) at (-2.25, -5) {+};
		\node [style=none] (366) at (-2.75, -5.25) {};
		\node [style=none] (367) at (0.5, -3.5) {};
		\node [style=none] (368) at (-2.75, -4.75) {};
		\node [style=none] (369) at (-2.75, -5.25) {};
		\node [style=none] (370) at (-12.25, -5.75) {=};
		\node [style=tallbox] (389) at (8.5, -4.875) {$Df$};
		\node [style=none] (390) at (9, -5.5) {};
		\node [style=none] (392) at (7.75, -6) {};
		\node [style=none] (393) at (7.75, -5.25) {};
		\node [style=box] (396) at (8.5, -7.625) {$f$};
		\node [style=none] (397) at (8.75, -7.25) {};
		\node [style=none] (398) at (9.25, -8) {};
		\node [style=none] (399) at (7.75, -7.25) {};
		\node [style=none] (400) at (7.75, -8) {};
		\node [style=black dot] (401) at (6.5, -6.25) {};
		\node [style=black dot] (402) at (6.5, -7) {};
		\node [style=none] (403) at (4.75, -7.5) {};
		\node [style=none] (404) at (4.25, -9.25) {};
		\node [style=none] (405) at (6.75, -4.5) {};
		\node [style=none] (407) at (4.25, -4) {};
		\node [style=none] (408) at (9.25, -5.5) {};
		\node [style=none] (409) at (9.25, -7.25) {};
		\node [style=none] (411) at (9, -7.25) {};
		\node [style=none] (412) at (10.5, -7.25) {};
		\node [style=black dot] (413) at (9.75, -8) {};
		\node [style=none] (414) at (6.5, -6.25) {};
		\node [style=none] (418) at (2.25, -4) {};
		\node [style=none] (422) at (2.25, -9.25) {};
		\node [style=none] (424) at (10.5, -5.25) {};
		\node [style=none] (430) at (3.75, -7.25) {};
		\node [style=none] (431) at (2.25, -7.25) {};
		\node [style=none] (432) at (2.25, -7.75) {};
		\node [style=none] (435) at (3.75, -7.75) {};
		\node [style=none] (463) at (3.75, -2.25) {};
		\node [style=none] (464) at (2.25, -2.25) {};
		\node [style=none] (465) at (2.25, -2.75) {};
		\node [style=none] (468) at (3.75, -2.75) {};
		\node [style=none] (474) at (9.25, -4.5) {};
		\node [style=none] (477) at (10.5, -4.5) {};
		\node [style=none] (480) at (1.5, -5.75) {=};
		\node [style=smallbox] (487) at (4.25, -7.5) {+};
		\node [style=none] (503) at (4.75, -2.5) {};
		\node [style=smallbox] (504) at (4.25, -2.5) {+};
		\node [style=none] (505) at (6.25, -3.75) {};
		\node [style=none] (506) at (7.75, -3.75) {};
		\node [style=none] (507) at (7.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (17.center) to (6.center);
		\draw [style=state, bend left] (12) to (4.center);
		\draw [style=state, bend right] (12) to (10.center);
		\draw [style=state] (2.center) to (21.center);
		\draw [style=state] (8.center) to (22.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (22.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (16.center);
		\draw (16.center) to (5.center);
		\draw (15.center) to (13);
		\draw [bend left] (13) to (3.center);
		\draw [bend right] (13) to (11.center);
		\draw (9.center) to (24);
		\draw [in=0, out=-180, looseness=0.75] (23.center) to (19.center);
		\draw (19.center) to (1.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (18.center) to (25.center);
		\draw [style=state] (43.center) to (32.center);
		\draw [style=state, bend left] (38) to (30.center);
		\draw [style=state, bend right] (38) to (36.center);
		\draw [style=state] (28.center) to (47.center);
		\draw [style=state] (34.center) to (48.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (48.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw (42.center) to (31.center);
		\draw (41.center) to (39);
		\draw [bend left] (39) to (29.center);
		\draw [bend right] (39) to (37.center);
		\draw (35.center) to (50);
		\draw [in=0, out=-180, looseness=0.75] (49.center) to (45.center);
		\draw (45.center) to (27.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (44.center) to (51.center);
		\draw [in=-180, out=0, looseness=0.50] (56.center) to (14.center);
		\draw [in=0, out=-180, looseness=0.50] (15.center) to (57.center);
		\draw (58.center) to (40.center);
		\draw (41.center) to (59.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (43.center) to (54.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (55.center) to (44.center);
		\draw [style=state] (18.center) to (53.center);
		\draw [style=state] (52.center) to (17.center);
		\draw [style=state] (21.center) to (60.center);
		\draw [style=state, in=-180, out=0] (20.center) to (61.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (47.center) to (62.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (63.center) to (46.center);
		\draw [in=0, out=-180, looseness=0.50] (65.center) to (23.center);
		\draw (64.center) to (49.center);
		\draw [in=180, out=0, looseness=0.75] (67.center) to (68.center);
		\draw [in=-180, out=0, looseness=0.75] (70.center) to (69.center);
		\draw [style=state] (66) to (68.center);
		\draw [bend left] (68.center) to (73.center);
		\draw [bend right] (68.center) to (72.center);
		\draw [in=180, out=0] (74.center) to (76.center);
		\draw [in=0, out=-180, looseness=0.75] (75.center) to (73.center);
		\draw (71.center) to (74.center);
		\draw (72.center) to (77.center);
		\draw (79.center) to (83.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (78.center);
		\draw (85.center) to (82.center);
		\draw (84.center) to (81.center);
		\draw [style=state] (86.center) to (91.center);
		\draw [style=state] (93) to (87.center);
		\draw [style=state] (88.center) to (92.center);
		\draw [style=state] (89.center) to (90.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (107.center) to (108.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (110.center) to (109.center);
		\draw [style=state] (106) to (108.center);
		\draw [style=state, bend left] (108.center) to (113.center);
		\draw [style=state, bend right] (108.center) to (112.center);
		\draw [style=state, in=180, out=0] (114.center) to (116.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (115.center) to (113.center);
		\draw [style=state] (111.center) to (114.center);
		\draw [style=state] (112.center) to (117.center);
		\draw [style=state] (121.center) to (125.center);
		\draw [style=state] (127.center) to (124.center);
		\draw [style=state] (126.center) to (123.center);
		\draw [style=state] (128.center) to (90.center);
		\draw [style=state] (146.center) to (135.center);
		\draw [style=state, bend left] (141.center) to (133.center);
		\draw [style=state, in=-180, out=0, looseness=1.50] (131.center) to (150.center);
		\draw [in=180, out=0, looseness=0.75] (143.center) to (145.center);
		\draw (145.center) to (134.center);
		\draw (144.center) to (142.center);
		\draw [bend left] (142.center) to (132.center);
		\draw [in=0, out=-180, looseness=0.75] (152.center) to (148.center);
		\draw (148.center) to (130.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (147.center) to (154.center);
		\draw [style=state] (172.center) to (161.center);
		\draw [style=state, bend left] (167) to (159.center);
		\draw [style=state, bend right] (167) to (165.center);
		\draw [style=state] (157.center) to (176.center);
		\draw [style=state] (163.center) to (177.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (177.center) to (175.center);
		\draw [in=180, out=0, looseness=0.75] (169.center) to (171.center);
		\draw (171.center) to (160.center);
		\draw (170.center) to (168);
		\draw [bend left] (168) to (158.center);
		\draw [bend right] (168) to (166.center);
		\draw (164.center) to (179);
		\draw [in=0, out=-180, looseness=0.75] (178.center) to (174.center);
		\draw (174.center) to (156.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (173.center) to (180.center);
		\draw [in=-180, out=0, looseness=0.50] (185.center) to (143.center);
		\draw [in=0, out=-180, looseness=0.50] (144.center) to (186.center);
		\draw (187.center) to (169.center);
		\draw (170.center) to (188.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (172.center) to (183.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (184.center) to (173.center);
		\draw [style=state] (147.center) to (182.center);
		\draw [style=state] (181.center) to (146.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (176.center) to (191.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (192.center) to (175.center);
		\draw [in=0, out=-180, looseness=0.50] (194.center) to (152.center);
		\draw (193.center) to (178.center);
		\draw [in=180, out=0, looseness=0.75] (196.center) to (197.center);
		\draw [in=-180, out=0, looseness=0.75] (199.center) to (198.center);
		\draw [style=state] (195) to (197.center);
		\draw [bend left] (197.center) to (202.center);
		\draw [bend right] (197.center) to (201.center);
		\draw [in=180, out=0] (203.center) to (205.center);
		\draw [in=0, out=-180, looseness=0.75] (204.center) to (202.center);
		\draw (200.center) to (203.center);
		\draw (201.center) to (206.center);
		\draw (208.center) to (212.center);
		\draw [in=180, out=0, looseness=0.75] (212.center) to (207.center);
		\draw (214.center) to (211.center);
		\draw (213.center) to (210.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (236.center) to (237.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (239.center) to (238.center);
		\draw [style=state] (235) to (237.center);
		\draw [style=state, bend left] (237.center) to (242.center);
		\draw [style=state, bend right] (237.center) to (241.center);
		\draw [style=state, in=180, out=0] (243.center) to (245.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (244.center) to (242.center);
		\draw [style=state] (240.center) to (243.center);
		\draw [style=state] (241.center) to (246.center);
		\draw [style=state] (249.center) to (253.center);
		\draw [style=state] (255.center) to (252.center);
		\draw [style=state] (248.center) to (254.center);
		\draw [style=state, in=180, out=0, looseness=1.25] (272.center) to (266.center);
		\draw [style=state] (267.center) to (264.center);
		\draw [style=state, in=-180, out=0, looseness=1.50] (262.center) to (275.center);
		\draw [in=180, out=0, looseness=0.75] (269.center) to (271.center);
		\draw (271.center) to (265.center);
		\draw (270.center) to (268.center);
		\draw [in=-180, out=0] (268.center) to (263.center);
		\draw [in=0, out=-180, looseness=0.75] (276.center) to (274.center);
		\draw (274.center) to (261.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (273.center) to (277.center);
		\draw [style=state] (295.center) to (284.center);
		\draw [style=state, bend left] (290) to (282.center);
		\draw [style=state, bend right] (290) to (288.center);
		\draw [style=state] (280.center) to (299.center);
		\draw [style=state] (286.center) to (300.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (300.center) to (298.center);
		\draw [in=180, out=0, looseness=0.75] (292.center) to (294.center);
		\draw (294.center) to (283.center);
		\draw (293.center) to (291);
		\draw [bend left] (291) to (281.center);
		\draw [bend right] (291) to (289.center);
		\draw (287.center) to (302);
		\draw [in=0, out=-180, looseness=0.75] (301.center) to (297.center);
		\draw (297.center) to (279.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (296.center) to (303.center);
		\draw [in=-180, out=0, looseness=0.50] (308.center) to (269.center);
		\draw [in=0, out=-180, looseness=0.50] (270.center) to (309.center);
		\draw (310.center) to (292.center);
		\draw (293.center) to (311.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (295.center) to (306.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (307.center) to (296.center);
		\draw [style=state] (273.center) to (305.center);
		\draw [style=state] (304.center) to (272.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (299.center) to (312.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (313.center) to (298.center);
		\draw [in=0, out=-180, looseness=0.50] (315.center) to (276.center);
		\draw (314.center) to (301.center);
		\draw [in=180, out=0, looseness=0.75] (317.center) to (318.center);
		\draw [in=-180, out=0, looseness=0.75] (320.center) to (319.center);
		\draw [style=state] (316) to (318.center);
		\draw [bend left] (318.center) to (323.center);
		\draw [bend right] (318.center) to (322.center);
		\draw [in=180, out=0] (324.center) to (326.center);
		\draw [in=0, out=-180, looseness=0.75] (325.center) to (323.center);
		\draw (321.center) to (324.center);
		\draw (322.center) to (327.center);
		\draw (335.center) to (332.center);
		\draw (334.center) to (331.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (351.center) to (352.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (354.center) to (353.center);
		\draw [style=state] (350) to (352.center);
		\draw [style=state, bend left] (352.center) to (357.center);
		\draw [style=state, bend right] (352.center) to (356.center);
		\draw [style=state, in=180, out=0] (358.center) to (360.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (359.center) to (357.center);
		\draw [style=state] (355.center) to (358.center);
		\draw [style=state] (356.center) to (361.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (364.center) to (367.center);
		\draw [style=state] (369.center) to (366.center);
		\draw [style=state] (363.center) to (368.center);
		\draw [in=-180, out=0, looseness=0.50] (329.center) to (328.center);
		\draw [style=state, bend left] (401) to (393.center);
		\draw [style=state, bend right] (401) to (399.center);
		\draw [style=state] (397.center) to (411.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (411.center) to (409.center);
		\draw [in=-180, out=0, looseness=0.50] (403.center) to (405.center);
		\draw [in=-180, out=0, looseness=0.75] (404.center) to (402);
		\draw [bend left] (402) to (392.center);
		\draw [bend right] (402) to (400.center);
		\draw (398.center) to (413);
		\draw [in=0, out=-180, looseness=0.75] (412.center) to (408.center);
		\draw (408.center) to (390.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (407.center) to (414.center);
		\draw (404.center) to (422.center);
		\draw [style=state, in=-180, out=0, looseness=1.50] (418.center) to (407.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (424.center) to (409.center);
		\draw [in=-180, out=0, looseness=0.75] (431.center) to (430.center);
		\draw (432.center) to (435.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (464.center) to (463.center);
		\draw [style=state] (465.center) to (468.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (474.center) to (477.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (503.center) to (505.center);
		\draw [style=state] (505.center) to (506.center);
		\draw (405.center) to (507.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hint] (857) at (-3.5, 12.25) {$DU(f\vc h)$};
		\node [style=none] (151) at (-15.5, 9.5) {$U\squD(f\vc h)=$};
		\node [style=supertallbox] (428) at (11.75, 0.875) {$U(\squD f;\squD h)$};
		\node [style=box] (552) at (-8, 6.125) {$\phi$};
		\node [style=none] (553) at (-7.25, 6.5) {};
		\node [style=none] (554) at (-7.25, 5.75) {};
		\node [style=none] (555) at (-8.75, 6.5) {};
		\node [style=none] (556) at (-8.75, 5.75) {};
		\node [style=box] (557) at (-4, 6.125) {$\xi$};
		\node [style=none] (558) at (-3.25, 6.5) {};
		\node [style=none] (559) at (-3.25, 5.75) {};
		\node [style=none] (560) at (-4.75, 6.5) {};
		\node [style=none] (561) at (-4.75, 5.75) {};
		\node [style=none] (562) at (-7.25, 5) {};
		\node [style=none] (563) at (-4.75, 5) {};
		\node [style=none] (564) at (-3.25, 5) {};
		\node [style=none] (565) at (-2, 5) {};
		\node [style=none] (566) at (-2, 5.75) {};
		\node [style=none] (567) at (-2, 6.5) {};
		\node [style=none] (568) at (-9.75, 6.5) {};
		\node [style=none] (569) at (-9.75, 5.75) {};
		\node [style=none] (570) at (-9.75, 5) {};
		\node [style=tallbox] (572) at (-8, 11.125) {$D\phi$};
		\node [style=none] (573) at (-8.75, 10) {};
		\node [style=none] (574) at (-8.75, 10.75) {};
		\node [style=none] (575) at (-8.75, 11.5) {};
		\node [style=none] (576) at (-8.75, 12.25) {};
		\node [style=none] (577) at (-7.25, 10.5) {};
		\node [style=none] (578) at (-7.25, 11.5) {};
		\node [style=none] (579) at (-4.75, 10.5) {};
		\node [style=none] (580) at (-6.75, 7.75) {};
		\node [style=none] (581) at (-4.75, 7.5) {};
		\node [style=none] (582) at (-9.5, 7.75) {};
		\node [style=none] (583) at (-10.75, 10.75) {};
		\node [style=box] (584) at (-8, 8.875) {$\phi$};
		\node [style=none] (585) at (-7.25, 9.25) {};
		\node [style=none] (586) at (-5.75, 10.5) {};
		\node [style=none] (587) at (-4.75, 9) {};
		\node [style=none] (588) at (-6.75, 7.5) {};
		\node [style=none] (589) at (-8.75, 9.25) {};
		\node [style=none] (590) at (-8.75, 8.5) {};
		\node [style=black dot] (591) at (-9.75, 10) {};
		\node [style=black dot] (592) at (-9.75, 9.25) {};
		\node [style=none] (593) at (-10.75, 9) {};
		\node [style=none] (594) at (-10.75, 8.25) {};
		\node [style=none] (595) at (-10.75, 7.5) {};
		\node [style=none] (596) at (-13.5, 12.25) {};
		\node [style=none] (597) at (-13.5, 8.75) {};
		\node [style=tallbox] (598) at (-4, 10.125) {$D\xi$};
		\node [style=none] (599) at (-4.75, 9.75) {};
		\node [style=none] (600) at (-4.75, 11.25) {};
		\node [style=none] (601) at (-3.25, 10.5) {};
		\node [style=none] (602) at (-3.25, 9.5) {};
		\node [style=none] (603) at (-0.75, 10.5) {};
		\node [style=none] (604) at (-2, 9.5) {};
		\node [style=none] (605) at (-3.25, 7.5) {};
		\node [style=none] (606) at (-2, 8.75) {};
		\node [style=none] (607) at (-7.25, 8.5) {};
		\node [style=black dot] (608) at (-6.75, 8.5) {};
		\node [style=none] (609) at (-9.5, 7.5) {};
		\node [style=black dot] (612) at (-11.75, 6.5) {};
		\node [style=black dot] (613) at (-11.75, 7.25) {};
		\node [style=black dot] (614) at (-11.75, 8) {};
		\node [style=none] (615) at (-13.5, 11.5) {};
		\node [style=none] (616) at (-13.5, 7.25) {};
		\node [style=none] (617) at (-13.5, 6.5) {};
		\node [style=none] (619) at (-0.75, 7.25) {};
		\node [style=none] (620) at (-0.75, 6.5) {};
		\node [style=none] (621) at (-0.75, 9.5) {};
		\node [style=black dot] (623) at (-1.5, 5.75) {};
		\node [style=black dot] (624) at (-1.5, 5) {};
		\node [style=none] (625) at (0.25, 9.5) {=};
		\node [style=box] (626) at (6.75, 6.125) {$\phi$};
		\node [style=none] (627) at (9, 6.5) {};
		\node [style=none] (629) at (6, 6.5) {};
		\node [style=none] (630) at (6, 5.75) {};
		\node [style=box] (631) at (11.25, 7.875) {$\xi$};
		\node [style=none] (634) at (10.5, 8.25) {};
		\node [style=none] (636) at (10.5, 7.5) {};
		\node [style=none] (639) at (12, 7.5) {};
		\node [style=none] (640) at (7.5, 5.75) {};
		\node [style=none] (641) at (12, 8.25) {};
		\node [style=none] (642) at (5, 6.5) {};
		\node [style=none] (643) at (5, 5.75) {};
		\node [style=none] (644) at (5.25, 7.5) {};
		\node [style=tallbox] (645) at (6.75, 11.125) {$D\phi$};
		\node [style=none] (646) at (6, 10) {};
		\node [style=none] (647) at (6, 10.75) {};
		\node [style=none] (648) at (6, 11.5) {};
		\node [style=none] (649) at (6, 12.25) {};
		\node [style=none] (650) at (7.5, 10.5) {};
		\node [style=none] (651) at (7.5, 11.5) {};
		\node [style=none] (652) at (10.5, 10.5) {};
		\node [style=none] (653) at (8, 7.75) {};
		\node [style=none] (654) at (10, 5.75) {};
		\node [style=none] (655) at (4.75, 7.75) {};
		\node [style=none] (656) at (3.5, 10.75) {};
		\node [style=box] (657) at (6.75, 8.875) {$\phi$};
		\node [style=none] (658) at (7.5, 9.25) {};
		\node [style=none] (659) at (9, 10.5) {};
		\node [style=none] (661) at (10.5, 9) {};
		\node [style=none] (662) at (6, 9.25) {};
		\node [style=none] (663) at (6, 8.5) {};
		\node [style=black dot] (664) at (5, 10) {};
		\node [style=black dot] (665) at (5, 9.25) {};
		\node [style=none] (669) at (1.25, 12.25) {};
		\node [style=none] (670) at (1.25, 9) {};
		\node [style=tallbox] (671) at (11.25, 10.125) {$D\xi$};
		\node [style=none] (672) at (10.5, 9.75) {};
		\node [style=none] (673) at (10.5, 11.25) {};
		\node [style=none] (674) at (12, 10.5) {};
		\node [style=none] (676) at (13.5, 10.5) {};
		\node [style=none] (677) at (12, 5.75) {};
		\node [style=none] (679) at (12, 9.5) {};
		\node [style=none] (680) at (7.5, 8.5) {};
		\node [style=black dot] (681) at (8, 8.5) {};
		\node [style=none] (683) at (3, 6.5) {};
		\node [style=black dot] (684) at (3, 7.75) {};
		\node [style=black dot] (685) at (3, 8.75) {};
		\node [style=none] (686) at (1.25, 11.5) {};
		\node [style=none] (687) at (1.25, 7.25) {};
		\node [style=none] (688) at (1.25, 6.5) {};
		\node [style=none] (689) at (1.25, 8.25) {};
		\node [style=none] (690) at (13.5, 7.25) {};
		\node [style=none] (691) at (13.5, 6.5) {};
		\node [style=none] (692) at (13.5, 9.5) {};
		\node [style=black dot] (693) at (8, 5.75) {};
		\node [style=black dot] (694) at (12.5, 7.5) {};
		\node [style=none] (695) at (7.5, 6.5) {};
		\node [style=black dot] (696) at (9.75, 8.25) {};
		\node [style=none] (697) at (8, 7.5) {};
		\node [style=none] (698) at (-13.75, 0.75) {=};
		\node [style=box] (703) at (-4.25, -0.125) {$\xi$};
		\node [style=none] (704) at (-5, 0.25) {};
		\node [style=none] (705) at (-5, -0.5) {};
		\node [style=none] (706) at (-3.5, -0.5) {};
		\node [style=none] (708) at (-3.5, 0.25) {};
		\node [style=none] (711) at (-11, -1.25) {};
		\node [style=tallbox] (712) at (-9.25, 2.375) {$D\phi$};
		\node [style=none] (713) at (-10, 1.25) {};
		\node [style=none] (714) at (-10, 2) {};
		\node [style=none] (715) at (-10, 2.75) {};
		\node [style=none] (716) at (-10, 3.5) {};
		\node [style=none] (717) at (-8.5, 1.75) {};
		\node [style=none] (718) at (-8.5, 2.75) {};
		\node [style=none] (719) at (-6.75, 1) {};
		\node [style=none] (720) at (-8, -1) {};
		\node [style=none] (721) at (-6.75, -1.25) {};
		\node [style=none] (722) at (-10, -1) {};
		\node [style=none] (723) at (-12, -1) {};
		\node [style=box] (724) at (-9.25, 0.125) {$\phi$};
		\node [style=none] (725) at (-8.5, 0.5) {};
		\node [style=none] (726) at (-6.75, 2.5) {};
		\node [style=none] (727) at (-5, 1) {};
		\node [style=none] (728) at (-10, 0.5) {};
		\node [style=none] (729) at (-10, -0.25) {};
		\node [style=black dot] (730) at (-11, 1.25) {};
		\node [style=black dot] (731) at (-11, 0.5) {};
		\node [style=none] (732) at (-13, 3.5) {};
		\node [style=none] (733) at (-12, 1) {};
		\node [style=tallbox] (734) at (-4.25, 2.125) {$D\xi$};
		\node [style=none] (735) at (-6, 1) {};
		\node [style=none] (736) at (-5, 3.25) {};
		\node [style=none] (737) at (-3.5, 2.5) {};
		\node [style=none] (738) at (-1.75, 2.5) {};
		\node [style=none] (739) at (-3, -1.25) {};
		\node [style=none] (740) at (-3.5, 1.5) {};
		\node [style=none] (741) at (-8.5, -0.25) {};
		\node [style=black dot] (742) at (-8, -0.25) {};
		\node [style=none] (743) at (-12, -1.25) {};
		\node [style=none] (746) at (-12, 2.75) {};
		\node [style=none] (747) at (-12, 0.25) {};
		\node [style=none] (748) at (-13, -1.25) {};
		\node [style=none] (749) at (-13, 0.25) {};
		\node [style=none] (750) at (-1.75, -0.25) {};
		\node [style=none] (751) at (-2, -1.25) {};
		\node [style=none] (752) at (-2.25, 1.5) {};
		\node [style=black dot] (754) at (-3, -0.5) {};
		\node [style=black dot] (756) at (-6, 0.25) {};
		\node [style=none] (757) at (-8, -1.25) {};
		\node [style=none] (758) at (-5, 1.75) {};
		\node [style=none] (759) at (-5, 1.75) {};
		\node [style=black dot] (760) at (-6, 1) {};
		\node [style=none] (761) at (-5, 2.5) {};
		\node [style=none] (762) at (-6, 2.5) {};
		\node [style=none] (763) at (-11.75, 11.5) {};
		\node [style=none] (764) at (3.5, 11.5) {};
		\node [style=none] (765) at (-13.5, 8) {};
		\node [style=none] (766) at (-11.75, 10.75) {};
		\node [style=none] (767) at (-13, 1) {};
		\node [style=none] (768) at (-13, -0.5) {};
		\node [style=none] (769) at (-13, 2.75) {};
		\node [style=none] (770) at (-1, 0.75) {=};
		\node [style=none] (775) at (6, 1) {};
		\node [style=tallbox] (777) at (2, 1.375) {$U\squD f$};
		\node [style=none] (780) at (1, 1) {};
		\node [style=none] (781) at (1, 2.5) {};
		\node [style=none] (782) at (3, 0.5) {};
		\node [style=none] (783) at (3, 2) {};
		\node [style=none] (784) at (4, 0.75) {};
		\node [style=none] (785) at (3.25, -0.5) {};
		\node [style=none] (786) at (4, -1) {};
		\node [style=none] (788) at (0.5, -0.5) {};
		\node [style=none] (790) at (3, 1.25) {};
		\node [style=none] (791) at (4, 1.5) {};
		\node [style=none] (796) at (1, 0.25) {};
		\node [style=none] (797) at (-0.25, 2.5) {};
		\node [style=none] (798) at (0.5, 0.75) {};
		\node [style=tallbox] (799) at (5, 1.125) {$U\squD h$};
		\node [style=none] (801) at (4, 2.25) {};
		\node [style=none] (802) at (6, 1.75) {};
		\node [style=none] (803) at (7.5, 1.75) {};
		\node [style=none] (804) at (6.5, -1) {};
		\node [style=none] (805) at (6.5, 0.25) {};
		\node [style=none] (808) at (0.5, -1) {};
		\node [style=none] (809) at (1, 1.75) {};
		\node [style=none] (810) at (0.5, 0.25) {};
		\node [style=none] (811) at (-0.25, -1) {};
		\node [style=none] (812) at (-0.25, 0.25) {};
		\node [style=none] (813) at (7.5, -0.25) {};
		\node [style=none] (814) at (7.5, -1) {};
		\node [style=none] (815) at (7.5, 1) {};
		\node [style=none] (817) at (4, 0) {};
		\node [style=none] (818) at (3.25, -1) {};
		\node [style=none] (824) at (-0.25, 0.75) {};
		\node [style=none] (825) at (-0.25, -0.5) {};
		\node [style=none] (826) at (-0.25, 1.75) {};
		\node [style=none] (827) at (6, 0.25) {};
		\node [style=none] (828) at (8.25, 0.75) {=};
		\node [style=none] (829) at (9.75, -0.5) {};
		\node [style=none] (830) at (9.75, 0.75) {};
		\node [style=none] (831) at (9.75, -1) {};
		\node [style=none] (832) at (9.75, 0.25) {};
		\node [style=none] (833) at (9, -1) {};
		\node [style=none] (834) at (9, 0.25) {};
		\node [style=none] (835) at (9, 0.75) {};
		\node [style=none] (836) at (9, -0.5) {};
		\node [style=none] (837) at (9.75, 2.5) {};
		\node [style=none] (838) at (9, 2.5) {};
		\node [style=none] (839) at (9.75, 2) {};
		\node [style=none] (840) at (9, 2) {};
		\node [style=none] (841) at (14.25, 2.5) {};
		\node [style=none] (842) at (13.5, 2.5) {};
		\node [style=none] (843) at (14.25, 2) {};
		\node [style=none] (844) at (13.5, 2) {};
		\node [style=none] (845) at (14.25, -0.5) {};
		\node [style=none] (846) at (13.5, -0.5) {};
		\node [style=none] (847) at (14.25, -1) {};
		\node [style=none] (848) at (13.5, -1) {};
		\node [style=none] (849) at (-10.75, 12.75) {};
		\node [style=none] (850) at (-10.75, 7.25) {};
		\node [style=none] (851) at (-2, 7.25) {};
		\node [style=none] (852) at (-2, 12.75) {};
		\node [style=none] (853) at (-9.75, 7) {};
		\node [style=none] (854) at (-2, 7) {};
		\node [style=none] (855) at (-2, 4.25) {};
		\node [style=none] (856) at (-9.75, 4.25) {};
		\node [style=hint] (858) at (-3.25, 4.625) {$U(f; h)$};
		\node [style=none] (859) at (-12, 4) {};
		\node [style=none] (860) at (-12, -0.75) {};
		\node [style=none] (861) at (-7.75, -0.75) {};
		\node [style=none] (862) at (-7.75, 4) {};
		\node [style=none] (863) at (-7.75, 4) {};
		\node [style=none] (864) at (-6.75, 3.75) {};
		\node [style=none] (865) at (-6.75, -1) {};
		\node [style=none] (866) at (-2.75, -1) {};
		\node [style=none] (867) at (-2.75, 3.75) {};
		\node [style=none] (868) at (-1.75, 1.5) {};
		\node [style=none] (869) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (570.center) to (562.center);
		\draw [in=180, out=0] (562.center) to (561.center);
		\draw [in=180, out=0] (554.center) to (563.center);
		\draw (564.center) to (563.center);
		\draw [in=-180, out=0] (564.center) to (566.center);
		\draw [in=180, out=0] (559.center) to (565.center);
		\draw (569.center) to (556.center);
		\draw [style=state] (568.center) to (555.center);
		\draw [style=state] (553.center) to (560.center);
		\draw [style=state] (558.center) to (567.center);
		\draw [in=180, out=0, looseness=0.75] (580.center) to (579.center);
		\draw [in=180, out=0] (577.center) to (581.center);
		\draw [in=-180, out=0, looseness=0.50] (583.center) to (582.center);
		\draw (582.center) to (580.center);
		\draw [in=180, out=0] (588.center) to (587.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (585.center) to (586.center);
		\draw [style=state, bend right, looseness=0.75] (591) to (589.center);
		\draw [bend right, looseness=0.75] (592) to (590.center);
		\draw [in=0, out=-180, looseness=0.75] (592) to (594.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (591) to (593.center);
		\draw [in=180, out=0] (605.center) to (604.center);
		\draw [in=180, out=0] (602.center) to (606.center);
		\draw [style=state] (601.center) to (603.center);
		\draw (607.center) to (608);
		\draw [style=state, bend left=45, looseness=0.50] (591) to (574.center);
		\draw [bend left=45, looseness=0.50] (592) to (573.center);
		\draw [style=state] (576.center) to (596.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (600.center) to (578.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (586.center) to (599.center);
		\draw (581.center) to (605.center);
		\draw [in=-180, out=0] (595.center) to (609.center);
		\draw (609.center) to (588.center);
		\draw [bend left=45, looseness=0.75] (612) to (595.center);
		\draw [bend right, looseness=0.75] (612) to (570.center);
		\draw [bend right, looseness=0.75] (613) to (569.center);
		\draw [bend left=45, looseness=0.75] (613) to (594.center);
		\draw [style=state, bend right=45, looseness=0.75] (593.center) to (614);
		\draw [style=state, bend right, looseness=0.75] (614) to (568.center);
		\draw (613) to (616.center);
		\draw (617.center) to (612);
		\draw [style=state, in=180, out=0, looseness=0.75] (615.center) to (614);
		\draw (566.center) to (623);
		\draw (565.center) to (624);
		\draw [in=180, out=0, looseness=0.50] (606.center) to (620.center);
		\draw [in=0, out=180, looseness=0.50] (619.center) to (604.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (567.center) to (621.center);
		\draw (643.center) to (630.center);
		\draw [style=state] (642.center) to (629.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (627.center) to (634.center);
		\draw [in=180, out=0, looseness=0.75] (653.center) to (652.center);
		\draw [in=180, out=0] (650.center) to (654.center);
		\draw [in=-180, out=0, looseness=0.50] (656.center) to (655.center);
		\draw (655.center) to (653.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (658.center) to (659.center);
		\draw [style=state, bend right, looseness=0.75] (664) to (662.center);
		\draw [bend right, looseness=0.75] (665) to (663.center);
		\draw [style=state] (674.center) to (676.center);
		\draw (680.center) to (681);
		\draw [style=state, bend left=45, looseness=0.50] (664) to (647.center);
		\draw [bend left=45, looseness=0.50] (665) to (646.center);
		\draw [style=state] (649.center) to (669.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (673.center) to (651.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (659.center) to (672.center);
		\draw [in=-180, out=0, looseness=1.25] (683.center) to (644.center);
		\draw [bend right=45, looseness=0.75] (684) to (643.center);
		\draw [style=state, bend right=45, looseness=0.50] (685) to (642.center);
		\draw [in=-180, out=0, looseness=0.50] (689.center) to (656.center);
		\draw [in=0, out=-180] (684) to (687.center);
		\draw (688.center) to (683.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (686.center) to (685);
		\draw (640.center) to (693);
		\draw (639.center) to (694);
		\draw [in=-180, out=0, looseness=0.75] (679.center) to (691.center);
		\draw [in=0, out=-180] (690.center) to (677.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (641.center) to (692.center);
		\draw [style=state] (695.center) to (627.center);
		\draw [bend left=45] (696) to (661.center);
		\draw [bend right=45] (696) to (636.center);
		\draw (644.center) to (697.center);
		\draw [in=180, out=0, looseness=0.75] (697.center) to (696);
		\draw (654.center) to (677.center);
		\draw [bend left] (684) to (665);
		\draw [style=state, bend right] (664) to (685);
		\draw [in=180, out=0] (720.center) to (719.center);
		\draw [in=180, out=0, looseness=0.25] (717.center) to (721.center);
		\draw [in=-180, out=0, looseness=0.75] (723.center) to (722.center);
		\draw (722.center) to (720.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (725.center) to (726.center);
		\draw [style=state, bend right=45, looseness=0.75] (730) to (728.center);
		\draw [bend right=45, looseness=0.75] (731) to (729.center);
		\draw [style=state] (737.center) to (738.center);
		\draw (741.center) to (742);
		\draw [style=state, bend left] (730) to (714.center);
		\draw [bend left=45, looseness=0.75] (731) to (713.center);
		\draw [in=-180, out=0] (733.center) to (715.center);
		\draw [style=state] (716.center) to (732.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (736.center) to (718.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (726.center) to (735.center);
		\draw [in=-180, out=0, looseness=1.25] (743.center) to (711.center);
		\draw [in=180, out=0] (749.center) to (723.center);
		\draw (748.center) to (743.center);
		\draw (706.center) to (754);
		\draw [in=-180, out=0, looseness=0.25] (740.center) to (751.center);
		\draw [in=0, out=-180] (750.center) to (739.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (708.center) to (752.center);
		\draw [bend left=45] (756) to (727.center);
		\draw [bend right=45] (756) to (705.center);
		\draw (711.center) to (757.center);
		\draw [in=180, out=0, looseness=0.75] (757.center) to (756);
		\draw (721.center) to (739.center);
		\draw [style=state, bend right=45] (759.center) to (735.center);
		\draw [style=state, bend right=45, looseness=0.75] (735.center) to (704.center);
		\draw [in=-180, out=0, looseness=0.50] (719.center) to (762.center);
		\draw (762.center) to (761.center);
		\draw [style=state, in=150, out=-30] (746.center) to (730);
		\draw [in=-180, out=0, looseness=0.50] (747.center) to (731);
		\draw [in=-180, out=0, looseness=0.75] (597.center) to (763.center);
		\draw (763.center) to (575.center);
		\draw [in=-180, out=0, looseness=0.50] (670.center) to (764.center);
		\draw (764.center) to (648.center);
		\draw [in=-180, out=0, looseness=0.75] (765.center) to (766.center);
		\draw (766.center) to (583.center);
		\draw (733.center) to (767.center);
		\draw [in=-180, out=0] (768.center) to (747.center);
		\draw [style=state] (769.center) to (746.center);
		\draw [in=-180, out=0, looseness=0.50] (785.center) to (784.center);
		\draw [in=180, out=0, looseness=0.75] (782.center) to (786.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (790.center) to (791.center);
		\draw [style=state] (802.center) to (803.center);
		\draw [in=-180, out=0] (798.center) to (780.center);
		\draw [style=state] (781.center) to (797.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (801.center) to (783.center);
		\draw [in=180, out=0] (812.center) to (788.center);
		\draw (811.center) to (808.center);
		\draw [in=-180, out=0, looseness=0.75] (805.center) to (814.center);
		\draw [in=0, out=-180] (813.center) to (804.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (775.center) to (815.center);
		\draw [in=180, out=0, looseness=0.75] (818.center) to (817.center);
		\draw (786.center) to (804.center);
		\draw [in=-180, out=0, looseness=0.75] (810.center) to (796.center);
		\draw (798.center) to (824.center);
		\draw [in=-180, out=0] (825.center) to (810.center);
		\draw [style=state] (826.center) to (809.center);
		\draw (827.center) to (805.center);
		\draw (808.center) to (818.center);
		\draw (788.center) to (785.center);
		\draw [in=180, out=0] (834.center) to (829.center);
		\draw (833.center) to (831.center);
		\draw (830.center) to (835.center);
		\draw [in=-180, out=0] (836.center) to (832.center);
		\draw [style=state] (837.center) to (838.center);
		\draw [style=state] (840.center) to (839.center);
		\draw [style=state] (841.center) to (842.center);
		\draw [style=state] (844.center) to (843.center);
		\draw (845.center) to (846.center);
		\draw (848.center) to (847.center);
		\draw [style=focus] (850.center) to (851.center);
		\draw [style=focus] (851.center) to (852.center);
		\draw [style=focus] (852.center) to (849.center);
		\draw [style=focus] (849.center) to (850.center);
		\draw [style=focus] (853.center) to (854.center);
		\draw [style=focus] (854.center) to (855.center);
		\draw [style=focus] (855.center) to (856.center);
		\draw [style=focus] (856.center) to (853.center);
		\draw [style=focus] (863.center) to (859.center);
		\draw [style=focus] (859.center) to (860.center);
		\draw [style=focus] (860.center) to (861.center);
		\draw [style=focus] (861.center) to (863.center);
		\draw [style=focus] (864.center) to (867.center);
		\draw [style=focus] (867.center) to (866.center);
		\draw [style=focus] (866.center) to (865.center);
		\draw [style=focus] (865.center) to (864.center);
		\draw [style=state] (752.center) to (868.center);
		\draw (869.center) to (751.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop4preamble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-11.5, 0.875) {$\phi$};
		\node [style=none] (1) at (-10.75, 1.25) {};
		\node [style=none] (2) at (-10.75, 0.5) {};
		\node [style=none] (3) at (-12.25, 1.25) {};
		\node [style=none] (4) at (-12.25, 0.5) {};
		\node [style=box] (5) at (-9, 0.875) {$\xi$};
		\node [style=none] (6) at (-8.25, 1.25) {};
		\node [style=none] (7) at (-8.25, 0.5) {};
		\node [style=none] (8) at (-9.75, 1.25) {};
		\node [style=none] (9) at (-9.75, 0.5) {};
		\node [style=none] (10) at (-10.75, -0.25) {};
		\node [style=none] (11) at (-9.75, -0.25) {};
		\node [style=none] (12) at (-8.25, -0.25) {};
		\node [style=none] (13) at (-7.25, -0.25) {};
		\node [style=none] (14) at (-7.25, 0.5) {};
		\node [style=none] (15) at (-7.25, 1.25) {};
		\node [style=none] (16) at (-12.75, 1.25) {};
		\node [style=none] (17) at (-12.75, 0.5) {};
		\node [style=none] (18) at (-12.75, -0.25) {};
		\node [style=none] (19) at (-13.75, 0.5) {$D($};
		\node [style=none] (20) at (-6.25, 0.5) {) =};
		\node [style=tallbox] (21) at (-2, 2.125) {$D\phi$};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-2.75, 1.75) {};
		\node [style=none] (24) at (-2.75, 2.5) {};
		\node [style=none] (25) at (-2.75, 3.25) {};
		\node [style=none] (26) at (-1.25, 2.5) {};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (-0.25, 2.5) {};
		\node [style=none] (29) at (-0.25, 1.5) {};
		\node [style=none] (30) at (-1.25, 0.25) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (-3.25, 0.25) {};
		\node [style=black dot] (33) at (-2.5, -0.25) {};
		\node [style=none] (34) at (-4.75, 1.75) {};
		\node [style=none] (35) at (-3.25, -0.25) {};
		\node [style=box] (36) at (-2, -1.375) {$\phi$};
		\node [style=none] (37) at (-1.25, -1) {};
		\node [style=none] (38) at (-1.25, -1.75) {};
		\node [style=none] (39) at (-2.75, -1) {};
		\node [style=none] (40) at (-2.75, -1.75) {};
		\node [style=none] (41) at (-0.5, -1) {};
		\node [style=none] (42) at (-0.25, -1.75) {};
		\node [style=none] (43) at (-1.25, -2.5) {};
		\node [style=none] (44) at (-0.25, -2.25) {};
		\node [style=none] (45) at (-3.25, -1) {};
		\node [style=none] (46) at (-3.25, -1.75) {};
		\node [style=none] (47) at (-3.25, -2.5) {};
		\node [style=black dot] (48) at (-4.75, 0.25) {};
		\node [style=black dot] (49) at (-4.75, -0.5) {};
		\node [style=black dot] (50) at (-4.75, -1.25) {};
		\node [style=none] (51) at (-5.5, 0.25) {};
		\node [style=none] (52) at (-5.5, -0.5) {};
		\node [style=none] (53) at (-5.5, -1.25) {};
		\node [style=none] (54) at (-5.5, 3.25) {};
		\node [style=none] (55) at (-5.5, 2.5) {};
		\node [style=none] (56) at (-5.5, 1.75) {};
		\node [style=tallbox] (57) at (1.5, 0.375) {$D\xi$};
		\node [style=none] (58) at (0.75, -0.75) {};
		\node [style=none] (59) at (0.75, 0) {};
		\node [style=none] (60) at (0.75, 0.75) {};
		\node [style=none] (61) at (0.75, 1.5) {};
		\node [style=none] (62) at (2.25, 0.75) {};
		\node [style=none] (63) at (2.25, -0.25) {};
		\node [style=none] (64) at (3.25, 0.75) {};
		\node [style=none] (65) at (3.25, -0.25) {};
		\node [style=none] (66) at (2.25, -1.5) {};
		\node [style=none] (67) at (3.25, -1.5) {};
		\node [style=none] (68) at (0.75, -1.5) {};
		\node [style=none] (69) at (0.75, -2.25) {};
		\node [style=black dot] (70) at (1.5, -2.25) {};
		\node [style=none] (71) at (4.25, 0.5) {=};
		\node [style=tallbox] (72) at (7.75, 1.625) {$D\phi$};
		\node [style=none] (73) at (7, 0.5) {};
		\node [style=none] (74) at (7, 1.25) {};
		\node [style=none] (75) at (7, 2) {};
		\node [style=none] (76) at (7, 2.75) {};
		\node [style=none] (77) at (8.5, 1) {};
		\node [style=none] (78) at (8.5, 2) {};
		\node [style=none] (79) at (11, 1) {};
		\node [style=none] (80) at (9, -1.75) {};
		\node [style=none] (81) at (11, -2) {};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=none] (83) at (5, 1.25) {};
		\node [style=box] (84) at (7.75, -0.625) {$\phi$};
		\node [style=none] (85) at (8.5, -0.25) {};
		\node [style=none] (86) at (10, 1) {};
		\node [style=none] (87) at (11, -0.5) {};
		\node [style=none] (88) at (9, -2) {};
		\node [style=none] (89) at (7, -0.25) {};
		\node [style=none] (90) at (7, -1) {};
		\node [style=black dot] (91) at (6, 0.5) {};
		\node [style=black dot] (92) at (6, -0.25) {};
		\node [style=none] (93) at (5, -0.5) {};
		\node [style=none] (94) at (5, -1.25) {};
		\node [style=none] (95) at (5, -2) {};
		\node [style=none] (96) at (5, 2.75) {};
		\node [style=none] (97) at (5, 2) {};
		\node [style=tallbox] (98) at (11.75, 0.625) {$D\xi$};
		\node [style=none] (99) at (11, 0.25) {};
		\node [style=none] (100) at (11, 1.75) {};
		\node [style=none] (101) at (12.5, 1) {};
		\node [style=none] (102) at (12.5, 0) {};
		\node [style=none] (103) at (13.75, 1) {};
		\node [style=none] (104) at (13.75, 0) {};
		\node [style=none] (105) at (12.5, -2) {};
		\node [style=none] (106) at (13.75, -0.75) {};
		\node [style=none] (107) at (8.5, -1) {};
		\node [style=black dot] (108) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (10.center);
		\draw [in=180, out=0] (10.center) to (9.center);
		\draw [in=180, out=0] (2.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=0] (12.center) to (14.center);
		\draw [in=180, out=0] (7.center) to (13.center);
		\draw (17.center) to (4.center);
		\draw [style=state] (16.center) to (3.center);
		\draw [style=state] (1.center) to (8.center);
		\draw [style=state] (6.center) to (15.center);
		\draw [in=180, out=0] (30.center) to (29.center);
		\draw [in=180, out=0] (27.center) to (31.center);
		\draw [style=state] (26.center) to (28.center);
		\draw [in=-180, out=0, looseness=0.75] (34.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw (47.center) to (43.center);
		\draw [in=180, out=0] (43.center) to (42.center);
		\draw [in=180, out=0] (38.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw [style=state] (45.center) to (39.center);
		\draw [style=state] (37.center) to (41.center);
		\draw [style=state, bend right, looseness=0.75] (48) to (45.center);
		\draw [bend right, looseness=0.75] (49) to (46.center);
		\draw [bend left, looseness=0.75] (47.center) to (50);
		\draw [bend left, looseness=0.75] (50) to (35.center);
		\draw (53.center) to (50);
		\draw (49) to (52.center);
		\draw [style=state] (48) to (51.center);
		\draw (34.center) to (56.center);
		\draw [in=180, out=0] (66.center) to (65.center);
		\draw [in=180, out=0] (63.center) to (67.center);
		\draw [style=state] (62.center) to (64.center);
		\draw (69.center) to (70);
		\draw (68.center) to (66.center);
		\draw [style=state, bend left=45, looseness=0.50] (48) to (23.center);
		\draw [bend left=45, looseness=0.50] (49) to (22.center);
		\draw (55.center) to (24.center);
		\draw [style=state] (25.center) to (54.center);
		\draw (35.center) to (33);
		\draw [in=-180, out=0, looseness=0.75] (31.center) to (68.center);
		\draw [in=180, out=0, looseness=0.75] (29.center) to (60.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (61.center) to (28.center);
		\draw [style=state, in=-180, out=0] (41.center) to (59.center);
		\draw [in=180, out=0] (42.center) to (58.center);
		\draw [in=-180, out=0] (44.center) to (69.center);
		\draw [in=180, out=0, looseness=0.75] (80.center) to (79.center);
		\draw [in=180, out=0] (77.center) to (81.center);
		\draw [in=-180, out=0, looseness=0.50] (83.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw [in=180, out=0] (88.center) to (87.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (85.center) to (86.center);
		\draw [style=state, bend right, looseness=0.75] (91) to (89.center);
		\draw [bend right, looseness=0.75] (92) to (90.center);
		\draw [in=0, out=-180, looseness=0.75] (92) to (94.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (91) to (93.center);
		\draw [in=180, out=0] (105.center) to (104.center);
		\draw [in=180, out=0] (102.center) to (106.center);
		\draw [style=state] (101.center) to (103.center);
		\draw (107.center) to (108);
		\draw [style=state, bend left=45, looseness=0.50] (91) to (74.center);
		\draw [bend left=45, looseness=0.50] (92) to (73.center);
		\draw (97.center) to (75.center);
		\draw [style=state] (76.center) to (96.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (100.center) to (78.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (86.center) to (99.center);
		\draw (81.center) to (105.center);
		\draw (95.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (190) at (-1.25, 11.375) {$D\phi$};
		\node [style=none] (191) at (-0.5, 10.75) {};
		\node [style=none] (193) at (-2, 10.25) {};
		\node [style=none] (194) at (-2, 11) {};
		\node [style=none] (195) at (-2.25, 10.25) {};
		\node [style=none] (196) at (-2.25, 11) {};
		\node [style=none] (198) at (-2, 12.5) {};
		\node [style=none] (199) at (-2, 11.75) {};
		\node [style=none] (200) at (-2.25, 13.25) {};
		\node [style=none] (201) at (-4, 12.25) {};
		\node [style=none] (202) at (-4, 13) {};
		\node [style=none] (203) at (-0.5, 13.25) {};
		\node [style=none] (204) at (-0.25, 10.75) {};
		\node [style=tallbox] (205) at (2, 11.375) {$D\psi$};
		\node [style=none] (206) at (2.75, 10.75) {};
		\node [style=none] (207) at (2.75, 11.75) {};
		\node [style=black dot] (208) at (0, 9.5) {};
		\node [style=none] (209) at (1.25, 10.25) {};
		\node [style=none] (210) at (1.25, 11) {};
		\node [style=none] (211) at (1.25, 11.75) {};
		\node [style=none] (212) at (1.25, 13.25) {};
		\node [style=none] (213) at (-0.5, 11.75) {};
		\node [style=none] (214) at (1.25, 12.5) {};
		\node [style=none] (215) at (3, 13.25) {};
		\node [style=none] (216) at (-0.5, 9.5) {};
		\node [style=none] (217) at (3.25, 10.75) {};
		\node [style=none] (218) at (4.75, 11.75) {};
		\node [style=box] (219) at (-1.25, 9.125) {$\phi$};
		\node [style=none] (220) at (-2, 9.5) {};
		\node [style=none] (221) at (-2, 8.75) {};
		\node [style=none] (222) at (-0.5, 13) {};
		\node [style=none] (223) at (-2.25, 13) {};
		\node [style=none] (224) at (-2.25, 9.5) {};
		\node [style=none] (225) at (-4, 10) {};
		\node [style=none] (226) at (-2.25, 8.75) {};
		\node [style=none] (227) at (-0.5, 8.75) {};
		\node [style=black dot] (228) at (-3.25, 10) {};
		\node [style=black dot] (229) at (-5.25, 8.5) {};
		\node [style=black dot] (230) at (-3.25, 9.25) {};
		\node [style=none] (231) at (-6.75, 12.25) {};
		\node [style=none] (232) at (-6.75, 13) {};
		\node [style=none] (233) at (-4, 9.25) {};
		\node [style=none] (234) at (-4, 10.75) {};
		\node [style=black dot] (235) at (-5.25, 9.25) {};
		\node [style=black dot] (236) at (-5.25, 7.75) {};
		\node [style=box] (237) at (-1.25, 6.625) {$\phi$};
		\node [style=none] (238) at (-0.5, 7) {};
		\node [style=none] (239) at (-0.5, 6.25) {};
		\node [style=none] (240) at (-2, 7) {};
		\node [style=none] (241) at (-2, 6.25) {};
		\node [style=box] (242) at (2, 6.625) {$\psi$};
		\node [style=none] (243) at (2.75, 7) {};
		\node [style=none] (244) at (2.75, 6.25) {};
		\node [style=none] (245) at (1.25, 7) {};
		\node [style=none] (246) at (1.25, 6.25) {};
		\node [style=black dot] (247) at (4.25, 6.25) {};
		\node [style=none] (248) at (3.25, 7) {};
		\node [style=none] (249) at (3.25, 7.75) {};
		\node [style=none] (250) at (1.25, 7.75) {};
		\node [style=none] (251) at (-0.5, 7.75) {};
		\node [style=none] (252) at (-2, 7.75) {};
		\node [style=none] (253) at (-4, 7.75) {};
		\node [style=none] (254) at (-4, 7) {};
		\node [style=none] (255) at (-4, 6.25) {};
		\node [style=none] (256) at (-6.75, 11.5) {};
		\node [style=none] (257) at (-6.75, 8.5) {};
		\node [style=none] (258) at (-6.75, 10.75) {};
		\node [style=none] (259) at (-6.75, 7.75) {};
		\node [style=none] (260) at (4.75, 12.5) {};
		\node [style=none] (262) at (4.75, 11) {};
		\node [style=none] (263) at (4.75, 10.25) {};
		\node [style=none] (264) at (4.75, 7.25) {};
		\node [style=none] (265) at (-5.25, 11.5) {};
		\node [style=none] (266) at (7.25, 9.25) {=};
		\node [style=tallbox] (267) at (13.75, 11.125) {$D\phi$};
		\node [style=none] (268) at (14.5, 10.5) {};
		\node [style=none] (269) at (13, 10) {};
		\node [style=none] (270) at (13, 10.75) {};
		\node [style=none] (271) at (12.75, 10) {};
		\node [style=none] (272) at (12.75, 10.75) {};
		\node [style=none] (273) at (13, 12.25) {};
		\node [style=none] (274) at (13, 11.5) {};
		\node [style=none] (275) at (12.75, 13) {};
		\node [style=none] (276) at (11, 12) {};
		\node [style=none] (277) at (11, 12.75) {};
		\node [style=none] (278) at (14.5, 13) {};
		\node [style=none] (279) at (15.25, 10.5) {};
		\node [style=tallbox] (280) at (18.25, 10.625) {$D\psi$};
		\node [style=none] (282) at (18.5, 11) {};
		\node [style=black dot] (284) at (16.5, 8.75) {};
		\node [style=black dot] (285) at (16.5, 9.5) {};
		\node [style=none] (286) at (16.75, 11) {};
		\node [style=none] (287) at (15.25, 13) {};
		\node [style=none] (288) at (14.5, 11.5) {};
		\node [style=none] (289) at (16, 11.5) {};
		\node [style=none] (290) at (18.75, 13) {};
		\node [style=none] (292) at (19, 10) {};
		\node [style=none] (293) at (19, 11) {};
		\node [style=box] (294) at (13.75, 8.875) {$\phi$};
		\node [style=none] (295) at (13, 9.25) {};
		\node [style=none] (296) at (13, 8.5) {};
		\node [style=none] (297) at (15.75, 11.25) {};
		\node [style=none] (298) at (12.75, 12.75) {};
		\node [style=none] (299) at (12.75, 9.25) {};
		\node [style=none] (300) at (11, 9.75) {};
		\node [style=none] (301) at (12.75, 8.5) {};
		\node [style=none] (302) at (14.5, 6) {};
		\node [style=black dot] (303) at (11.75, 9.75) {};
		\node [style=none] (304) at (9.5, 8.25) {};
		\node [style=black dot] (305) at (11.75, 9) {};
		\node [style=none] (306) at (8.25, 12) {};
		\node [style=none] (307) at (8.25, 12.75) {};
		\node [style=none] (308) at (11, 9) {};
		\node [style=none] (309) at (11, 10.5) {};
		\node [style=black dot] (310) at (9.75, 9) {};
		\node [style=black dot] (311) at (9.75, 7.5) {};
		\node [style=box] (312) at (13.75, 6.375) {$\phi$};
		\node [style=none] (313) at (14.5, 9.25) {};
		\node [style=none] (314) at (14.5, 8.5) {};
		\node [style=none] (315) at (13, 6.75) {};
		\node [style=none] (316) at (13, 6) {};
		\node [style=box] (317) at (18.25, 8.375) {$\psi$};
		\node [style=none] (319) at (19, 8) {};
		\node [style=none] (320) at (17.5, 8.75) {};
		\node [style=black dot] (321) at (14.875, 8.5) {};
		\node [style=black dot] (322) at (19.5, 8) {};
		\node [style=none] (323) at (19, 8.75) {};
		\node [style=none] (324) at (18.75, 12.75) {};
		\node [style=none] (325) at (15.5, 12.75) {};
		\node [style=none] (328) at (11, 7.5) {};
		\node [style=none] (330) at (11, 6) {};
		\node [style=none] (331) at (8.25, 11.25) {};
		\node [style=none] (332) at (8.25, 8.25) {};
		\node [style=none] (333) at (8.25, 10.5) {};
		\node [style=none] (334) at (8.25, 7.5) {};
		\node [style=none] (335) at (20.5, 13) {};
		\node [style=none] (336) at (20.5, 12.75) {};
		\node [style=none] (337) at (20.5, 11.25) {};
		\node [style=none] (338) at (20.5, 8.5) {};
		\node [style=none] (339) at (9.75, 11.25) {};
		\node [style=none] (340) at (17.5, 8) {};
		\node [style=none] (341) at (17.5, 9.5) {};
		\node [style=none] (342) at (17.5, 10.25) {};
		\node [style=none] (344) at (14.5, 12.75) {};
		\node [style=none] (345) at (17.5, 11) {};
		\node [style=none] (346) at (17.5, 11.5) {};
		\node [style=none] (347) at (-12.5, 1.25) {=};
		\node [style=tallbox] (348) at (-6.25, 3.125) {$D\phi$};
		\node [style=none] (350) at (-7, 2) {};
		\node [style=none] (351) at (-7, 2.75) {};
		\node [style=none] (352) at (-7.25, 2) {};
		\node [style=none] (353) at (-7.25, 2.75) {};
		\node [style=none] (354) at (-9.75, 4.25) {};
		\node [style=none] (355) at (-9.25, 2) {};
		\node [style=none] (356) at (-10, 5) {};
		\node [style=none] (357) at (-11, 4) {};
		\node [style=none] (358) at (-11, 4.75) {};
		\node [style=none] (359) at (-4.75, 5) {};
		\node [style=none] (360) at (-5.5, 2.5) {};
		\node [style=tallbox] (361) at (-2.5, 2.125) {$U\squD g$};
		\node [style=none] (362) at (-1.5, 3) {};
		\node [style=none] (363) at (-2.75, 4) {};
		\node [style=none] (364) at (-3.25, 1) {};
		\node [style=none] (366) at (-4.75, 1.75) {};
		\node [style=none] (367) at (-3.25, 4.5) {};
		\node [style=none] (368) at (-4.75, 3.5) {};
		\node [style=none] (369) at (-3.25, 3.25) {};
		\node [style=none] (370) at (-1.5, 4.5) {};
		\node [style=none] (371) at (-5.5, -1.25) {};
		\node [style=none] (372) at (-1.5, 1.5) {};
		\node [style=none] (373) at (-0.5, 3.75) {};
		\node [style=box] (374) at (-6.25, 0.875) {$\phi$};
		\node [style=none] (375) at (-7, 1.25) {};
		\node [style=none] (376) at (-7, 0.5) {};
		\node [style=none] (377) at (-3.25, 2.5) {};
		\node [style=none] (378) at (-7.25, 4.75) {};
		\node [style=none] (379) at (-7.25, 1.25) {};
		\node [style=none] (380) at (-8.5, 4.75) {};
		\node [style=none] (381) at (-7.25, 0.5) {};
		\node [style=none] (382) at (-5.5, -2) {};
		\node [style=black dot] (383) at (-8.25, 1.75) {};
		\node [style=none] (384) at (-9.75, 4.75) {};
		\node [style=black dot] (385) at (-8.25, 1) {};
		\node [style=none] (386) at (-11.75, 4) {};
		\node [style=none] (387) at (-11.75, 4.75) {};
		\node [style=none] (388) at (-9, 1) {};
		\node [style=none] (389) at (-9.25, 3.5) {};
		\node [style=black dot] (390) at (-10.25, 1) {};
		\node [style=black dot] (391) at (-10.25, -0.5) {};
		\node [style=box] (392) at (-6.25, -1.625) {$\phi$};
		\node [style=none] (393) at (-4.75, 2.75) {};
		\node [style=none] (394) at (-5.5, 0.5) {};
		\node [style=none] (395) at (-7, -1.25) {};
		\node [style=none] (396) at (-7, -2) {};
		\node [style=black dot] (400) at (-5.125, 0.5) {};
		\node [style=none] (403) at (-1.5, 4.25) {};
		\node [style=none] (404) at (-3.25, 4.25) {};
		\node [style=none] (405) at (-9, -0.5) {};
		\node [style=none] (406) at (-9, -2) {};
		\node [style=none] (407) at (-11.75, 3.25) {};
		\node [style=none] (408) at (-11.75, 0.25) {};
		\node [style=none] (409) at (-11.75, 2.5) {};
		\node [style=none] (410) at (-11.75, -0.5) {};
		\node [style=none] (411) at (-0.5, 4.5) {};
		\node [style=none] (412) at (-0.5, 4.25) {};
		\node [style=none] (413) at (-1.5, 2.75) {};
		\node [style=none] (414) at (-0.5, -0.5) {};
		\node [style=none] (415) at (-10.25, 3.5) {};
		\node [style=none] (419) at (-0.5, 3.5) {};
		\node [style=none] (420) at (-4.75, 4.75) {};
		\node [style=none] (421) at (-3.25, 1.75) {};
		\node [style=none] (424) at (-7, 4.25) {};
		\node [style=none] (425) at (-5.5, 3.5) {};
		\node [style=none] (426) at (-5.5, 1.25) {};
		\node [style=none] (427) at (-8.25, 3.5) {};
		\node [style=none] (428) at (-7, 3.5) {};
		\node [style=none] (429) at (0.25, 2) {=};
		\node [style=tallbox] (430) at (4.25, 2.625) {$U\squD f$};
		\node [style=none] (436) at (2.25, 3.75) {};
		\node [style=none] (437) at (3.25, 2.25) {};
		\node [style=none] (438) at (2, 4.5) {};
		\node [style=none] (439) at (1.25, 3.5) {};
		\node [style=none] (440) at (1.25, 4.25) {};
		\node [style=none] (441) at (5.75, 4.5) {};
		\node [style=none] (442) at (5.25, 1.75) {};
		\node [style=tallbox] (443) at (8, 1.625) {$U\squD g$};
		\node [style=none] (444) at (9, 2.5) {};
		\node [style=none] (446) at (7.25, 0.5) {};
		\node [style=none] (447) at (7.25, 1.25) {};
		\node [style=none] (448) at (7.25, 4) {};
		\node [style=none] (449) at (5.25, 3.25) {};
		\node [style=none] (450) at (7.25, 2.75) {};
		\node [style=none] (451) at (9, 4) {};
		\node [style=none] (453) at (9, 1) {};
		\node [style=none] (454) at (9.75, 3.25) {};
		\node [style=none] (458) at (7.25, 2) {};
		\node [style=none] (459) at (3.25, 4.25) {};
		\node [style=none] (461) at (3.25, 4.25) {};
		\node [style=none] (463) at (5, 0) {};
		\node [style=none] (465) at (2.25, 4.25) {};
		\node [style=none] (467) at (1.25, 3.5) {};
		\node [style=none] (468) at (1.25, 4.25) {};
		\node [style=none] (469) at (3.25, 1.5) {};
		\node [style=none] (470) at (3.25, 3) {};
		\node [style=black dot] (471) at (2.5, 2) {};
		\node [style=black dot] (472) at (2.5, 0.75) {};
		\node [style=box] (473) at (4.25, 0.375) {$Uf$};
		\node [style=none] (474) at (5.25, 2.75) {};
		\node [style=none] (476) at (3.75, 0.75) {};
		\node [style=none] (477) at (3.75, 0) {};
		\node [style=none] (479) at (9, 3.75) {};
		\node [style=none] (480) at (7.25, 3.75) {};
		\node [style=none] (481) at (3.25, 0.75) {};
		\node [style=none] (482) at (3.25, 0) {};
		\node [style=none] (483) at (1.25, 2.75) {};
		\node [style=none] (484) at (1.25, 0.75) {};
		\node [style=none] (485) at (1.25, 2) {};
		\node [style=none] (486) at (1.25, 0) {};
		\node [style=none] (487) at (9.75, 4) {};
		\node [style=none] (488) at (9.75, 3.75) {};
		\node [style=none] (489) at (9, 2) {};
		\node [style=none] (490) at (9.75, 0) {};
		\node [style=none] (491) at (2.25, 3) {};
		\node [style=none] (492) at (9.75, 3) {};
		\node [style=none] (493) at (5.75, 4.25) {};
		\node [style=none] (494) at (7.75, 1.25) {};
		\node [style=none] (497) at (3.25, 3.75) {};
		\node [style=supertallbox] (557) at (-7, -5.625) {$U(\squD f\cc f)$};
		\node [style=none] (670) at (-0.5, -5.25) {=};
		\node [style=supertallbox] (671) at (4.25, -4.875) {$U(\squD g \hc \squD f\cc f)$};
		\node [style=none] (674) at (1.5, -4.25) {};
		\node [style=none] (675) at (1.5, -3.25) {};
		\node [style=none] (688) at (6.75, -6.25) {};
		\node [style=none] (695) at (0.75, -4.25) {};
		\node [style=none] (696) at (0.25, -3.25) {};
		\node [style=none] (697) at (1.5, -6.125) {};
		\node [style=none] (698) at (1.5, -3.5) {};
		\node [style=black dot] (699) at (1, -3.75) {};
		\node [style=black dot] (700) at (1, -6.375) {};
		\node [style=none] (704) at (1.5, -4) {};
		\node [style=none] (705) at (1.5, -6.75) {};
		\node [style=none] (706) at (0.75, -3.75) {};
		\node [style=none] (707) at (0.75, -5.75) {};
		\node [style=none] (708) at (1.5, -4.75) {};
		\node [style=none] (709) at (0.25, -6.375) {};
		\node [style=none] (713) at (7.5, -6.25) {};
		\node [style=none] (714) at (1.5, -5.75) {};
		\node [style=none] (720) at (0.25, -5.75) {};
		\node [style=none] (723) at (0.25, -4.75) {};
		\node [style=none] (728) at (0.25, -3.75) {};
		\node [style=none] (729) at (0.25, -4.25) {};
		\node [style=none] (730) at (6.5, 11) {};
		\node [style=none] (731) at (6.5, 12.5) {};
		\node [style=none] (732) at (5.5, 11) {};
		\node [style=none] (733) at (4.75, 12.5) {};
		\node [style=none] (734) at (6.5, 12) {};
		\node [style=black dot] (735) at (6, 11.75) {};
		\node [style=none] (736) at (6.5, 11.5) {};
		\node [style=none] (737) at (5.5, 11.75) {};
		\node [style=none] (738) at (6.5, 10.25) {};
		\node [style=none] (739) at (4.75, 10.25) {};
		\node [style=none] (740) at (4.75, 11) {};
		\node [style=none] (741) at (4.75, 11.75) {};
		\node [style=none] (744) at (20.5, 11.5) {};
		\node [style=none] (745) at (20.5, 13) {};
		\node [style=none] (753) at (19, 11) {};
		\node [style=none] (754) at (6.5, 7.25) {};
		\node [style=none] (756) at (-0.5, 4) {};
		\node [style=none] (757) at (16, 12.5) {};
		\node [style=none] (758) at (14.5, 6.75) {};
		\node [style=none] (759) at (18.75, 12.5) {};
		\node [style=none] (761) at (18.75, 12.5) {};
		\node [style=none] (762) at (20.5, 12.5) {};
		\node [style=none] (763) at (5, 0.75) {};
		\node [style=none] (764) at (7.25, 3.5) {};
		\node [style=none] (765) at (9.75, 3.5) {};
		\node [style=none] (766) at (-9.25, 4.5) {};
		\node [style=none] (767) at (-9.25, 0) {};
		\node [style=none] (768) at (-4.75, 0) {};
		\node [style=none] (769) at (-4.75, 4.5) {};
		\node [style=none] (770) at (10.5, 2) {=};
		\node [style=tallbox] (771) at (15.5, 2.625) {$U\squD f$};
		\node [style=none] (773) at (14.5, 2.25) {};
		\node [style=none] (777) at (17.25, 4.5) {};
		\node [style=none] (778) at (16.5, 1.75) {};
		\node [style=tallbox] (779) at (18.75, 1.875) {$U\squD g$};
		\node [style=none] (780) at (19.75, 2.75) {};
		\node [style=none] (781) at (18, 0.75) {};
		\node [style=none] (782) at (18, 1.5) {};
		\node [style=none] (783) at (18, 4) {};
		\node [style=none] (784) at (16.5, 3.25) {};
		\node [style=none] (785) at (18, 3) {};
		\node [style=none] (786) at (19.75, 4) {};
		\node [style=none] (787) at (19.75, 1.25) {};
		\node [style=none] (788) at (20.5, 3.25) {};
		\node [style=none] (789) at (18, 2.25) {};
		\node [style=none] (792) at (16.25, 0) {};
		\node [style=none] (796) at (13.5, 0.5) {};
		\node [style=black dot] (799) at (13, 0.25) {};
		\node [style=box] (800) at (15.5, 0.375) {$Uf$};
		\node [style=none] (801) at (16.5, 2.75) {};
		\node [style=none] (802) at (14.5, 0.75) {};
		\node [style=none] (803) at (15, 0) {};
		\node [style=none] (804) at (19.75, 3.75) {};
		\node [style=none] (805) at (18, 3.75) {};
		\node [style=none] (807) at (13.5, 0) {};
		\node [style=none] (809) at (11.5, 1) {};
		\node [style=none] (811) at (11.5, 0.25) {};
		\node [style=none] (812) at (20.5, 4) {};
		\node [style=none] (813) at (20.5, 3.75) {};
		\node [style=none] (814) at (19.75, 2.25) {};
		\node [style=none] (815) at (20.5, 0) {};
		\node [style=none] (816) at (13, 1) {};
		\node [style=none] (817) at (20.5, 3) {};
		\node [style=none] (818) at (17.25, 4.25) {};
		\node [style=none] (819) at (18.5, 1.5) {};
		\node [style=none] (821) at (16.25, 0.75) {};
		\node [style=none] (822) at (18, 3.5) {};
		\node [style=none] (823) at (20.5, 3.5) {};
		\node [style=none] (824) at (14.5, 1.5) {};
		\node [style=none] (825) at (12.75, 2.75) {};
		\node [style=none] (827) at (12.25, 2.75) {};
		\node [style=none] (828) at (13.5, 4.5) {};
		\node [style=none] (829) at (12.75, 4) {};
		\node [style=black dot] (830) at (12.25, 3.75) {};
		\node [style=none] (831) at (12.75, 3.5) {};
		\node [style=none] (832) at (12.25, 3.75) {};
		\node [style=none] (833) at (12.75, 2.25) {};
		\node [style=none] (834) at (11.5, 2.25) {};
		\node [style=none] (835) at (11.5, 3) {};
		\node [style=none] (836) at (11.5, 3.75) {};
		\node [style=none] (837) at (13.75, 4.25) {};
		\node [style=none] (838) at (13.5, 4.5) {};
		\node [style=none] (839) at (13.5, 3) {};
		\node [style=none] (841) at (14.5, 3) {};
		\node [style=none] (842) at (17.25, 4.25) {};
		\node [style=none] (843) at (15, 0.75) {};
		\node [style=none] (844) at (11.5, 4.5) {};
		\node [style=none] (845) at (12.75, 4.5) {};
		\node [style=none] (846) at (13.5, 3.75) {};
		\node [style=none] (847) at (14.5, 3.75) {};
		\node [style=none] (848) at (-12.75, -5.5) {=};
		\node [style=none] (850) at (-8.75, -6.25) {};
		\node [style=none] (851) at (-5.25, -3) {};
		\node [style=none] (852) at (-5, -6) {};
		\node [style=tallbox] (853) at (-3.25, -5.625) {$U\squD g$};
		\node [style=none] (854) at (-2.25, -4.75) {};
		\node [style=none] (855) at (-4, -6.75) {};
		\node [style=none] (856) at (-4, -6) {};
		\node [style=none] (857) at (-4, -3.5) {};
		\node [style=none] (858) at (-5, -4.25) {};
		\node [style=none] (859) at (-4, -4.5) {};
		\node [style=none] (860) at (-2.25, -3.5) {};
		\node [style=none] (861) at (-2.25, -6.25) {};
		\node [style=none] (862) at (-1.5, -4.25) {};
		\node [style=none] (863) at (-4, -5.25) {};
		\node [style=none] (864) at (-5, -6.75) {};
		\node [style=none] (865) at (-10.25, -6.75) {};
		\node [style=black dot] (866) at (-10.75, -7) {};
		\node [style=none] (868) at (-5, -4.75) {};
		\node [style=none] (869) at (-9.25, -5) {};
		\node [style=none] (870) at (-8.75, -7.25) {};
		\node [style=none] (871) at (-2.25, -3.75) {};
		\node [style=none] (872) at (-4, -3.75) {};
		\node [style=none] (873) at (-10.25, -7.25) {};
		\node [style=none] (874) at (-11.75, -6.25) {};
		\node [style=none] (875) at (-11.75, -7) {};
		\node [style=none] (876) at (-1.5, -3.5) {};
		\node [style=none] (877) at (-1.5, -3.75) {};
		\node [style=none] (878) at (-2.25, -5.25) {};
		\node [style=none] (879) at (-1.5, -6.25) {};
		\node [style=none] (880) at (-10.75, -6.25) {};
		\node [style=none] (881) at (-1.5, -4.5) {};
		\node [style=none] (882) at (-5.25, -3.25) {};
		\node [style=none] (883) at (-3.5, -6) {};
		\node [style=none] (884) at (-5, -5.25) {};
		\node [style=none] (885) at (-4, -4) {};
		\node [style=none] (886) at (-1.5, -4) {};
		\node [style=none] (887) at (-8.75, -6.75) {};
		\node [style=none] (888) at (-10, -4.75) {};
		\node [style=none] (889) at (-11, -4.75) {};
		\node [style=none] (890) at (-9.25, -3) {};
		\node [style=none] (891) at (-10.5, -3.5) {};
		\node [style=black dot] (892) at (-11, -3.75) {};
		\node [style=none] (893) at (-10.5, -4) {};
		\node [style=none] (894) at (-11, -3.75) {};
		\node [style=none] (895) at (-10, -5.25) {};
		\node [style=none] (896) at (-11.75, -5.25) {};
		\node [style=none] (897) at (-11.75, -4.5) {};
		\node [style=none] (898) at (-11.75, -3.75) {};
		\node [style=none] (899) at (-9, -3.25) {};
		\node [style=none] (900) at (-9.25, -3) {};
		\node [style=none] (901) at (-9.25, -4.5) {};
		\node [style=none] (902) at (-8.75, -4.5) {};
		\node [style=none] (903) at (-5.25, -3.25) {};
		\node [style=none] (904) at (-8.75, -5) {};
		\node [style=none] (905) at (-11.75, -3) {};
		\node [style=none] (906) at (-10.5, -3) {};
		\node [style=none] (907) at (-9.25, -4) {};
		\node [style=none] (908) at (-8.75, -4) {};
		\node [style=none] (909) at (6.75, -4.25) {};
		\node [style=none] (910) at (6.75, -3.5) {};
		\node [style=none] (911) at (7.5, -4.25) {};
		\node [style=none] (912) at (6.75, -3.75) {};
		\node [style=none] (913) at (7.5, -3.5) {};
		\node [style=none] (914) at (7.5, -3.75) {};
		\node [style=none] (915) at (6.75, -4.5) {};
		\node [style=none] (916) at (7.5, -4.5) {};
		\node [style=none] (917) at (6.75, -4) {};
		\node [style=none] (918) at (7.5, -4) {};
		\node [style=none] (919) at (13.75, 4) {};
		\node [style=none] (920) at (13.75, -0.5) {};
		\node [style=none] (921) at (17.25, -0.5) {};
		\node [style=none] (922) at (17.25, 4) {};
		\node [style=none] (923) at (13.5, 2.25) {};
		\node [style=none] (924) at (13.875, 2.25) {};
		\node [style=none] (925) at (15.75, 12) {};
		\node [style=none] (926) at (15.75, 7.5) {};
		\node [style=none] (927) at (20, 7.5) {};
		\node [style=none] (928) at (20, 12) {};
		\node [style=none] (929) at (-10.25, 10.25) {$U(\squD(g\hc f)\vc\gamma_{S',T'}^v)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (193.center) to (195.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (194.center) to (196.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (198.center) to (202.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (200.center) to (201.center);
		\draw [style=state] (203.center) to (200.center);
		\draw (191.center) to (204.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (212.center) to (213.center);
		\draw [style=state] (215.center) to (212.center);
		\draw (206.center) to (217.center);
		\draw [style=state] (207.center) to (218.center);
		\draw [style=state] (216.center) to (208);
		\draw (221.center) to (226.center);
		\draw [style=state, in=180, out=0] (224.center) to (220.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (223.center) to (225.center);
		\draw [style=state] (223.center) to (222.center);
		\draw [style=state, bend left=45, looseness=0.75] (228) to (196.center);
		\draw [style=state, bend right, looseness=0.75] (228) to (224.center);
		\draw [style=state, bend left, looseness=0.50] (229) to (225.center);
		\draw [bend left=45, looseness=0.75] (230) to (195.center);
		\draw [bend right, looseness=0.75] (230) to (226.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (234.center) to (228);
		\draw [style=state] (201.center) to (231.center);
		\draw [style=state] (232.center) to (202.center);
		\draw [in=0, out=-180, looseness=1.25] (230) to (233.center);
		\draw [style=state, in=-180, out=0, looseness=1.25] (203.center) to (214.center);
		\draw [style=state, in=180, out=3, looseness=0.75] (222.center) to (210.center);
		\draw [in=180, out=0] (227.center) to (209.center);
		\draw [in=180, out=0] (204.center) to (211.center);
		\draw [style=state, bend left, looseness=0.50] (235) to (234.center);
		\draw [bend left, looseness=0.50] (236) to (233.center);
		\draw (241.center) to (255.center);
		\draw (239.center) to (246.center);
		\draw (244.center) to (247);
		\draw [style=state] (243.center) to (248.center);
		\draw [style=state, in=180, out=0] (251.center) to (245.center);
		\draw [style=state, in=0, out=180] (250.center) to (238.center);
		\draw [style=state] (250.center) to (249.center);
		\draw [style=state, in=180, out=0] (253.center) to (240.center);
		\draw [style=state, in=0, out=-180] (252.center) to (254.center);
		\draw [style=state] (252.center) to (251.center);
		\draw [bend right, looseness=0.50] (236) to (255.center);
		\draw [style=state, bend right, looseness=0.50] (229) to (254.center);
		\draw [style=state, bend left=15, looseness=0.75] (253.center) to (235);
		\draw [style=state, in=-180, out=0] (215.center) to (260.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (249.center) to (262.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (263.center) to (248.center);
		\draw [in=-180, out=0, looseness=0.50] (217.center) to (264.center);
		\draw (236) to (259.center);
		\draw [in=180, out=0, looseness=0.50] (257.center) to (265.center);
		\draw [in=180, out=0, looseness=0.50] (265.center) to (199.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (256.center) to (235);
		\draw [style=state, in=0, out=180, looseness=0.75] (229) to (258.center);
		\draw (269.center) to (271.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (270.center) to (272.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (273.center) to (277.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (275.center) to (276.center);
		\draw [style=state] (278.center) to (275.center);
		\draw (268.center) to (279.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (287.center) to (288.center);
		\draw [style=state] (290.center) to (287.center);
		\draw [style=state] (282.center) to (293.center);
		\draw (296.center) to (301.center);
		\draw [style=state, in=180, out=0] (299.center) to (295.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (298.center) to (300.center);
		\draw [style=state, bend left=45, looseness=0.75] (303) to (272.center);
		\draw [style=state, bend right, looseness=0.75] (303) to (299.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (304.center) to (300.center);
		\draw [bend left=45, looseness=0.75] (305) to (271.center);
		\draw [bend right, looseness=0.75] (305) to (301.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (309.center) to (303);
		\draw [style=state] (276.center) to (306.center);
		\draw [style=state] (307.center) to (277.center);
		\draw [in=0, out=-180, looseness=1.25] (305) to (308.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (278.center) to (289.center);
		\draw [style=state, in=180, out=3, looseness=0.75] (297.center) to (285);
		\draw [in=180, out=0] (302.center) to (284);
		\draw [in=180, out=0] (279.center) to (286.center);
		\draw [style=state, bend left=45, looseness=0.50] (310) to (309.center);
		\draw [bend left=45, looseness=0.50] (311) to (308.center);
		\draw (316.center) to (330.center);
		\draw (314.center) to (321);
		\draw (319.center) to (322);
		\draw [style=state, in=0, out=180, looseness=0.25] (325.center) to (313.center);
		\draw [style=state] (325.center) to (324.center);
		\draw [style=state, in=180, out=0] (328.center) to (315.center);
		\draw [bend right=45, looseness=0.50] (311) to (330.center);
		\draw [style=state, bend left=45, looseness=0.50] (328.center) to (310);
		\draw [style=state, in=-180, out=0] (290.center) to (335.center);
		\draw [style=state, in=-180, out=0] (324.center) to (336.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (337.center) to (323.center);
		\draw [in=-180, out=0, looseness=0.50] (292.center) to (338.center);
		\draw (311) to (334.center);
		\draw [in=180, out=0, looseness=0.50] (332.center) to (339.center);
		\draw [in=180, out=0, looseness=0.50] (339.center) to (274.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (331.center) to (310);
		\draw [style=state, in=0, out=180, looseness=0.75] (304.center) to (333.center);
		\draw [style=state, bend left] (285) to (342.center);
		\draw [style=state, bend right] (285) to (320.center);
		\draw [bend left] (284) to (341.center);
		\draw [bend right] (284) to (340.center);
		\draw [style=state] (298.center) to (344.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (344.center) to (297.center);
		\draw (345.center) to (286.center);
		\draw [style=state] (289.center) to (346.center);
		\draw (350.center) to (352.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (351.center) to (353.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (354.center) to (358.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (356.center) to (357.center);
		\draw [style=state] (359.center) to (356.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (367.center) to (368.center);
		\draw [style=state] (370.center) to (367.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (362.center) to (373.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (371.center) to (363.center);
		\draw (376.center) to (381.center);
		\draw [style=state, in=180, out=0] (379.center) to (375.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (378.center) to (380.center);
		\draw [style=state, bend left=45, looseness=0.75] (383) to (353.center);
		\draw [style=state, bend right, looseness=0.75] (383) to (379.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (384.center) to (380.center);
		\draw [bend left=45, looseness=0.75] (385) to (352.center);
		\draw [bend right, looseness=0.75] (385) to (381.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (389.center) to (383);
		\draw [style=state] (357.center) to (386.center);
		\draw [style=state] (387.center) to (358.center);
		\draw [in=0, out=-180, looseness=1.25] (385) to (388.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (359.center) to (369.center);
		\draw [in=180, out=0, looseness=0.50] (382.center) to (364.center);
		\draw [in=180, out=0] (360.center) to (366.center);
		\draw [style=state, bend left=45, looseness=0.50] (390) to (389.center);
		\draw [bend left=45, looseness=0.50] (391) to (388.center);
		\draw (396.center) to (406.center);
		\draw (394.center) to (400);
		\draw [style=state, in=0, out=-180, looseness=0.25] (404.center) to (393.center);
		\draw [style=state] (404.center) to (403.center);
		\draw [style=state, in=180, out=0] (405.center) to (395.center);
		\draw [bend right=45, looseness=0.50] (391) to (406.center);
		\draw [style=state, bend left=45, looseness=0.50] (405.center) to (390);
		\draw [style=state, in=-180, out=0] (370.center) to (411.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (403.center) to (412.center);
		\draw [in=-180, out=0, looseness=0.50] (372.center) to (414.center);
		\draw (391) to (410.center);
		\draw [in=180, out=0, looseness=0.50] (408.center) to (415.center);
		\draw [in=180, out=0, looseness=0.50] (415.center) to (355.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (407.center) to (390);
		\draw [style=state, in=0, out=180, looseness=0.75] (384.center) to (409.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (413.center) to (419.center);
		\draw [style=state] (378.center) to (420.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (420.center) to (377.center);
		\draw (421.center) to (366.center);
		\draw [style=state] (424.center) to (354.center);
		\draw [style=state] (368.center) to (425.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (393.center) to (426.center);
		\draw [in=-180, out=0, looseness=0.50] (355.center) to (427.center);
		\draw (427.center) to (428.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (436.center) to (440.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (438.center) to (439.center);
		\draw [style=state] (441.center) to (438.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (448.center) to (449.center);
		\draw [style=state] (451.center) to (448.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (444.center) to (454.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (459.center) to (461.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (465.center) to (461.center);
		\draw [style=state] (439.center) to (467.center);
		\draw [style=state] (468.center) to (440.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (441.center) to (450.center);
		\draw [in=180, out=0] (463.center) to (446.center);
		\draw [in=180, out=0] (442.center) to (447.center);
		\draw [style=state, bend left] (471) to (470.center);
		\draw [bend left] (472) to (469.center);
		\draw (477.center) to (482.center);
		\draw [style=state, in=0, out=180, looseness=0.50] (480.center) to (474.center);
		\draw [style=state] (480.center) to (479.center);
		\draw [style=state, in=180, out=0] (481.center) to (476.center);
		\draw [bend right=15, looseness=1.25] (472) to (482.center);
		\draw [style=state, bend right=330] (481.center) to (471);
		\draw [style=state, in=-180, out=0] (451.center) to (487.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (479.center) to (488.center);
		\draw [in=-180, out=0, looseness=0.50] (453.center) to (490.center);
		\draw [in=0, out=-180] (472) to (486.center);
		\draw [in=180, out=0, looseness=0.50] (484.center) to (491.center);
		\draw [in=180, out=0, looseness=0.50] (491.center) to (437.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (483.center) to (471);
		\draw [style=state, in=0, out=180, looseness=0.75] (465.center) to (485.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (489.center) to (492.center);
		\draw [style=state] (459.center) to (493.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (493.center) to (458.center);
		\draw (494.center) to (447.center);
		\draw [style=state] (497.center) to (436.center);
		\draw [style=state] (674.center) to (695.center);
		\draw [style=state] (696.center) to (675.center);
		\draw [style=state, bend left, looseness=1.25] (699) to (698.center);
		\draw [bend left=15] (700) to (697.center);
		\draw [bend right=15, looseness=1.25] (700) to (705.center);
		\draw [style=state, bend right=330, looseness=1.25] (704.center) to (699);
		\draw [in=-180, out=0, looseness=0.50] (688.center) to (713.center);
		\draw [in=0, out=-180] (700) to (709.center);
		\draw [in=180, out=0, looseness=0.50] (707.center) to (714.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (706.center) to (699);
		\draw (707.center) to (720.center);
		\draw [style=state] (708.center) to (723.center);
		\draw [style=state, in=180, out=0, looseness=1.25] (728.center) to (695.center);
		\draw [style=state, in=0, out=-180] (706.center) to (729.center);
		\draw [style=state] (730.center) to (732.center);
		\draw [style=state] (733.center) to (731.center);
		\draw [style=state, bend left, looseness=1.25] (735) to (734.center);
		\draw [style=state, bend right=330, looseness=1.25] (736.center) to (735);
		\draw [style=state, in=180, out=0, looseness=0.75] (737.center) to (735);
		\draw [style=state] (738.center) to (739.center);
		\draw [style=state, in=180, out=0] (741.center) to (732.center);
		\draw [style=state, in=0, out=180] (737.center) to (740.center);
		\draw [style=state, in=180, out=0] (753.center) to (744.center);
		\draw (264.center) to (754.center);
		\draw [style=state] (363.center) to (756.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (758.center) to (757.center);
		\draw [style=state] (757.center) to (759.center);
		\draw [style=state, in=-180, out=0] (761.center) to (762.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (763.center) to (764.center);
		\draw [style=state] (764.center) to (765.center);
		\draw [style=focus] (766.center) to (767.center);
		\draw [style=focus] (767.center) to (768.center);
		\draw [style=focus] (768.center) to (769.center);
		\draw [style=focus] (769.center) to (766.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (783.center) to (784.center);
		\draw [style=state] (786.center) to (783.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (780.center) to (788.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (777.center) to (785.center);
		\draw [in=180, out=0] (792.center) to (781.center);
		\draw [in=180, out=0] (778.center) to (782.center);
		\draw [bend left] (799) to (796.center);
		\draw (803.center) to (807.center);
		\draw [style=state, in=0, out=180, looseness=0.50] (805.center) to (801.center);
		\draw [style=state] (805.center) to (804.center);
		\draw [bend right=15, looseness=1.25] (799) to (807.center);
		\draw [style=state, in=-180, out=0] (786.center) to (812.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (804.center) to (813.center);
		\draw [in=-180, out=0, looseness=0.50] (787.center) to (815.center);
		\draw [in=0, out=-180] (799) to (811.center);
		\draw [in=180, out=0, looseness=0.50] (809.center) to (816.center);
		\draw [in=180, out=0, looseness=0.75] (816.center) to (773.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (814.center) to (817.center);
		\draw [style=state, in=180, out=0, looseness=0.25] (818.center) to (789.center);
		\draw (819.center) to (782.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (821.center) to (822.center);
		\draw [style=state] (822.center) to (823.center);
		\draw [in=180, out=0, looseness=0.50] (796.center) to (824.center);
		\draw [style=state] (825.center) to (827.center);
		\draw [style=state, bend left, looseness=1.25] (830) to (829.center);
		\draw [style=state, bend right=330, looseness=1.25] (831.center) to (830);
		\draw [style=state, in=180, out=0, looseness=0.75] (832.center) to (830);
		\draw [style=state, in=0, out=-180] (833.center) to (834.center);
		\draw [style=state, in=180, out=0] (836.center) to (827.center);
		\draw [style=state, in=0, out=180] (832.center) to (835.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (829.center) to (839.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (825.center) to (838.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (833.center) to (837.center);
		\draw [style=state] (839.center) to (841.center);
		\draw [style=state] (837.center) to (842.center);
		\draw [style=state] (828.center) to (777.center);
		\draw [style=state] (843.center) to (802.center);
		\draw [style=state] (844.center) to (845.center);
		\draw [style=state, in=-180, out=0] (845.center) to (846.center);
		\draw [style=state] (846.center) to (847.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (857.center) to (858.center);
		\draw [style=state] (860.center) to (857.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (854.center) to (862.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (851.center) to (859.center);
		\draw [in=180, out=0] (864.center) to (855.center);
		\draw [in=180, out=0] (852.center) to (856.center);
		\draw [bend left] (866) to (865.center);
		\draw (870.center) to (873.center);
		\draw [style=state, in=0, out=180, looseness=0.50] (872.center) to (868.center);
		\draw [style=state] (872.center) to (871.center);
		\draw [bend right=15, looseness=1.25] (866) to (873.center);
		\draw [style=state, in=-180, out=0] (860.center) to (876.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (871.center) to (877.center);
		\draw [in=-180, out=0, looseness=0.50] (861.center) to (879.center);
		\draw [in=0, out=-180] (866) to (875.center);
		\draw [in=180, out=0, looseness=0.50] (874.center) to (880.center);
		\draw [in=180, out=0, looseness=0.75] (880.center) to (850.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (878.center) to (881.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (882.center) to (863.center);
		\draw (883.center) to (856.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (884.center) to (885.center);
		\draw [style=state] (885.center) to (886.center);
		\draw [in=180, out=0, looseness=0.50] (865.center) to (887.center);
		\draw [style=state] (888.center) to (889.center);
		\draw [style=state, bend left, looseness=1.25] (892) to (891.center);
		\draw [style=state, bend right=330, looseness=1.25] (893.center) to (892);
		\draw [style=state, in=180, out=0, looseness=0.75] (894.center) to (892);
		\draw [style=state, in=0, out=-180] (895.center) to (896.center);
		\draw [style=state, in=180, out=0] (898.center) to (889.center);
		\draw [style=state, in=0, out=180] (894.center) to (897.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (891.center) to (901.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (888.center) to (900.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (895.center) to (899.center);
		\draw [style=state] (901.center) to (902.center);
		\draw [style=state] (899.center) to (903.center);
		\draw [style=state] (890.center) to (851.center);
		\draw [style=state, in=180, out=0, looseness=0.25] (893.center) to (869.center);
		\draw [style=state] (904.center) to (869.center);
		\draw [style=state] (905.center) to (906.center);
		\draw [style=state, in=-180, out=0] (906.center) to (907.center);
		\draw [style=state] (907.center) to (908.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (909.center) to (911.center);
		\draw [style=state, in=-180, out=0] (910.center) to (913.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (912.center) to (914.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (915.center) to (916.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (917.center) to (918.center);
		\draw [style=focus] (919.center) to (920.center);
		\draw [style=focus] (920.center) to (921.center);
		\draw [style=focus] (921.center) to (922.center);
		\draw [style=focus] (922.center) to (919.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (831.center) to (923.center);
		\draw [style=state] (924.center) to (923.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (924.center) to (802.center);
		\draw [style=focus] (925.center) to (926.center);
		\draw [style=focus] (926.center) to (927.center);
		\draw [style=focus] (927.center) to (928.center);
		\draw [style=focus] (928.center) to (925.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop5preamble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0.25) {$D($};
		\node [style=none] (1) at (-6.75, 0.25) {) =};
		\node [style=tallbox] (2) at (-1.25, 0.375) {$D\phi$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=black dot] (6) at (-1.25, 2.25) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=box] (13) at (-11.25, 0.125) {$\phi$};
		\node [style=none] (14) at (-10.5, 0.5) {};
		\node [style=none] (15) at (-10.5, -0.25) {};
		\node [style=none] (16) at (-12, 0.5) {};
		\node [style=none] (17) at (-12, -0.25) {};
		\node [style=box] (18) at (-8.75, 0.125) {$\psi$};
		\node [style=none] (19) at (-8, 0.5) {};
		\node [style=none] (20) at (-8, -0.25) {};
		\node [style=none] (21) at (-9.5, 0.5) {};
		\node [style=none] (22) at (-9.5, -0.25) {};
		\node [style=none] (23) at (-7.5, -0.25) {};
		\node [style=none] (24) at (-7.5, 0.5) {};
		\node [style=none] (25) at (-7.5, 1.25) {};
		\node [style=none] (26) at (-9.5, 1.25) {};
		\node [style=none] (27) at (-10.5, 1.25) {};
		\node [style=none] (28) at (-12, 1.25) {};
		\node [style=none] (29) at (-13, 1.25) {};
		\node [style=none] (30) at (-13, 0.5) {};
		\node [style=none] (31) at (-13, -0.25) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (-4, 1.5) {};
		\node [style=none] (35) at (-3, 3) {};
		\node [style=none] (36) at (-4, 2.25) {};
		\node [style=none] (37) at (-4, 3) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-2, 0) {};
		\node [style=none] (40) at (-1.25, 3) {};
		\node [style=none] (41) at (-2, 2.25) {};
		\node [style=none] (42) at (-0.25, -0.25) {};
		\node [style=none] (43) at (-0.5, 0.75) {};
		\node [style=tallbox] (44) at (3.25, -1.125) {$D\psi$};
		\node [style=none] (45) at (4, -1.75) {};
		\node [style=none] (46) at (4, -0.75) {};
		\node [style=none] (47) at (2.5, -0.75) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=black dot] (49) at (3.25, 0.75) {};
		\node [style=none] (50) at (1.5, -2.25) {};
		\node [style=none] (51) at (1.5, -1.5) {};
		\node [style=none] (52) at (0.5, -2.25) {};
		\node [style=none] (53) at (1.5, -0.75) {};
		\node [style=none] (54) at (0.5, -1.5) {};
		\node [style=none] (55) at (0.5, -0.75) {};
		\node [style=none] (56) at (1.5, 0) {};
		\node [style=none] (57) at (1.5, 0.75) {};
		\node [style=none] (58) at (0.5, 0) {};
		\node [style=none] (59) at (1.5, 1.5) {};
		\node [style=none] (60) at (0.5, 0.75) {};
		\node [style=none] (61) at (0.5, 1.5) {};
		\node [style=none] (62) at (2.5, -2.25) {};
		\node [style=none] (63) at (2.5, -1.5) {};
		\node [style=none] (64) at (4.5, 1.5) {};
		\node [style=none] (65) at (2.5, 0.75) {};
		\node [style=none] (66) at (4.5, -1.75) {};
		\node [style=none] (67) at (4.5, -0.75) {};
		\node [style=box] (68) at (-1.25, -2.375) {$\phi$};
		\node [style=none] (69) at (-2, -2) {};
		\node [style=none] (70) at (-2, -2.75) {};
		\node [style=none] (71) at (-1, -1.25) {};
		\node [style=none] (72) at (-2, -1.25) {};
		\node [style=none] (73) at (-4, -1.25) {};
		\node [style=none] (74) at (-4, -2) {};
		\node [style=none] (75) at (-4, -2.75) {};
		\node [style=none] (76) at (-0.5, -2) {};
		\node [style=none] (77) at (-0.5, -2.75) {};
		\node [style=black dot] (78) at (-5, -0.25) {};
		\node [style=black dot] (79) at (-5, -1) {};
		\node [style=black dot] (80) at (-5, -1.75) {};
		\node [style=none] (81) at (-5.75, 1.5) {};
		\node [style=none] (82) at (-5.75, 2.25) {};
		\node [style=none] (83) at (-5.75, 3) {};
		\node [style=none] (84) at (-5.75, -1.75) {};
		\node [style=none] (85) at (-5.75, -1) {};
		\node [style=none] (86) at (-5.75, -0.25) {};
		\node [style=none] (87) at (5.25, 0.25) {=};
		\node [style=tallbox] (88) at (9, 0.375) {$D\phi$};
		\node [style=none] (89) at (9.75, -0.25) {};
		\node [style=none] (90) at (8.25, -0.75) {};
		\node [style=none] (91) at (8.25, 0) {};
		\node [style=none] (92) at (8, -0.75) {};
		\node [style=none] (93) at (8, 0) {};
		\node [style=none] (94) at (8.25, 0.75) {};
		\node [style=none] (95) at (8.25, 1.5) {};
		\node [style=none] (96) at (6, 0.75) {};
		\node [style=none] (97) at (8, 2.25) {};
		\node [style=none] (98) at (6.75, 1.5) {};
		\node [style=none] (99) at (6.75, 2.25) {};
		\node [style=none] (100) at (9.75, 2.25) {};
		\node [style=none] (101) at (10, -0.25) {};
		\node [style=tallbox] (102) at (12.25, 0.375) {$D\psi$};
		\node [style=none] (103) at (13, -0.25) {};
		\node [style=none] (104) at (13, 0.75) {};
		\node [style=black dot] (105) at (10.25, -1.5) {};
		\node [style=none] (106) at (11.5, -0.75) {};
		\node [style=none] (107) at (11.5, 0) {};
		\node [style=none] (108) at (11.5, 0.75) {};
		\node [style=none] (109) at (11.5, 2.25) {};
		\node [style=none] (110) at (9.75, 0.75) {};
		\node [style=none] (111) at (11.5, 1.5) {};
		\node [style=none] (112) at (13.5, 2.25) {};
		\node [style=none] (113) at (9.75, -1.5) {};
		\node [style=none] (114) at (13.5, -0.25) {};
		\node [style=none] (115) at (13.5, 0.75) {};
		\node [style=box] (116) at (9, -1.875) {$\phi$};
		\node [style=none] (117) at (8.25, -1.5) {};
		\node [style=none] (118) at (8.25, -2.25) {};
		\node [style=none] (119) at (9.75, 2) {};
		\node [style=none] (120) at (8, 2) {};
		\node [style=none] (121) at (8, -1.5) {};
		\node [style=none] (122) at (6, -1) {};
		\node [style=none] (123) at (8, -2.25) {};
		\node [style=none] (124) at (9.75, -2.25) {};
		\node [style=black dot] (125) at (7, -1) {};
		\node [style=none] (126) at (6, -1) {};
		\node [style=black dot] (127) at (7, -1.75) {};
		\node [style=none] (128) at (6, 1.5) {};
		\node [style=none] (129) at (6, 2.25) {};
		\node [style=none] (130) at (6.25, -1.75) {};
		\node [style=none] (131) at (6.25, -0.25) {};
		\node [style=none] (132) at (6, -0.25) {};
		\node [style=none] (133) at (6, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (8.center) to (12.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (10.center) to (11.center);
		\draw (17.center) to (31.center);
		\draw (15.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw [style=state] (19.center) to (24.center);
		\draw [style=state, in=180, out=0] (27.center) to (21.center);
		\draw [style=state, in=0, out=180] (26.center) to (14.center);
		\draw [style=state] (26.center) to (25.center);
		\draw [style=state, in=180, out=0] (29.center) to (16.center);
		\draw [style=state, in=0, out=-180] (28.center) to (30.center);
		\draw [style=state] (28.center) to (27.center);
		\draw (32.center) to (34.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (33.center) to (37.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (35.center) to (36.center);
		\draw [style=state] (40.center) to (35.center);
		\draw [style=state, in=-180, out=0] (10.center) to (41.center);
		\draw [style=state] (8.center) to (39.center);
		\draw (7.center) to (38.center);
		\draw (3.center) to (42.center);
		\draw [style=state, in=180, out=0, looseness=1.25] (33.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (32.center) to (4.center);
		\draw [style=state] (41.center) to (6);
		\draw (50.center) to (52.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (51.center) to (55.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (53.center) to (54.center);
		\draw (56.center) to (58.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (57.center) to (61.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (59.center) to (60.center);
		\draw [style=state] (64.center) to (59.center);
		\draw [style=state, in=-180, out=0] (53.center) to (65.center);
		\draw [style=state] (51.center) to (63.center);
		\draw (50.center) to (62.center);
		\draw (45.center) to (66.center);
		\draw [style=state] (46.center) to (67.center);
		\draw [style=state, in=180, out=0, looseness=1.25] (57.center) to (48.center);
		\draw [in=180, out=0, looseness=1.25] (56.center) to (47.center);
		\draw [style=state] (65.center) to (49);
		\draw (70.center) to (75.center);
		\draw [style=state, in=180, out=0] (73.center) to (69.center);
		\draw [style=state, in=0, out=-180] (72.center) to (74.center);
		\draw [style=state] (72.center) to (71.center);
		\draw [style=state, bend left=45, looseness=0.50] (78) to (12.center);
		\draw [style=state, bend left=45, looseness=0.50] (79) to (11.center);
		\draw [style=state, bend right=45, looseness=0.50] (78) to (73.center);
		\draw [style=state, bend right=45, looseness=0.50] (79) to (74.center);
		\draw [bend left=45, looseness=0.50] (80) to (9.center);
		\draw [bend right=45, looseness=0.50] (80) to (75.center);
		\draw [style=state] (86.center) to (78);
		\draw [style=state] (79) to (85.center);
		\draw [style=state] (36.center) to (82.center);
		\draw [style=state] (83.center) to (37.center);
		\draw (34.center) to (81.center);
		\draw (80) to (84.center);
		\draw [style=state, in=180, out=0] (40.center) to (61.center);
		\draw [style=state] (60.center) to (43.center);
		\draw [style=state, in=180, out=3] (71.center) to (55.center);
		\draw [style=state, in=0, out=-180] (54.center) to (76.center);
		\draw [in=-180, out=0] (77.center) to (52.center);
		\draw (42.center) to (58.center);
		\draw (90.center) to (92.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (91.center) to (93.center);
		\draw (94.center) to (96.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (95.center) to (99.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (97.center) to (98.center);
		\draw [style=state] (100.center) to (97.center);
		\draw (89.center) to (101.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (109.center) to (110.center);
		\draw [style=state] (112.center) to (109.center);
		\draw (103.center) to (114.center);
		\draw [style=state] (104.center) to (115.center);
		\draw [style=state] (113.center) to (105);
		\draw (118.center) to (123.center);
		\draw [style=state, in=180, out=0] (121.center) to (117.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (120.center) to (122.center);
		\draw [style=state] (120.center) to (119.center);
		\draw [style=state, bend left=45, looseness=0.75] (125) to (93.center);
		\draw [style=state, bend right, looseness=0.75] (125) to (121.center);
		\draw [style=state, in=-180, out=0] (126.center) to (122.center);
		\draw [bend left=45, looseness=0.75] (127) to (92.center);
		\draw [bend right, looseness=0.75] (127) to (123.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (131.center) to (125);
		\draw [style=state] (98.center) to (128.center);
		\draw [style=state] (129.center) to (99.center);
		\draw [in=0, out=-180, looseness=1.25] (127) to (130.center);
		\draw [style=state, in=-180, out=0, looseness=1.25] (100.center) to (111.center);
		\draw [style=state, in=180, out=3, looseness=0.75] (119.center) to (107.center);
		\draw [in=180, out=0] (124.center) to (106.center);
		\draw [in=180, out=0] (101.center) to (108.center);
		\draw [style=state] (132.center) to (131.center);
		\draw (133.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop5row1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (-6.5, 2.375) {$D\phi$};
		\node [style=none] (1) at (-5.75, 1.75) {};
		\node [style=none] (2) at (-7.25, 1.25) {};
		\node [style=none] (3) at (-7.25, 2) {};
		\node [style=none] (4) at (-7.5, 1.25) {};
		\node [style=none] (5) at (-7.5, 2) {};
		\node [style=none] (6) at (-7.25, 3.5) {};
		\node [style=none] (7) at (-7.25, 2.75) {};
		\node [style=none] (8) at (-7.5, 4.25) {};
		\node [style=none] (9) at (-9.25, 3.25) {};
		\node [style=none] (10) at (-9.25, 4) {};
		\node [style=none] (11) at (-5.75, 4.25) {};
		\node [style=none] (12) at (-5.5, 1.75) {};
		\node [style=tallbox] (13) at (-3.25, 2.375) {$D\psi$};
		\node [style=none] (14) at (-2.5, 1.75) {};
		\node [style=none] (15) at (-2.5, 2.75) {};
		\node [style=black dot] (16) at (-5.25, 0.5) {};
		\node [style=none] (17) at (-4, 1.25) {};
		\node [style=none] (18) at (-4, 2) {};
		\node [style=none] (19) at (-4, 2.75) {};
		\node [style=none] (20) at (-4, 4.25) {};
		\node [style=none] (21) at (-5.75, 2.75) {};
		\node [style=none] (22) at (-4, 3.5) {};
		\node [style=none] (23) at (-2.25, 4.25) {};
		\node [style=none] (24) at (-5.75, 0.5) {};
		\node [style=none] (25) at (-2, 1.75) {};
		\node [style=none] (26) at (-0.5, 2.75) {};
		\node [style=box] (27) at (-6.5, 0.125) {$\phi$};
		\node [style=none] (28) at (-7.25, 0.5) {};
		\node [style=none] (29) at (-7.25, -0.25) {};
		\node [style=none] (30) at (-5.75, 4) {};
		\node [style=none] (31) at (-7.5, 4) {};
		\node [style=none] (32) at (-7.5, 0.5) {};
		\node [style=none] (33) at (-9.25, 1) {};
		\node [style=none] (34) at (-7.5, -0.25) {};
		\node [style=none] (35) at (-5.75, -0.25) {};
		\node [style=black dot] (36) at (-8.5, 1) {};
		\node [style=black dot] (37) at (-10.5, -0.5) {};
		\node [style=black dot] (38) at (-8.5, 0.25) {};
		\node [style=none] (39) at (-12, 3.25) {};
		\node [style=none] (40) at (-12, 4) {};
		\node [style=none] (41) at (-9.25, 0.25) {};
		\node [style=none] (42) at (-9.25, 1.75) {};
		\node [style=black dot] (43) at (-10.5, 0.25) {};
		\node [style=black dot] (44) at (-10.5, -1.25) {};
		\node [style=box] (45) at (-6.5, -2.375) {$\phi$};
		\node [style=none] (46) at (-5.75, -2) {};
		\node [style=none] (47) at (-5.75, -2.75) {};
		\node [style=none] (48) at (-7.25, -2) {};
		\node [style=none] (49) at (-7.25, -2.75) {};
		\node [style=box] (50) at (-3.25, -2.375) {$\psi$};
		\node [style=none] (51) at (-2.5, -2) {};
		\node [style=none] (52) at (-2.5, -2.75) {};
		\node [style=none] (53) at (-4, -2) {};
		\node [style=none] (54) at (-4, -2.75) {};
		\node [style=black dot] (55) at (-1, -2.75) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (-2, -1.25) {};
		\node [style=none] (58) at (-4, -1.25) {};
		\node [style=none] (59) at (-5.75, -1.25) {};
		\node [style=none] (60) at (-7.25, -1.25) {};
		\node [style=none] (61) at (-9.25, -1.25) {};
		\node [style=none] (62) at (-9.25, -2) {};
		\node [style=none] (63) at (-9.25, -2.75) {};
		\node [style=none] (64) at (-12, 2.5) {};
		\node [style=none] (65) at (-12, -0.5) {};
		\node [style=none] (66) at (-12, 1.75) {};
		\node [style=none] (67) at (-12, -1.25) {};
		\node [style=none] (68) at (-0.5, 3.5) {};
		\node [style=none] (69) at (-0.5, 2) {};
		\node [style=none] (70) at (-0.5, 1.25) {};
		\node [style=none] (71) at (-0.5, -1.75) {};
		\node [style=none] (72) at (-10.5, 2.5) {};
		\node [style=none] (73) at (2, 0.25) {=};
		\node [style=tallbox] (74) at (8.5, 2.125) {$D\phi$};
		\node [style=none] (75) at (9.25, 1.5) {};
		\node [style=none] (76) at (7.75, 1) {};
		\node [style=none] (77) at (7.75, 1.75) {};
		\node [style=none] (78) at (7.5, 1) {};
		\node [style=none] (79) at (7.5, 1.75) {};
		\node [style=none] (80) at (7.75, 3.25) {};
		\node [style=none] (81) at (7.75, 2.5) {};
		\node [style=none] (82) at (7.5, 4) {};
		\node [style=none] (83) at (5.75, 3) {};
		\node [style=none] (84) at (5.75, 3.75) {};
		\node [style=none] (85) at (9.25, 4) {};
		\node [style=none] (86) at (10, 1.5) {};
		\node [style=tallbox] (87) at (13, 1.625) {$D\psi$};
		\node [style=none] (88) at (13.25, 2) {};
		\node [style=black dot] (89) at (11.25, -0.25) {};
		\node [style=black dot] (90) at (11.25, 0.5) {};
		\node [style=none] (91) at (11.5, 2) {};
		\node [style=none] (92) at (10, 4) {};
		\node [style=none] (93) at (9.25, 2.5) {};
		\node [style=none] (94) at (10.75, 2.5) {};
		\node [style=none] (95) at (13.5, 4) {};
		\node [style=none] (96) at (13.75, 1) {};
		\node [style=none] (97) at (13.75, 2) {};
		\node [style=box] (98) at (8.5, -0.125) {$\phi$};
		\node [style=none] (99) at (7.75, 0.25) {};
		\node [style=none] (100) at (7.75, -0.5) {};
		\node [style=none] (101) at (10.5, 2.25) {};
		\node [style=none] (102) at (7.5, 3.75) {};
		\node [style=none] (103) at (7.5, 0.25) {};
		\node [style=none] (104) at (5.75, 0.75) {};
		\node [style=none] (105) at (7.5, -0.5) {};
		\node [style=none] (106) at (9.25, -3) {};
		\node [style=black dot] (107) at (6.5, 0.75) {};
		\node [style=none] (108) at (4.25, -0.75) {};
		\node [style=black dot] (109) at (6.5, 0) {};
		\node [style=none] (110) at (3, 3) {};
		\node [style=none] (111) at (3, 3.75) {};
		\node [style=none] (112) at (5.75, 0) {};
		\node [style=none] (113) at (5.75, 1.5) {};
		\node [style=black dot] (114) at (4.5, 0) {};
		\node [style=black dot] (115) at (4.5, -1.5) {};
		\node [style=box] (116) at (8.5, -2.625) {$\phi$};
		\node [style=none] (117) at (9.25, 0.25) {};
		\node [style=none] (118) at (9.25, -0.5) {};
		\node [style=none] (119) at (7.75, -2.25) {};
		\node [style=none] (120) at (7.75, -3) {};
		\node [style=box] (121) at (13, -0.625) {$\psi$};
		\node [style=none] (122) at (13.75, -1) {};
		\node [style=none] (123) at (12.25, -0.25) {};
		\node [style=black dot] (124) at (9.625, -0.5) {};
		\node [style=black dot] (125) at (14.25, -1) {};
		\node [style=none] (126) at (13.75, -0.25) {};
		\node [style=none] (127) at (13.5, 3.75) {};
		\node [style=none] (128) at (10.25, 3.75) {};
		\node [style=none] (129) at (5.75, -1.5) {};
		\node [style=none] (130) at (5.75, -3) {};
		\node [style=none] (131) at (3, 2.25) {};
		\node [style=none] (132) at (3, -0.75) {};
		\node [style=none] (133) at (3, 1.5) {};
		\node [style=none] (134) at (3, -1.5) {};
		\node [style=none] (135) at (15.25, 4) {};
		\node [style=none] (136) at (15.25, 3.75) {};
		\node [style=none] (137) at (15.25, 2.25) {};
		\node [style=none] (138) at (15.25, -0.5) {};
		\node [style=none] (139) at (4.5, 2.25) {};
		\node [style=none] (140) at (12.25, -1) {};
		\node [style=none] (141) at (12.25, 0.5) {};
		\node [style=none] (142) at (12.25, 1.25) {};
		\node [style=none] (143) at (9.25, 3.75) {};
		\node [style=none] (144) at (12.25, 2) {};
		\node [style=none] (145) at (12.25, 2.5) {};
		\node [style=none] (146) at (1.25, 2) {};
		\node [style=none] (147) at (1.25, 3.5) {};
		\node [style=none] (148) at (0.25, 2) {};
		\node [style=none] (149) at (-0.5, 3.5) {};
		\node [style=none] (150) at (1.25, 3) {};
		\node [style=black dot] (151) at (0.75, 2.75) {};
		\node [style=none] (152) at (1.25, 2.5) {};
		\node [style=none] (153) at (0.25, 2.75) {};
		\node [style=none] (154) at (1.25, 1.25) {};
		\node [style=none] (155) at (-0.5, 1.25) {};
		\node [style=none] (156) at (-0.5, 2) {};
		\node [style=none] (157) at (-0.5, 2.75) {};
		\node [style=none] (158) at (15.25, 2.5) {};
		\node [style=none] (159) at (15.25, 4) {};
		\node [style=none] (160) at (13.75, 2) {};
		\node [style=none] (161) at (1.25, -1.75) {};
		\node [style=none] (162) at (10.75, 3.5) {};
		\node [style=none] (163) at (9.25, -2.25) {};
		\node [style=none] (164) at (13.5, 3.5) {};
		\node [style=none] (165) at (13.5, 3.5) {};
		\node [style=none] (166) at (15.25, 3.5) {};
		\node [style=none] (167) at (10.5, 3) {};
		\node [style=none] (168) at (10.5, -1.5) {};
		\node [style=none] (169) at (14.75, -1.5) {};
		\node [style=none] (170) at (14.75, 3) {};
		\node [style=none] (171) at (-15.5, 1.25) {$U(\squD(g\hc f)\vc\gamma_{S',T'}^v)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (3.center) to (5.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (6.center) to (10.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (8.center) to (9.center);
		\draw [style=state] (11.center) to (8.center);
		\draw (1.center) to (12.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (20.center) to (21.center);
		\draw [style=state] (23.center) to (20.center);
		\draw (14.center) to (25.center);
		\draw [style=state] (15.center) to (26.center);
		\draw [style=state] (24.center) to (16);
		\draw (29.center) to (34.center);
		\draw [style=state, in=180, out=0] (32.center) to (28.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (31.center) to (33.center);
		\draw [style=state] (31.center) to (30.center);
		\draw [style=state, bend left=45, looseness=0.75] (36) to (5.center);
		\draw [style=state, bend right, looseness=0.75] (36) to (32.center);
		\draw [style=state, bend left, looseness=0.50] (37) to (33.center);
		\draw [bend left=45, looseness=0.75] (38) to (4.center);
		\draw [bend right, looseness=0.75] (38) to (34.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (42.center) to (36);
		\draw [style=state] (9.center) to (39.center);
		\draw [style=state] (40.center) to (10.center);
		\draw [in=0, out=-180, looseness=1.25] (38) to (41.center);
		\draw [style=state, in=-180, out=0, looseness=1.25] (11.center) to (22.center);
		\draw [style=state, in=180, out=3, looseness=0.75] (30.center) to (18.center);
		\draw [in=180, out=0] (35.center) to (17.center);
		\draw [in=180, out=0] (12.center) to (19.center);
		\draw [style=state, bend left, looseness=0.50] (43) to (42.center);
		\draw [bend left, looseness=0.50] (44) to (41.center);
		\draw (49.center) to (63.center);
		\draw (47.center) to (54.center);
		\draw (52.center) to (55);
		\draw [style=state] (51.center) to (56.center);
		\draw [style=state, in=180, out=0] (59.center) to (53.center);
		\draw [style=state, in=0, out=180] (58.center) to (46.center);
		\draw [style=state] (58.center) to (57.center);
		\draw [style=state, in=180, out=0] (61.center) to (48.center);
		\draw [style=state, in=0, out=-180] (60.center) to (62.center);
		\draw [style=state] (60.center) to (59.center);
		\draw [bend right, looseness=0.50] (44) to (63.center);
		\draw [style=state, bend right, looseness=0.50] (37) to (62.center);
		\draw [style=state, bend left=15, looseness=0.75] (61.center) to (43);
		\draw [style=state, in=-180, out=0] (23.center) to (68.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (57.center) to (69.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (70.center) to (56.center);
		\draw [in=-180, out=0, looseness=0.50] (25.center) to (71.center);
		\draw (44) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (65.center) to (72.center);
		\draw [in=180, out=0, looseness=0.50] (72.center) to (7.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (64.center) to (43);
		\draw [style=state, in=0, out=180, looseness=0.75] (37) to (66.center);
		\draw (76.center) to (78.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (77.center) to (79.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (80.center) to (84.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (82.center) to (83.center);
		\draw [style=state] (85.center) to (82.center);
		\draw (75.center) to (86.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (92.center) to (93.center);
		\draw [style=state] (95.center) to (92.center);
		\draw [style=state] (88.center) to (97.center);
		\draw (100.center) to (105.center);
		\draw [style=state, in=180, out=0] (103.center) to (99.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (102.center) to (104.center);
		\draw [style=state, bend left=45, looseness=0.75] (107) to (79.center);
		\draw [style=state, bend right, looseness=0.75] (107) to (103.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (108.center) to (104.center);
		\draw [bend left=45, looseness=0.75] (109) to (78.center);
		\draw [bend right, looseness=0.75] (109) to (105.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (113.center) to (107);
		\draw [style=state] (83.center) to (110.center);
		\draw [style=state] (111.center) to (84.center);
		\draw [in=0, out=-180, looseness=1.25] (109) to (112.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (85.center) to (94.center);
		\draw [style=state, in=180, out=3, looseness=0.75] (101.center) to (90);
		\draw [in=180, out=0] (106.center) to (89);
		\draw [in=180, out=0] (86.center) to (91.center);
		\draw [style=state, bend left=45, looseness=0.50] (114) to (113.center);
		\draw [bend left=45, looseness=0.50] (115) to (112.center);
		\draw (120.center) to (130.center);
		\draw (118.center) to (124);
		\draw (122.center) to (125);
		\draw [style=state, in=0, out=180, looseness=0.25] (128.center) to (117.center);
		\draw [style=state] (128.center) to (127.center);
		\draw [style=state, in=180, out=0] (129.center) to (119.center);
		\draw [bend right=45, looseness=0.50] (115) to (130.center);
		\draw [style=state, bend left=45, looseness=0.50] (129.center) to (114);
		\draw [style=state, in=-180, out=0] (95.center) to (135.center);
		\draw [style=state, in=-180, out=0] (127.center) to (136.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (137.center) to (126.center);
		\draw [in=-180, out=0, looseness=0.50] (96.center) to (138.center);
		\draw (115) to (134.center);
		\draw [in=180, out=0, looseness=0.50] (132.center) to (139.center);
		\draw [in=180, out=0, looseness=0.50] (139.center) to (81.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (131.center) to (114);
		\draw [style=state, in=0, out=180, looseness=0.75] (108.center) to (133.center);
		\draw [style=state, bend left] (90) to (142.center);
		\draw [style=state, bend right] (90) to (123.center);
		\draw [bend left] (89) to (141.center);
		\draw [bend right] (89) to (140.center);
		\draw [style=state] (102.center) to (143.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (143.center) to (101.center);
		\draw (144.center) to (91.center);
		\draw [style=state] (94.center) to (145.center);
		\draw [style=state] (146.center) to (148.center);
		\draw [style=state] (149.center) to (147.center);
		\draw [style=state, bend left, looseness=1.25] (151) to (150.center);
		\draw [style=state, bend right=330, looseness=1.25] (152.center) to (151);
		\draw [style=state, in=180, out=0, looseness=0.75] (153.center) to (151);
		\draw [style=state] (154.center) to (155.center);
		\draw [style=state, in=180, out=0] (157.center) to (148.center);
		\draw [style=state, in=0, out=180] (153.center) to (156.center);
		\draw [style=state, in=180, out=0] (160.center) to (158.center);
		\draw (71.center) to (161.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (163.center) to (162.center);
		\draw [style=state] (162.center) to (164.center);
		\draw [style=state, in=-180, out=0] (165.center) to (166.center);
		\draw [style=focus] (167.center) to (168.center);
		\draw [style=focus] (168.center) to (169.center);
		\draw [style=focus] (169.center) to (170.center);
		\draw [style=focus] (170.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop5row2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0.25) {=};
		\node [style=tallbox] (1) at (-5, 2.125) {$D\phi$};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=none] (3) at (-5.75, 1.75) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-6, 1.75) {};
		\node [style=none] (6) at (-8.5, 3.25) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=none] (8) at (-8.75, 4) {};
		\node [style=none] (9) at (-9.75, 3) {};
		\node [style=none] (10) at (-9.75, 3.75) {};
		\node [style=none] (11) at (-3.5, 4) {};
		\node [style=none] (12) at (-4.25, 1.5) {};
		\node [style=tallbox] (13) at (-1.25, 1.125) {$U\squD g$};
		\node [style=none] (14) at (-0.25, 2) {};
		\node [style=none] (15) at (-1.5, 3) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-2, 3.5) {};
		\node [style=none] (19) at (-3.5, 2.5) {};
		\node [style=none] (20) at (-2, 2.25) {};
		\node [style=none] (21) at (-0.25, 3.5) {};
		\node [style=none] (22) at (-4.25, -2.25) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.75, 2.75) {};
		\node [style=box] (25) at (-5, -0.125) {$\phi$};
		\node [style=none] (26) at (-5.75, 0.25) {};
		\node [style=none] (27) at (-5.75, -0.5) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-6, 3.75) {};
		\node [style=none] (30) at (-6, 0.25) {};
		\node [style=none] (31) at (-7.25, 3.75) {};
		\node [style=none] (32) at (-6, -0.5) {};
		\node [style=none] (33) at (-4.25, -3) {};
		\node [style=black dot] (34) at (-7, 0.75) {};
		\node [style=none] (35) at (-8.5, 3.75) {};
		\node [style=black dot] (36) at (-7, 0) {};
		\node [style=none] (37) at (-10.5, 3) {};
		\node [style=none] (38) at (-10.5, 3.75) {};
		\node [style=none] (39) at (-7.75, 0) {};
		\node [style=none] (40) at (-8, 2.5) {};
		\node [style=black dot] (41) at (-9, 0) {};
		\node [style=black dot] (42) at (-9, -1.5) {};
		\node [style=box] (43) at (-5, -2.625) {$\phi$};
		\node [style=none] (44) at (-3.5, 1.75) {};
		\node [style=none] (45) at (-4.25, -0.5) {};
		\node [style=none] (46) at (-5.75, -2.25) {};
		\node [style=none] (47) at (-5.75, -3) {};
		\node [style=black dot] (48) at (-3.875, -0.5) {};
		\node [style=none] (49) at (-0.25, 3.25) {};
		\node [style=none] (50) at (-2, 3.25) {};
		\node [style=none] (51) at (-7.75, -1.5) {};
		\node [style=none] (52) at (-7.75, -3) {};
		\node [style=none] (53) at (-10.5, 2.25) {};
		\node [style=none] (54) at (-10.5, -0.75) {};
		\node [style=none] (55) at (-10.5, 1.5) {};
		\node [style=none] (56) at (-10.5, -1.5) {};
		\node [style=none] (57) at (0.75, 3.5) {};
		\node [style=none] (58) at (0.75, 3.25) {};
		\node [style=none] (59) at (-0.25, 1.75) {};
		\node [style=none] (60) at (0.75, -1.5) {};
		\node [style=none] (61) at (-9, 2.5) {};
		\node [style=none] (62) at (0.75, 2.5) {};
		\node [style=none] (63) at (-3.5, 3.75) {};
		\node [style=none] (64) at (-2, 0.75) {};
		\node [style=none] (65) at (-5.75, 3.25) {};
		\node [style=none] (66) at (-4.25, 2.5) {};
		\node [style=none] (67) at (-4.25, 0.25) {};
		\node [style=none] (68) at (-7, 2.5) {};
		\node [style=none] (69) at (-5.75, 2.5) {};
		\node [style=none] (70) at (1.5, 1) {=};
		\node [style=tallbox] (71) at (5.5, 1.625) {$U\squD f$};
		\node [style=none] (72) at (3.5, 2.75) {};
		\node [style=none] (73) at (4.5, 1.25) {};
		\node [style=none] (74) at (3.25, 3.5) {};
		\node [style=none] (75) at (2.5, 2.5) {};
		\node [style=none] (76) at (2.5, 3.25) {};
		\node [style=none] (77) at (7, 3.5) {};
		\node [style=none] (78) at (6.5, 0.75) {};
		\node [style=tallbox] (79) at (9.25, 0.625) {$U\squD g$};
		\node [style=none] (80) at (10.25, 1.5) {};
		\node [style=none] (81) at (8.5, -0.5) {};
		\node [style=none] (82) at (8.5, 0.25) {};
		\node [style=none] (83) at (8.5, 3) {};
		\node [style=none] (84) at (6.5, 2.25) {};
		\node [style=none] (85) at (8.5, 1.75) {};
		\node [style=none] (86) at (10.25, 3) {};
		\node [style=none] (87) at (10.25, 0) {};
		\node [style=none] (88) at (11, 2.25) {};
		\node [style=none] (89) at (8.5, 1) {};
		\node [style=none] (90) at (4.5, 3.25) {};
		\node [style=none] (91) at (4.5, 3.25) {};
		\node [style=none] (92) at (6.25, -1) {};
		\node [style=none] (93) at (3.5, 3.25) {};
		\node [style=none] (94) at (2.5, 2.5) {};
		\node [style=none] (95) at (2.5, 3.25) {};
		\node [style=none] (96) at (4.5, 0.5) {};
		\node [style=none] (97) at (4.5, 2) {};
		\node [style=black dot] (98) at (3.75, 1) {};
		\node [style=black dot] (99) at (3.75, -0.25) {};
		\node [style=box] (100) at (5.5, -0.625) {$Uf$};
		\node [style=none] (101) at (6.5, 1.75) {};
		\node [style=none] (102) at (5, -0.25) {};
		\node [style=none] (103) at (5, -1) {};
		\node [style=none] (104) at (10.25, 2.75) {};
		\node [style=none] (105) at (8.5, 2.75) {};
		\node [style=none] (106) at (4.5, -0.25) {};
		\node [style=none] (107) at (4.5, -1) {};
		\node [style=none] (108) at (2.5, 1.75) {};
		\node [style=none] (109) at (2.5, -0.25) {};
		\node [style=none] (110) at (2.5, 1) {};
		\node [style=none] (111) at (2.5, -1) {};
		\node [style=none] (112) at (11, 3) {};
		\node [style=none] (113) at (11, 2.75) {};
		\node [style=none] (114) at (10.25, 1) {};
		\node [style=none] (115) at (11, -1) {};
		\node [style=none] (116) at (3.5, 2) {};
		\node [style=none] (117) at (11, 2) {};
		\node [style=none] (118) at (7, 3.25) {};
		\node [style=none] (119) at (9, 0.25) {};
		\node [style=none] (120) at (4.5, 2.75) {};
		\node [style=none] (121) at (0.75, 3) {};
		\node [style=none] (122) at (6.25, -0.25) {};
		\node [style=none] (123) at (8.5, 2.5) {};
		\node [style=none] (124) at (11, 2.5) {};
		\node [style=none] (125) at (-8, 3.5) {};
		\node [style=none] (126) at (-8, -1) {};
		\node [style=none] (127) at (-3.5, -1) {};
		\node [style=none] (128) at (-3.5, 3.5) {};
		\node [style=none] (129) at (11.75, 1) {=};
		\node [style=tallbox] (130) at (16.75, 1.625) {$U\squD f$};
		\node [style=none] (131) at (15.75, 1.25) {};
		\node [style=none] (132) at (18.5, 3.5) {};
		\node [style=none] (133) at (17.75, 0.75) {};
		\node [style=tallbox] (134) at (20, 0.875) {$U\squD g$};
		\node [style=none] (135) at (21, 1.75) {};
		\node [style=none] (136) at (19.25, -0.25) {};
		\node [style=none] (137) at (19.25, 0.5) {};
		\node [style=none] (138) at (19.25, 3) {};
		\node [style=none] (139) at (17.75, 2.25) {};
		\node [style=none] (140) at (19.25, 2) {};
		\node [style=none] (141) at (21, 3) {};
		\node [style=none] (142) at (21, 0.25) {};
		\node [style=none] (143) at (21.75, 2.25) {};
		\node [style=none] (144) at (19.25, 1.25) {};
		\node [style=none] (145) at (17.5, -1) {};
		\node [style=none] (146) at (14.75, -0.5) {};
		\node [style=black dot] (147) at (14.25, -0.75) {};
		\node [style=box] (148) at (16.75, -0.625) {$Uf$};
		\node [style=none] (149) at (17.75, 1.75) {};
		\node [style=none] (150) at (15.75, -0.25) {};
		\node [style=none] (151) at (16.25, -1) {};
		\node [style=none] (152) at (21, 2.75) {};
		\node [style=none] (153) at (19.25, 2.75) {};
		\node [style=none] (154) at (14.75, -1) {};
		\node [style=none] (155) at (12.75, 0) {};
		\node [style=none] (156) at (12.75, -0.75) {};
		\node [style=none] (157) at (21.75, 3) {};
		\node [style=none] (158) at (21.75, 2.75) {};
		\node [style=none] (159) at (21, 1.25) {};
		\node [style=none] (160) at (21.75, -1) {};
		\node [style=none] (161) at (14.25, 0) {};
		\node [style=none] (162) at (21.75, 2) {};
		\node [style=none] (163) at (18.5, 3.25) {};
		\node [style=none] (164) at (19.75, 0.5) {};
		\node [style=none] (165) at (17.5, -0.25) {};
		\node [style=none] (166) at (19.25, 2.5) {};
		\node [style=none] (167) at (21.75, 2.5) {};
		\node [style=none] (168) at (15.75, 0.5) {};
		\node [style=none] (169) at (14, 1.75) {};
		\node [style=none] (170) at (13.5, 1.75) {};
		\node [style=none] (171) at (14.75, 3.5) {};
		\node [style=none] (172) at (14, 3) {};
		\node [style=black dot] (173) at (13.5, 2.75) {};
		\node [style=none] (174) at (14, 2.5) {};
		\node [style=none] (175) at (13.5, 2.75) {};
		\node [style=none] (176) at (14, 1.25) {};
		\node [style=none] (177) at (12.75, 1.25) {};
		\node [style=none] (178) at (12.75, 2) {};
		\node [style=none] (179) at (12.75, 2.75) {};
		\node [style=none] (180) at (15, 3.25) {};
		\node [style=none] (181) at (14.75, 3.5) {};
		\node [style=none] (182) at (14.75, 2) {};
		\node [style=none] (183) at (15.75, 2) {};
		\node [style=none] (184) at (18.5, 3.25) {};
		\node [style=none] (185) at (16.25, -0.25) {};
		\node [style=none] (186) at (12.75, 3.5) {};
		\node [style=none] (187) at (14, 3.5) {};
		\node [style=none] (188) at (14.75, 2.75) {};
		\node [style=none] (189) at (15.75, 2.75) {};
		\node [style=none] (190) at (15, 3) {};
		\node [style=none] (191) at (15, -1.5) {};
		\node [style=none] (192) at (18.5, -1.5) {};
		\node [style=none] (193) at (18.5, 3) {};
		\node [style=none] (194) at (14.75, 1.25) {};
		\node [style=none] (195) at (15.125, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (3.center) to (5.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (6.center) to (10.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (8.center) to (9.center);
		\draw [style=state] (11.center) to (8.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (18.center) to (19.center);
		\draw [style=state] (21.center) to (18.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (14.center) to (24.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (22.center) to (15.center);
		\draw (27.center) to (32.center);
		\draw [style=state, in=180, out=0] (30.center) to (26.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (29.center) to (31.center);
		\draw [style=state, bend left=45, looseness=0.75] (34) to (5.center);
		\draw [style=state, bend right, looseness=0.75] (34) to (30.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (35.center) to (31.center);
		\draw [bend left=45, looseness=0.75] (36) to (4.center);
		\draw [bend right, looseness=0.75] (36) to (32.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (40.center) to (34);
		\draw [style=state] (9.center) to (37.center);
		\draw [style=state] (38.center) to (10.center);
		\draw [in=0, out=-180, looseness=1.25] (36) to (39.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (11.center) to (20.center);
		\draw [in=180, out=0, looseness=0.50] (33.center) to (16.center);
		\draw [in=180, out=0] (12.center) to (17.center);
		\draw [style=state, bend left=45, looseness=0.50] (41) to (40.center);
		\draw [bend left=45, looseness=0.50] (42) to (39.center);
		\draw (47.center) to (52.center);
		\draw (45.center) to (48);
		\draw [style=state, in=0, out=-180, looseness=0.25] (50.center) to (44.center);
		\draw [style=state] (50.center) to (49.center);
		\draw [style=state, in=180, out=0] (51.center) to (46.center);
		\draw [bend right=45, looseness=0.50] (42) to (52.center);
		\draw [style=state, bend left=45, looseness=0.50] (51.center) to (41);
		\draw [style=state, in=-180, out=0] (21.center) to (57.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (49.center) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (23.center) to (60.center);
		\draw (42) to (56.center);
		\draw [in=180, out=0, looseness=0.50] (54.center) to (61.center);
		\draw [in=180, out=0, looseness=0.50] (61.center) to (7.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (53.center) to (41);
		\draw [style=state, in=0, out=180, looseness=0.75] (35.center) to (55.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (59.center) to (62.center);
		\draw [style=state] (29.center) to (63.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (63.center) to (28.center);
		\draw (64.center) to (17.center);
		\draw [style=state] (65.center) to (6.center);
		\draw [style=state] (19.center) to (66.center);
		\draw [style=state, in=0, out=-180, looseness=0.75] (44.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.50] (7.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (72.center) to (76.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (74.center) to (75.center);
		\draw [style=state] (77.center) to (74.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (83.center) to (84.center);
		\draw [style=state] (86.center) to (83.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (80.center) to (88.center);
		\draw [style=state, in=0, out=-180, looseness=0.50] (90.center) to (91.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (93.center) to (91.center);
		\draw [style=state] (75.center) to (94.center);
		\draw [style=state] (95.center) to (76.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (77.center) to (85.center);
		\draw [in=180, out=0] (92.center) to (81.center);
		\draw [in=180, out=0] (78.center) to (82.center);
		\draw [style=state, bend left] (98) to (97.center);
		\draw [bend left] (99) to (96.center);
		\draw (103.center) to (107.center);
		\draw [style=state, in=0, out=180, looseness=0.50] (105.center) to (101.center);
		\draw [style=state] (105.center) to (104.center);
		\draw [style=state, in=180, out=0] (106.center) to (102.center);
		\draw [bend right=15, looseness=1.25] (99) to (107.center);
		\draw [style=state, bend right=330] (106.center) to (98);
		\draw [style=state, in=-180, out=0] (86.center) to (112.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (104.center) to (113.center);
		\draw [in=-180, out=0, looseness=0.50] (87.center) to (115.center);
		\draw [in=0, out=-180] (99) to (111.center);
		\draw [in=180, out=0, looseness=0.50] (109.center) to (116.center);
		\draw [in=180, out=0, looseness=0.50] (116.center) to (73.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (108.center) to (98);
		\draw [style=state, in=0, out=180, looseness=0.75] (93.center) to (110.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (114.center) to (117.center);
		\draw [style=state] (90.center) to (118.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (118.center) to (89.center);
		\draw (119.center) to (82.center);
		\draw [style=state] (120.center) to (72.center);
		\draw [style=state] (15.center) to (121.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (122.center) to (123.center);
		\draw [style=state] (123.center) to (124.center);
		\draw [style=focus] (125.center) to (126.center);
		\draw [style=focus] (126.center) to (127.center);
		\draw [style=focus] (127.center) to (128.center);
		\draw [style=focus] (128.center) to (125.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (138.center) to (139.center);
		\draw [style=state] (141.center) to (138.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (135.center) to (143.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (132.center) to (140.center);
		\draw [in=180, out=0] (145.center) to (136.center);
		\draw [in=180, out=0] (133.center) to (137.center);
		\draw [bend left] (147) to (146.center);
		\draw (151.center) to (154.center);
		\draw [style=state, in=0, out=180, looseness=0.50] (153.center) to (149.center);
		\draw [style=state] (153.center) to (152.center);
		\draw [bend right=15, looseness=1.25] (147) to (154.center);
		\draw [style=state, in=-180, out=0] (141.center) to (157.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (152.center) to (158.center);
		\draw [in=-180, out=0, looseness=0.50] (142.center) to (160.center);
		\draw [in=0, out=-180] (147) to (156.center);
		\draw [in=180, out=0, looseness=0.50] (155.center) to (161.center);
		\draw [in=180, out=0, looseness=0.75] (161.center) to (131.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (159.center) to (162.center);
		\draw [style=state, in=180, out=0, looseness=0.25] (163.center) to (144.center);
		\draw (164.center) to (137.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (165.center) to (166.center);
		\draw [style=state] (166.center) to (167.center);
		\draw [in=180, out=0, looseness=0.50] (146.center) to (168.center);
		\draw [style=state] (169.center) to (170.center);
		\draw [style=state, bend left, looseness=1.25] (173) to (172.center);
		\draw [style=state, bend right=330, looseness=1.25] (174.center) to (173);
		\draw [style=state, in=180, out=0, looseness=0.75] (175.center) to (173);
		\draw [style=state, in=0, out=-180] (176.center) to (177.center);
		\draw [style=state, in=180, out=0] (179.center) to (170.center);
		\draw [style=state, in=0, out=180] (175.center) to (178.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (172.center) to (182.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (169.center) to (181.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (176.center) to (180.center);
		\draw [style=state] (182.center) to (183.center);
		\draw [style=state] (180.center) to (184.center);
		\draw [style=state] (171.center) to (132.center);
		\draw [style=state] (185.center) to (150.center);
		\draw [style=state] (186.center) to (187.center);
		\draw [style=state, in=-180, out=0] (187.center) to (188.center);
		\draw [style=state] (188.center) to (189.center);
		\draw [style=focus] (190.center) to (191.center);
		\draw [style=focus] (191.center) to (192.center);
		\draw [style=focus] (192.center) to (193.center);
		\draw [style=focus] (193.center) to (190.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (174.center) to (194.center);
		\draw [style=state] (195.center) to (194.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (195.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop5row3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=supertallbox] (0) at (-3.75, -0.875) {$U(\squD f\cc f)$};
		\node [style=none] (1) at (2.75, -0.5) {=};
		\node [style=supertallbox] (2) at (7.5, -0.125) {$U(\squD g \hc \squD f\cc f)$};
		\node [style=none] (3) at (4.75, 0.5) {};
		\node [style=none] (4) at (4.75, 1.5) {};
		\node [style=none] (5) at (10, -1.5) {};
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (4.75, -1.375) {};
		\node [style=none] (9) at (4.75, 1.25) {};
		\node [style=black dot] (10) at (4.25, 1) {};
		\node [style=black dot] (11) at (4.25, -1.625) {};
		\node [style=none] (12) at (4.75, 0.75) {};
		\node [style=none] (13) at (4.75, -2) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (4, -1) {};
		\node [style=none] (16) at (4.75, 0) {};
		\node [style=none] (17) at (3.5, -1.625) {};
		\node [style=none] (18) at (10.75, -1.5) {};
		\node [style=none] (19) at (4.75, -1) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, 1) {};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (-9.5, -0.75) {=};
		\node [style=none] (25) at (-5.5, -1.5) {};
		\node [style=none] (26) at (-2, 1.75) {};
		\node [style=none] (27) at (-1.75, -1.25) {};
		\node [style=tallbox] (28) at (0, -0.875) {$U\squD g$};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (-0.75, -2) {};
		\node [style=none] (31) at (-0.75, -1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (-1.75, 0.5) {};
		\node [style=none] (34) at (-0.75, 0.25) {};
		\node [style=none] (35) at (1, 1.25) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=none] (37) at (1.75, 0.5) {};
		\node [style=none] (38) at (-0.75, -0.5) {};
		\node [style=none] (39) at (-1.75, -2) {};
		\node [style=none] (40) at (-7, -2) {};
		\node [style=black dot] (41) at (-7.5, -2.25) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-6, -0.25) {};
		\node [style=none] (44) at (-5.5, -2.5) {};
		\node [style=none] (45) at (1, 1) {};
		\node [style=none] (46) at (-0.75, 1) {};
		\node [style=none] (47) at (-7, -2.5) {};
		\node [style=none] (48) at (-8.5, -1.5) {};
		\node [style=none] (49) at (-8.5, -2.25) {};
		\node [style=none] (50) at (1.75, 1.25) {};
		\node [style=none] (51) at (1.75, 1) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (1.75, -1.5) {};
		\node [style=none] (54) at (-7.5, -1.5) {};
		\node [style=none] (55) at (1.75, 0.25) {};
		\node [style=none] (56) at (-2, 1.5) {};
		\node [style=none] (57) at (-0.25, -1.25) {};
		\node [style=none] (58) at (-1.75, -0.5) {};
		\node [style=none] (59) at (-0.75, 0.75) {};
		\node [style=none] (60) at (1.75, 0.75) {};
		\node [style=none] (61) at (-5.5, -2) {};
		\node [style=none] (62) at (-6.75, 0) {};
		\node [style=none] (63) at (-7.75, 0) {};
		\node [style=none] (64) at (-6, 1.75) {};
		\node [style=none] (65) at (-7.25, 1.25) {};
		\node [style=black dot] (66) at (-7.75, 1) {};
		\node [style=none] (67) at (-7.25, 0.75) {};
		\node [style=none] (68) at (-7.75, 1) {};
		\node [style=none] (69) at (-6.75, -0.5) {};
		\node [style=none] (70) at (-8.5, -0.5) {};
		\node [style=none] (71) at (-8.5, 0.25) {};
		\node [style=none] (72) at (-8.5, 1) {};
		\node [style=none] (73) at (-5.75, 1.5) {};
		\node [style=none] (74) at (-6, 1.75) {};
		\node [style=none] (75) at (-6, 0.25) {};
		\node [style=none] (76) at (-5.5, 0.25) {};
		\node [style=none] (77) at (-2, 1.5) {};
		\node [style=none] (78) at (-5.5, -0.25) {};
		\node [style=none] (79) at (-8.5, 1.75) {};
		\node [style=none] (80) at (-7.25, 1.75) {};
		\node [style=none] (81) at (-6, 0.75) {};
		\node [style=none] (82) at (-5.5, 0.75) {};
		\node [style=none] (83) at (10, 0.5) {};
		\node [style=none] (84) at (10, 1.25) {};
		\node [style=none] (85) at (10.75, 0.5) {};
		\node [style=none] (86) at (10, 1) {};
		\node [style=none] (87) at (10.75, 1.25) {};
		\node [style=none] (88) at (10.75, 1) {};
		\node [style=none] (89) at (10, 0.25) {};
		\node [style=none] (90) at (10.75, 0.25) {};
		\node [style=none] (91) at (10, 0.75) {};
		\node [style=none] (92) at (10.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (3.center) to (6.center);
		\draw [style=state] (7.center) to (4.center);
		\draw [style=state, bend left, looseness=1.25] (10) to (9.center);
		\draw [bend left=15] (11) to (8.center);
		\draw [bend right=15, looseness=1.25] (11) to (13.center);
		\draw [style=state, bend right=330, looseness=1.25] (12.center) to (10);
		\draw [in=-180, out=0, looseness=0.50] (5.center) to (18.center);
		\draw [in=0, out=-180] (11) to (17.center);
		\draw [in=180, out=0, looseness=0.50] (15.center) to (19.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (14.center) to (10);
		\draw (15.center) to (20.center);
		\draw [style=state] (16.center) to (21.center);
		\draw [style=state, in=180, out=0, looseness=1.25] (22.center) to (6.center);
		\draw [style=state, in=0, out=-180] (14.center) to (23.center);
		\draw [style=state, in=0, out=180, looseness=0.75] (32.center) to (33.center);
		\draw [style=state] (35.center) to (32.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (29.center) to (37.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (26.center) to (34.center);
		\draw [in=180, out=0] (39.center) to (30.center);
		\draw [in=180, out=0] (27.center) to (31.center);
		\draw [bend left] (41) to (40.center);
		\draw (44.center) to (47.center);
		\draw [style=state, in=0, out=180, looseness=0.50] (46.center) to (42.center);
		\draw [style=state] (46.center) to (45.center);
		\draw [bend right=15, looseness=1.25] (41) to (47.center);
		\draw [style=state, in=-180, out=0] (35.center) to (50.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (45.center) to (51.center);
		\draw [in=-180, out=0, looseness=0.50] (36.center) to (53.center);
		\draw [in=0, out=-180] (41) to (49.center);
		\draw [in=180, out=0, looseness=0.50] (48.center) to (54.center);
		\draw [in=180, out=0, looseness=0.75] (54.center) to (25.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (52.center) to (55.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (56.center) to (38.center);
		\draw (57.center) to (31.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (58.center) to (59.center);
		\draw [style=state] (59.center) to (60.center);
		\draw [in=180, out=0, looseness=0.50] (40.center) to (61.center);
		\draw [style=state] (62.center) to (63.center);
		\draw [style=state, bend left, looseness=1.25] (66) to (65.center);
		\draw [style=state, bend right=330, looseness=1.25] (67.center) to (66);
		\draw [style=state, in=180, out=0, looseness=0.75] (68.center) to (66);
		\draw [style=state, in=0, out=-180] (69.center) to (70.center);
		\draw [style=state, in=180, out=0] (72.center) to (63.center);
		\draw [style=state, in=0, out=180] (68.center) to (71.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (65.center) to (75.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (62.center) to (74.center);
		\draw [style=state, in=180, out=0, looseness=0.50] (69.center) to (73.center);
		\draw [style=state] (75.center) to (76.center);
		\draw [style=state] (73.center) to (77.center);
		\draw [style=state] (64.center) to (26.center);
		\draw [style=state, in=180, out=0, looseness=0.25] (67.center) to (43.center);
		\draw [style=state] (78.center) to (43.center);
		\draw [style=state] (79.center) to (80.center);
		\draw [style=state, in=-180, out=0] (80.center) to (81.center);
		\draw [style=state] (81.center) to (82.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (83.center) to (85.center);
		\draw [style=state, in=-180, out=0] (84.center) to (87.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (86.center) to (88.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (89.center) to (90.center);
		\draw [style=state, in=-180, out=0, looseness=0.50] (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (109) at (-6.75, -3.625) {$\phi$};
		\node [style=none] (112) at (-7.5, -3.25) {};
		\node [style=box] (114) at (-6.75, -5.375) {$\kappa$};
		\node [style=none] (118) at (-7.5, -5.75) {};
		\node [style=none] (119) at (-9.5, -3.25) {};
		\node [style=none] (122) at (-9.5, -5.75) {};
		\node [style=none] (123) at (-7.5, -5) {};
		\node [style=none] (124) at (-9.5, -4) {};
		\node [style=none] (125) at (-7.5, -4) {};
		\node [style=none] (126) at (-9.5, -5) {};
		\node [style=tallbox] (127) at (-6.75, 1.875) {$D\phi$};
		\node [style=none] (128) at (-6, 2.25) {};
		\node [style=none] (129) at (-7.5, 1.5) {};
		\node [style=none] (130) at (-7.5, 2.25) {};
		\node [style=none] (131) at (-7.5, 3) {};
		\node [style=tallbox] (132) at (-6.75, -1.125) {$D\kappa$};
		\node [style=none] (133) at (-6, -1.75) {};
		\node [style=none] (134) at (-7.5, -2.25) {};
		\node [style=none] (135) at (-7.5, -1.5) {};
		\node [style=none] (136) at (-8.75, 2.25) {};
		\node [style=none] (137) at (-8.75, 3) {};
		\node [style=none] (138) at (-8.75, -2.25) {};
		\node [style=none] (139) at (-8.75, 0) {};
		\node [style=none] (140) at (-9.5, 0.75) {};
		\node [style=none] (141) at (-12.5, 3) {};
		\node [style=none] (142) at (-9.5, -2.25) {};
		\node [style=none] (143) at (-9.5, 0) {};
		\node [style=none] (144) at (-3.75, 2.25) {};
		\node [style=none] (145) at (-5, -1.75) {};
		\node [style=none] (146) at (-7.5, 0.75) {};
		\node [style=none] (147) at (-8.75, -0.75) {};
		\node [style=none] (148) at (-7.5, 0) {};
		\node [style=none] (149) at (-8.75, 1.5) {};
		\node [style=none] (150) at (-7.5, -0.75) {};
		\node [style=none] (151) at (-8.75, 0.75) {};
		\node [style=none] (152) at (-5, -0.75) {};
		\node [style=none] (153) at (-6, 1.25) {};
		\node [style=none] (154) at (-8.75, 1.5) {};
		\node [style=none] (155) at (-9.5, 2.25) {};
		\node [style=none] (156) at (-8.75, -1.5) {};
		\node [style=none] (157) at (-9.5, -0.75) {};
		\node [style=none] (158) at (-5, 1.25) {};
		\node [style=none] (159) at (-6, -0.75) {};
		\node [style=none] (160) at (-8.75, 2.25) {};
		\node [style=none] (161) at (-9.5, 1.5) {};
		\node [style=none] (162) at (-8.75, -0.75) {};
		\node [style=none] (163) at (-9.5, -1.5) {};
		\node [style=black dot] (167) at (-11, -1.75) {};
		\node [style=none] (168) at (-9.5, -4) {};
		\node [style=none] (169) at (-9.5, -0.75) {};
		\node [style=black dot] (170) at (-11, -2.5) {};
		\node [style=none] (171) at (-9.5, -5) {};
		\node [style=none] (172) at (-9.5, -1.5) {};
		\node [style=black dot] (173) at (-11, -3.5) {};
		\node [style=none] (174) at (-9.5, -5.75) {};
		\node [style=none] (175) at (-9.5, -2.25) {};
		\node [style=black dot] (176) at (-11, -4.25) {};
		\node [style=none] (177) at (-12.5, 2.25) {};
		\node [style=none] (179) at (-12.5, 1.5) {};
		\node [style=none] (181) at (-12.5, -4.25) {};
		\node [style=none] (182) at (-12.5, -3.5) {};
		\node [style=none] (184) at (-12.5, -1.75) {};
		\node [style=none] (185) at (-9.5, 0.75) {};
		\node [style=none] (186) at (-12.5, -2.5) {};
		\node [style=black dot] (187) at (-11, -2.5) {};
		\node [style=none] (188) at (-12.5, 0.75) {};
		\node [style=none] (189) at (-6, -3.25) {};
		\node [style=none] (190) at (-6, -5.75) {};
		\node [style=none] (191) at (-5, -3.25) {};
		\node [style=none] (192) at (-5, -5.75) {};
		\node [style=none] (193) at (-5, -5) {};
		\node [style=none] (194) at (-6, -4) {};
		\node [style=none] (195) at (-5, -4) {};
		\node [style=none] (196) at (-6, -5) {};
		\node [style=none] (197) at (-3.75, 1.5) {};
		\node [style=none] (198) at (-3.75, 0.75) {};
		\node [style=none] (199) at (-3.75, 0) {};
		\node [style=none] (200) at (-3.75, -3.25) {};
		\node [style=none] (201) at (-3.75, -4) {};
		\node [style=black dot] (202) at (-3.75, -5) {};
		\node [style=black dot] (203) at (-3.75, -5.75) {};
		\node [style=none] (204) at (-2.75, 2.25) {};
		\node [style=none] (205) at (-2.75, 1.5) {};
		\node [style=none] (206) at (-2.75, 0.75) {};
		\node [style=none] (207) at (-2.75, 0) {};
		\node [style=none] (208) at (-2.75, -3.25) {};
		\node [style=none] (209) at (-2.75, -4) {};
		\node [style=none] (210) at (-2, 0) {};
		\node [style=none] (211) at (-2, 2.25) {};
		\node [style=none] (212) at (-2.75, 0) {};
		\node [style=none] (213) at (-2.75, 2.25) {};
		\node [style=none] (214) at (-2, 1.5) {};
		\node [style=none] (215) at (-2, 0.75) {};
		\node [style=none] (216) at (-2.75, 1.5) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2.75, 0.75) {};
		\node [style=tallbox] (219) at (5.25, 1.875) {$D\phi$};
		\node [style=none] (220) at (6, 1.25) {};
		\node [style=none] (221) at (6, 2.25) {};
		\node [style=none] (222) at (4.5, 0.75) {};
		\node [style=none] (223) at (4.5, 1.5) {};
		\node [style=none] (224) at (4.5, 2.25) {};
		\node [style=none] (225) at (4.5, 3) {};
		\node [style=box] (226) at (5.25, -0.875) {$\phi$};
		\node [style=none] (227) at (6, -0.5) {};
		\node [style=none] (228) at (6, -1.25) {};
		\node [style=none] (229) at (4.5, -0.5) {};
		\node [style=none] (230) at (4.5, -1.25) {};
		\node [style=black dot] (231) at (3.25, 0.5) {};
		\node [style=black dot] (232) at (3.25, -0.25) {};
		\node [style=none] (233) at (2.25, 0.5) {};
		\node [style=none] (234) at (2.25, -0.25) {};
		\node [style=none] (235) at (3.25, 2.25) {};
		\node [style=none] (236) at (0.25, 3) {};
		\node [style=none] (237) at (2.25, 2.25) {};
		\node [style=none] (238) at (6.25, 1.25) {};
		\node [style=none] (239) at (7.25, 1.25) {};
		\node [style=none] (240) at (7.25, 2.25) {};
		\node [style=none] (241) at (6.25, -0.5) {};
		\node [style=none] (242) at (7.25, -0.5) {};
		\node [style=black dot] (243) at (6.5, -1.25) {};
		\node [style=none] (244) at (3.25, 0.5) {};
		\node [style=tallbox] (245) at (5.25, -3.375) {$D\kappa$};
		\node [style=none] (246) at (6, -4) {};
		\node [style=none] (247) at (6, -3) {};
		\node [style=none] (248) at (4.5, -4.5) {};
		\node [style=none] (249) at (4.5, -3.75) {};
		\node [style=none] (250) at (4.5, -3) {};
		\node [style=none] (251) at (4.5, -2.25) {};
		\node [style=box] (252) at (5.25, -6.125) {$\kappa$};
		\node [style=none] (253) at (6, -5.75) {};
		\node [style=none] (254) at (6, -6.5) {};
		\node [style=none] (255) at (4.5, -5.75) {};
		\node [style=none] (256) at (4.5, -6.5) {};
		\node [style=black dot] (257) at (3.25, -4.75) {};
		\node [style=black dot] (258) at (3.25, -5.5) {};
		\node [style=none] (259) at (2.25, -4.75) {};
		\node [style=none] (260) at (0.25, -5.5) {};
		\node [style=none] (261) at (3.25, -3) {};
		\node [style=none] (262) at (2.25, -2.25) {};
		\node [style=none] (263) at (2.25, -3) {};
		\node [style=none] (264) at (6.25, -4) {};
		\node [style=none] (265) at (7.25, -4) {};
		\node [style=none] (266) at (7.25, -3) {};
		\node [style=none] (267) at (6.25, -5.75) {};
		\node [style=none] (268) at (7.25, -5.75) {};
		\node [style=black dot] (269) at (6.5, -6.5) {};
		\node [style=none] (270) at (3.25, -4.75) {};
		\node [style=none] (271) at (2.25, -2.25) {};
		\node [style=none] (272) at (0.25, 1.5) {};
		\node [style=none] (273) at (2.25, -3) {};
		\node [style=none] (274) at (0.25, 0.75) {};
		\node [style=none] (275) at (0.25, 2.25) {};
		\node [style=none] (276) at (2.25, -0.25) {};
		\node [style=none] (277) at (2.25, 0.5) {};
		\node [style=none] (278) at (2.25, -0.25) {};
		\node [style=none] (279) at (0.25, -4) {};
		\node [style=none] (280) at (2.25, 0.5) {};
		\node [style=none] (281) at (0.25, -3.25) {};
		\node [style=none] (282) at (0.25, -4.75) {};
		\node [style=none] (283) at (-0.5, 3) {};
		\node [style=none] (284) at (-0.5, 2.25) {};
		\node [style=none] (285) at (-0.5, 1.5) {};
		\node [style=none] (286) at (-0.5, 0.75) {};
		\node [style=none] (287) at (0.25, 0.75) {};
		\node [style=none] (288) at (0.25, 3) {};
		\node [style=none] (289) at (-0.5, 0.75) {};
		\node [style=none] (290) at (-0.5, 3) {};
		\node [style=none] (291) at (0.25, 2.25) {};
		\node [style=none] (292) at (0.25, 1.5) {};
		\node [style=none] (293) at (-0.5, 2.25) {};
		\node [style=none] (294) at (0.25, 2.25) {};
		\node [style=none] (295) at (-0.5, 1.5) {};
		\node [style=none] (296) at (-0.5, -3.25) {};
		\node [style=none] (297) at (-0.5, -4) {};
		\node [style=none] (298) at (-0.5, -4.75) {};
		\node [style=none] (299) at (-0.5, -5.5) {};
		\node [style=none] (300) at (0.25, -5.5) {};
		\node [style=none] (301) at (0.25, -3.25) {};
		\node [style=none] (302) at (-0.5, -5.5) {};
		\node [style=none] (303) at (-0.5, -3.25) {};
		\node [style=none] (304) at (0.25, -4) {};
		\node [style=none] (305) at (0.25, -4.75) {};
		\node [style=none] (306) at (-0.5, -4) {};
		\node [style=none] (307) at (0.25, -4) {};
		\node [style=none] (308) at (-0.5, -4.75) {};
		\node [style=none] (309) at (-1.25, -1.5) {=};
		\node [style=none] (311) at (-16, -1.5) {$U(\squD(f\cc k);\delta_{S',T'}^v)=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state, in=-180, out=0, looseness=0.75] (124.center) to (123.center);
		\draw [in=180, out=0, looseness=0.75] (126.center) to (125.center);
		\draw (122.center) to (118.center);
		\draw [style=state] (112.center) to (119.center);
		\draw [style=state] (137.center) to (131.center);
		\draw (136.center) to (130.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (139.center) to (129.center);
		\draw [in=-180, out=0, looseness=0.75] (147.center) to (146.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (149.center) to (148.center);
		\draw [in=180, out=0, looseness=0.75] (151.center) to (150.center);
		\draw [in=-180, out=0, looseness=0.75] (153.center) to (152.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (155.center) to (154.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (157.center) to (156.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (159.center) to (158.center);
		\draw [in=180, out=0, looseness=0.75] (161.center) to (160.center);
		\draw [in=180, out=0, looseness=0.75] (163.center) to (162.center);
		\draw [style=state] (141.center) to (137.center);
		\draw [style=state] (143.center) to (139.center);
		\draw (140.center) to (151.center);
		\draw [style=state] (156.center) to (135.center);
		\draw (134.center) to (138.center);
		\draw (142.center) to (138.center);
		\draw (133.center) to (145.center);
		\draw [style=state] (128.center) to (144.center);
		\draw [style=state, in=-180, out=75, looseness=0.75] (167) to (143.center);
		\draw [style=state, in=180, out=-60, looseness=0.75] (167) to (119.center);
		\draw [style=state, in=184, out=60, looseness=0.75] (170) to (169.center);
		\draw [style=state, in=180, out=-60, looseness=0.75] (170) to (168.center);
		\draw [in=-180, out=75, looseness=0.75] (173) to (172.center);
		\draw [in=165, out=-60, looseness=0.75] (173) to (171.center);
		\draw [in=-180, out=75, looseness=0.75] (176) to (175.center);
		\draw [in=165, out=-60, looseness=0.75] (176) to (174.center);
		\draw [in=-180, out=0, looseness=0.25] (184.center) to (161.center);
		\draw [in=-180, out=0, looseness=0.25] (186.center) to (185.center);
		\draw (173) to (182.center);
		\draw (181.center) to (176);
		\draw [style=state] (155.center) to (177.center);
		\draw [style=state, in=180, out=0, looseness=0.25] (179.center) to (167);
		\draw [style=state, in=180, out=0, looseness=0.25] (188.center) to (187);
		\draw [in=-180, out=0, looseness=0.75] (194.center) to (193.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (196.center) to (195.center);
		\draw (190.center) to (192.center);
		\draw [style=state] (189.center) to (191.center);
		\draw (193.center) to (202);
		\draw (192.center) to (203);
		\draw [in=180, out=0, looseness=0.50] (145.center) to (201.center);
		\draw [in=0, out=-180, looseness=0.50] (200.center) to (152.center);
		\draw [style=state, in=-180, out=0, looseness=0.25] (191.center) to (198.center);
		\draw [style=state, in=0, out=-180, looseness=0.25] (199.center) to (195.center);
		\draw [style=state, in=180, out=0] (158.center) to (197.center);
		\draw [style=state] (199.center) to (207.center);
		\draw [style=state] (198.center) to (206.center);
		\draw [style=state] (205.center) to (197.center);
		\draw [style=state] (144.center) to (204.center);
		\draw (208.center) to (200.center);
		\draw (201.center) to (209.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (216.center) to (215.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (218.center) to (217.center);
		\draw [style=state] (213.center) to (211.center);
		\draw [style=state] (212.center) to (210.center);
		\draw [style=state] (236.center) to (225.center);
		\draw [style=state, bend left] (231) to (223.center);
		\draw [style=state, bend right] (231) to (229.center);
		\draw [style=state] (221.center) to (240.center);
		\draw [style=state] (227.center) to (241.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (241.center) to (239.center);
		\draw [in=180, out=0, looseness=0.75] (233.center) to (235.center);
		\draw (235.center) to (224.center);
		\draw (234.center) to (232);
		\draw [bend left] (232) to (222.center);
		\draw [bend right] (232) to (230.center);
		\draw (228.center) to (243);
		\draw [in=0, out=-180, looseness=0.75] (242.center) to (238.center);
		\draw (238.center) to (220.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (237.center) to (244.center);
		\draw [style=state] (262.center) to (251.center);
		\draw [style=state, bend left] (257) to (249.center);
		\draw [style=state, bend right] (257) to (255.center);
		\draw [style=state] (247.center) to (266.center);
		\draw [style=state] (253.center) to (267.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (267.center) to (265.center);
		\draw [in=180, out=0, looseness=0.75] (259.center) to (261.center);
		\draw (261.center) to (250.center);
		\draw (260.center) to (258);
		\draw [bend left] (258) to (248.center);
		\draw [bend right] (258) to (256.center);
		\draw (254.center) to (269);
		\draw [in=0, out=-180, looseness=0.75] (268.center) to (264.center);
		\draw (264.center) to (246.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (263.center) to (270.center);
		\draw [style=state, in=180, out=0, looseness=0.25] (272.center) to (271.center);
		\draw [style=state, in=180, out=0, looseness=0.25] (274.center) to (273.center);
		\draw [style=state] (237.center) to (275.center);
		\draw [in=-180, out=0, looseness=0.25] (279.center) to (278.center);
		\draw [in=-180, out=0, looseness=0.25] (281.center) to (280.center);
		\draw (282.center) to (259.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (293.center) to (292.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (295.center) to (294.center);
		\draw [style=state] (290.center) to (288.center);
		\draw [style=state] (289.center) to (287.center);
		\draw [in=-180, out=0, looseness=0.75] (306.center) to (305.center);
		\draw [in=180, out=0, looseness=0.75] (308.center) to (307.center);
		\draw (303.center) to (301.center);
		\draw (302.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squD/prop6preamble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.425) {};
		\node [style=none] (1) at (-3.75, 1.325) {};
		\node [style=box] (2) at (-3, 1) {$U\phi$};
		\node [style=box] (3) at (-3, -0.75) {$U\kappa$};
		\node [style=none] (4) at (-3.75, 0.675) {};
		\node [style=none] (5) at (-3.75, -1.075) {};
		\node [style=none] (6) at (-2.25, 1.325) {};
		\node [style=none] (7) at (-2.25, 0.675) {};
		\node [style=none] (8) at (-2.25, -0.425) {};
		\node [style=none] (9) at (-2.25, -1.075) {};
		\node [style=none] (10) at (-4.75, 1.325) {};
		\node [style=none] (11) at (-4.75, 0.675) {};
		\node [style=none] (12) at (-4.75, -0.425) {};
		\node [style=none] (13) at (-4.75, -1.075) {};
		\node [style=none] (14) at (-1.25, 1.325) {};
		\node [style=none] (15) at (-1.25, 0.675) {};
		\node [style=none] (16) at (-1.25, -0.425) {};
		\node [style=none] (17) at (-1.25, -1.075) {};
		\node [style=none] (18) at (-5.75, 0.25) {$D($};
		\node [style=none] (19) at (-0.25, 0.25) {) =};
		\node [style=tallbox] (20) at (3.5, 1.625) {$D\phi$};
		\node [style=none] (21) at (4.25, 2) {};
		\node [style=none] (22) at (2.75, 1.25) {};
		\node [style=none] (23) at (2.75, 2) {};
		\node [style=none] (24) at (2.75, 2.75) {};
		\node [style=tallbox] (25) at (3.5, -1.375) {$D\kappa$};
		\node [style=none] (26) at (4.25, -2) {};
		\node [style=none] (27) at (2.75, -2.5) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (1.5, 2.75) {};
		\node [style=none] (31) at (1.5, -2.5) {};
		\node [style=none] (32) at (1.5, -0.25) {};
		\node [style=none] (33) at (0.75, 0.5) {};
		\node [style=none] (34) at (0.75, 2.75) {};
		\node [style=none] (35) at (0.75, -2.5) {};
		\node [style=none] (36) at (0.75, -0.25) {};
		\node [style=none] (37) at (5.25, 2) {};
		\node [style=none] (38) at (5.25, -2) {};
		\node [style=none] (39) at (2.75, 0.5) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (2.75, -0.25) {};
		\node [style=none] (42) at (1.5, 1.25) {};
		\node [style=none] (43) at (2.75, -1) {};
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (45) at (5.25, -1) {};
		\node [style=none] (46) at (4.25, 1) {};
		\node [style=none] (47) at (1.5, 1.25) {};
		\node [style=none] (48) at (0.75, 2) {};
		\node [style=none] (49) at (1.5, -1.75) {};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none] (51) at (5.25, 1) {};
		\node [style=none] (52) at (4.25, -1) {};
		\node [style=none] (53) at (1.5, 2) {};
		\node [style=none] (54) at (0.75, 1.25) {};
		\node [style=none] (55) at (1.5, -1) {};
		\node [style=none] (56) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state, in=180, out=0] (11.center) to (0.center);
		\draw [style=state] (10.center) to (1.center);
		\draw [style=state, in=180, out=0] (8.center) to (15.center);
		\draw [style=state] (6.center) to (14.center);
		\draw [in=-180, out=0] (12.center) to (4.center);
		\draw (13.center) to (5.center);
		\draw (9.center) to (17.center);
		\draw [in=-180, out=0] (7.center) to (16.center);
		\draw [style=state] (30.center) to (24.center);
		\draw (29.center) to (23.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (32.center) to (22.center);
		\draw [in=-180, out=0, looseness=0.75] (40.center) to (39.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=0.75] (44.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (46.center) to (45.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (48.center) to (47.center);
		\draw [style=state, in=-180, out=0, looseness=0.75] (50.center) to (49.center);
		\draw [style=state, in=180, out=0, looseness=0.75] (52.center) to (51.center);
		\draw [in=180, out=0, looseness=0.75] (54.center) to (53.center);
		\draw [in=180, out=0, looseness=0.75] (56.center) to (55.center);
		\draw [style=state] (34.center) to (30.center);
		\draw [style=state] (36.center) to (32.center);
		\draw (33.center) to (44.center);
		\draw [style=state] (49.center) to (28.center);
		\draw (27.center) to (31.center);
		\draw (35.center) to (31.center);
		\draw (26.center) to (38.center);
		\draw [style=state] (21.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.25, 0.625) {$s$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=delay] (3) at (-0.75, 1.25) {$u$};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 3) {};
		\node [style=none] (7) at (-3, 0.05) {};
		\node [style=none] (8) at (-5.5, 0.05) {};
		\node [style=none] (9) at (0, 0.05) {};
		\node [style=none] (10) at (-1.5, 0.05) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (26) at (1.25, 1.25) {=};
		\node [style=box] (27) at (-4.25, 1.625) {$H_0g$};
		\node [style=none] (29) at (-3.5, 1.25) {};
		\node [style=none] (32) at (-3.5, 2) {};
		\node [style=none] (33) at (-5, 2) {};
		\node [style=delay] (34) at (-2.75, 2) {$j$};
		\node [style=none] (35) at (-5, 2.75) {};
		\node [style=none] (36) at (-2.25, 2) {};
		\node [style=none] (37) at (-2.25, 2.75) {};
		\node [style=box] (38) at (5.5, 0.625) {$s$};
		\node [style=none] (39) at (6.25, 1.25) {};
		\node [style=none] (40) at (2.75, 1.25) {};
		\node [style=none] (42) at (2.75, 3) {};
		\node [style=none] (43) at (8, 1.25) {};
		\node [style=none] (44) at (8, 3) {};
		\node [style=none] (45) at (4.75, 0.05) {};
		\node [style=none] (46) at (2.25, 0.05) {};
		\node [style=none] (47) at (8, 0.05) {};
		\node [style=none] (48) at (6.25, 0.05) {};
		\node [style=none] (49) at (4.75, 1.25) {};
		\node [style=box] (50) at (3.5, 1.625) {$H_0g$};
		\node [style=none] (51) at (4.25, 1.25) {};
		\node [style=none] (52) at (4.25, 2) {};
		\node [style=none] (53) at (2.75, 2) {};
		\node [style=none] (55) at (2.75, 2.75) {};
		\node [style=none] (56) at (8, 2) {};
		\node [style=none] (57) at (8, 2.75) {};
		\node [style=delay] (58) at (7.25, 1.625) {$\tuple{j,u}$};
		\node [style=none] (59) at (-5, -2.75) {=};
		\node [style=box] (60) at (-2.75, -3.375) {$s$};
		\node [style=none] (61) at (-2, -2.75) {};
		\node [style=none] (62) at (-3.5, -2.75) {};
		\node [style=none] (63) at (-3.5, -1) {};
		\node [style=none] (64) at (1.75, -2.75) {};
		\node [style=none] (65) at (1.75, -1) {};
		\node [style=none] (66) at (-3.5, -3.95) {};
		\node [style=none] (67) at (-4, -3.95) {};
		\node [style=none] (68) at (1.75, -3.95) {};
		\node [style=none] (69) at (-2, -3.95) {};
		\node [style=box] (71) at (-0.875, -2.375) {$H_0g$};
		\node [style=none] (72) at (0.25, -2.75) {};
		\node [style=none] (73) at (-0.25, -2) {};
		\node [style=none] (74) at (-3.5, -2) {};
		\node [style=none] (75) at (-3.5, -1.25) {};
		\node [style=none] (76) at (1.75, -2) {};
		\node [style=none] (77) at (1.75, -1.25) {};
		\node [style=delay] (78) at (1, -2.375) {\footnotesize $\tuple{j',u'}$};
		\node [style=none] (79) at (-1.375, -2) {};
		\node [style=none] (80) at (3, -2.75) {=};
		\node [style=box] (81) at (5.25, -3.375) {$s$};
		\node [style=none] (82) at (6, -2.75) {};
		\node [style=none] (83) at (4.5, -2.75) {};
		\node [style=none] (84) at (4.5, -1) {};
		\node [style=none] (85) at (9.75, -2.75) {};
		\node [style=none] (86) at (9.75, -1) {};
		\node [style=none] (87) at (4.5, -3.95) {};
		\node [style=none] (88) at (4, -3.95) {};
		\node [style=none] (89) at (9.75, -3.95) {};
		\node [style=none] (90) at (6, -3.95) {};
		\node [style=box] (91) at (7.125, -2.375) {$H_0g$};
		\node [style=none] (92) at (8.25, -2.75) {};
		\node [style=none] (93) at (7.75, -2) {};
		\node [style=none] (94) at (6.25, -2) {};
		\node [style=none] (95) at (6.25, -1.25) {};
		\node [style=none] (96) at (9.25, -2) {};
		\node [style=none] (97) at (9.25, -1.25) {};
		\node [style=none] (99) at (6.625, -2) {};
		\node [style=delay] (100) at (9.75, -2.75) {$u'$};
		\node [style=delay] (101) at (8.75, -2) {$j'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=state] (1.center) to (3);
		\draw [style=state, bend right=90, looseness=1.50] (4.center) to (2.center);
		\draw [style=state, bend left=90, looseness=1.50] (6.center) to (5.center);
		\draw [style=state] (6.center) to (4.center);
		\draw [style=state] (3) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [style=state] (32.center) to (34);
		\draw [style=state, bend left=270, looseness=1.75] (35.center) to (33.center);
		\draw [style=state, bend left=90, looseness=1.50] (37.center) to (36.center);
		\draw [style=state] (37.center) to (35.center);
		\draw [style=state] (34) to (36.center);
		\draw [style=state] (29.center) to (12.center);
		\draw [style=state, bend right=90, looseness=1.50] (42.center) to (40.center);
		\draw [style=state, bend left=90, looseness=1.50] (44.center) to (43.center);
		\draw [style=state] (44.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [style=state, bend left=270, looseness=1.75] (55.center) to (53.center);
		\draw [style=state, bend left=90, looseness=1.50] (57.center) to (56.center);
		\draw [style=state] (57.center) to (55.center);
		\draw [style=state] (51.center) to (49.center);
		\draw [style=state] (56.center) to (52.center);
		\draw [style=state] (39.center) to (43.center);
		\draw [style=state, bend right=90, looseness=1.50] (63.center) to (62.center);
		\draw [style=state, bend left=90, looseness=1.50] (65.center) to (64.center);
		\draw [style=state] (65.center) to (63.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw [style=state, bend left=270, looseness=1.75] (75.center) to (74.center);
		\draw [style=state, bend left=90, looseness=1.50] (77.center) to (76.center);
		\draw [style=state] (77.center) to (75.center);
		\draw [style=state] (76.center) to (73.center);
		\draw [style=state] (61.center) to (64.center);
		\draw [style=state] (79.center) to (74.center);
		\draw [style=state, bend right=90, looseness=1.50] (84.center) to (83.center);
		\draw [style=state, bend left=90, looseness=1.50] (86.center) to (85.center);
		\draw [style=state] (86.center) to (84.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [style=state, bend left=270, looseness=1.75] (95.center) to (94.center);
		\draw [style=state, bend left=90, looseness=1.50] (97.center) to (96.center);
		\draw [style=state] (97.center) to (95.center);
		\draw [style=state] (96.center) to (93.center);
		\draw [style=state] (82.center) to (85.center);
		\draw [style=state] (99.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-after.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.125) {$f$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (13) at (-2, -0.25) {$X$};
		\node [style=none] (14) at (2, -0.25) {$Y$};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style=none] (16) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw (1.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (15.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-3.5, -0.5) {$X$};
		\node [style=none] (14) at (-0.25, -0.5) {$X$};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (0.5, -0.5) {$=$};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw (1.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (11.center);
		\draw [bend left=270, looseness=1.75] (15.center) to (8.center);
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-before.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.125) {$f$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (13) at (-2, -0.25) {$X$};
		\node [style=none] (14) at (2, -0.25) {$Y$};
		\node [style=none] (15) at (2, 0.5) {$S$};
		\node [style=none] (16) at (-2, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw (1.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-dinat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.125) {$f$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (15) at (-2.5, 1.25) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=smallbox] (19) at (-1.75, 0.5) {$g$};
		\node [style=none] (20) at (-1.5, 0.5) {};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=box] (22) at (4.5, 0.125) {$f$};
		\node [style=none] (23) at (6.5, 0.5) {};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=none] (25) at (3.75, 0.5) {};
		\node [style=none] (26) at (7.25, -0.25) {};
		\node [style=none] (27) at (5.25, -0.25) {};
		\node [style=none] (28) at (3.75, -0.25) {};
		\node [style=none] (29) at (3.25, 0.5) {};
		\node [style=none] (30) at (7, 0.5) {};
		\node [style=none] (31) at (3.25, 1.25) {};
		\node [style=none] (32) at (7, 1.25) {};
		\node [style=smallbox] (33) at (6.25, 0.5) {$g$};
		\node [style=none] (34) at (5.25, 0.5) {};
		\node [style=none] (35) at (6, 0.5) {};
		\node [style=none] (36) at (2.25, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw (1.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [bend left=90, looseness=2.00] (16.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (8.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (28.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (25.center);
		\draw (23.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (30.center);
		\draw [bend right=90, looseness=1.75] (31.center) to (29.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (11) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (0, 0.25) {$=$};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw (1.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (16.center) to (11.center);
		\draw [bend left=270, looseness=1.75] (15.center) to (8.center);
		\draw (4.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace_deriv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tallbox] (0) at (5.5, 0) {$D\phi$};
		\node [style=none] (1) at (4.75, 0.925) {};
		\node [style=none] (2) at (4.75, 0.325) {};
		\node [style=none] (5) at (6.25, -0.5) {};
		\node [style=none] (6) at (8, -0.5) {};
		\node [style=none] (7) at (6.25, 0.925) {};
		\node [style=box] (9) at (1.75, -1.25) {$\phi$};
		\node [style=none] (10) at (2.5, -0.9) {};
		\node [style=none] (14) at (3.75, -2.325) {};
		\node [style=none] (15) at (1, 0.35) {};
		\node [style=none] (17) at (4.75, -0.325) {};
		\node [style=none] (18) at (1, -1.675) {};
		\node [style=black dot] (19) at (0.5, -2.2) {};
		\node [style=black dot] (20) at (4.175, -0.5) {};
		\node [style=none] (23) at (2.5, -1.75) {};
		\node [style=black dot] (24) at (3, -1.75) {};
		\node [style=none] (25) at (4.75, 0.925) {};
		\node [style=none] (26) at (4.75, 1.675) {};
		\node [style=none] (27) at (7.5, 0.925) {};
		\node [style=none] (28) at (7.5, 1.675) {};
		\node [style=delay] (29) at (7, 0.925) {0};
		\node [style=delay] (31) at (3.25, -0.9) {$i$};
		\node [style=none] (32) at (-0.25, -2.2) {};
		\node [style=none] (33) at (1, -0.875) {};
		\node [style=none] (34) at (1, -0.0499999) {};
		\node [style=none] (35) at (3.75, -0.875) {};
		\node [style=none] (36) at (3.75, -0.0499999) {};
		\node [style=none] (37) at (4.75, -1) {};
		\node [style=none] (38) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [style=state, in=-180, out=0, looseness=1.25] (20) to (17.center);
		\draw (23.center) to (24);
		\draw [style=state, bend right=90, looseness=1.50] (26.center) to (25.center);
		\draw [style=state, bend left=90, looseness=1.75] (28.center) to (27.center);
		\draw [style=state] (28.center) to (26.center);
		\draw [style=state] (1.center) to (25.center);
		\draw [style=state] (7.center) to (29);
		\draw [style=state] (29) to (27.center);
		\draw (32.center) to (19);
		\draw [style=state, bend right=90, looseness=1.50] (34.center) to (33.center);
		\draw [style=state, bend left=90, looseness=1.75] (36.center) to (35.center);
		\draw [style=state] (36.center) to (34.center);
		\draw [in=180, out=90, looseness=1.25] (19) to (18.center);
		\draw [bend right=45, looseness=0.50] (19) to (14.center);
		\draw [style=state] (10.center) to (31);
		\draw [style=state] (31) to (35.center);
		\draw (2.center) to (15.center);
		\draw [in=-180, out=45, looseness=0.50] (14.center) to (37.center);
		\draw [in=0, out=-180] (15.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/truncation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3) {};
		\node [style=none] (1) at (3.5, 3) {};
		\node [style=none] (2) at (1, 1) {$\cdot$};
		\node [style=none] (3) at (3.5, 1) {$\cdot$};
		\node [style=none] (4) at (2.25, 2) {$\seq s_0$};
		\node [style=none] (5) at (0.5, 2) { $\seq X_0$};
		\node [style=none] (6) at (4, 2) { $\seq Y_0$};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (1, -1) {$\cdot$};
		\node [style=none] (12) at (3.5, -1) {$\cdot$};
		\node [style=none] (13) at (2.25, 0) {$\seq s_1$};
		\node [style=none] (14) at (0.5, 0) { $\seq X_1$};
		\node [style=none] (15) at (4, 0) { $\seq Y_1$};
		\node [style=none] (17) at (1, 4) {$\cdot$};
		\node [style=none] (18) at (3.5, 4) {$\cdot$};
		\node [style=none] (19) at (1, 3) {$\cdot$};
		\node [style=none] (20) at (3.5, 3) {$\cdot$};
		\node [style=none] (21) at (2.25, 3.5) {$i^v$};
		\node [style=none] (22) at (0.5, 1) { $\times$};
		\node [style=none] (24) at (2.25, 4.5) { 1};
		\node [style=none] (26) at (1, -5) {};
		\node [style=none] (27) at (3.5, -5) {};
		\node [style=none] (28) at (1, -6) {$\cdot$};
		\node [style=none] (29) at (3.5, -6) {$\cdot$};
		\node [style=none] (30) at (2.25, -5.5) {$!_{\nxt \seq s_n}^v$};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (3.5, -1) {};
		\node [style=none] (35) at (1, -3) {$\cdot$};
		\node [style=none] (36) at (3.5, -3) {$\cdot$};
		\node [style=none] (37) at (2.25, -1.75) {\vdots};
		\node [style=none] (38) at (1, -3) {};
		\node [style=none] (39) at (3.5, -3) {};
		\node [style=none] (40) at (1, -5) {$\cdot$};
		\node [style=none] (41) at (3.5, -5) {$\cdot$};
		\node [style=none] (42) at (2.25, -4) {$\seq s_n$};
		\node [style=none] (43) at (0.5, -4) { $\seq X_n$};
		\node [style=none] (44) at (4, -4) { $\seq Y_n$};
		\node [style=none] (45) at (2.25, -6.5) { 1};
		\node [style=none] (46) at (4, -1.75) {\vdots};
		\node [style=none] (47) at (0.5, -1.75) {\vdots};
		\node [style=none] (48) at (4, 1) { $\times$};
		\node [style=none] (49) at (0.5, -1) { $\times$};
		\node [style=none] (50) at (4, -1) { $\times$};
		\node [style=none] (51) at (0.5, -3) { $\times$};
		\node [style=none] (52) at (4, -3) { $\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1.center) to (3.center);
		\draw [style=arrow] (0.center) to (2.center);
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (10.center) to (12.center);
		\draw [style=arrow] (9.center) to (11.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (17.center) to (18.center);
		\draw [style=arrow] (18.center) to (20.center);
		\draw [style=arrow] (17.center) to (19.center);
		\draw [style=arrow] (19.center) to (20.center);
		\draw [style=arrow] (27.center) to (29.center);
		\draw [style=arrow] (26.center) to (28.center);
		\draw [style=arrow] (28.center) to (29.center);
		\draw [style=arrow] (34.center) to (36.center);
		\draw [style=arrow] (33.center) to (35.center);
		\draw [style=arrow] (35.center) to (36.center);
		\draw [style=arrow] (39.center) to (41.center);
		\draw [style=arrow] (38.center) to (40.center);
		\draw [style=arrow] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-3, 0.75) {$S$};
		\node [style=none] (26) at (3.5, 0.75) {$S''$};
		\node [style=none] (27) at (3.5, 0.05) {$Y$};
		\node [style=none] (29) at (3.5, -0.725) {$W$};
		\node [style=none] (30) at (-3, 0) {$X$};
		\node [style=none] (32) at (-3, -0.75) {$V$};
		\node [style=box] (33) at (-1.25, 0.375) {$Uf$};
		\node [style=none] (34) at (-0.5, 0.75) {};
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (36) at (-2, 0.75) {};
		\node [style=none] (37) at (-2, 0) {};
		\node [style=box] (38) at (1.25, 0.375) {$Uh$};
		\node [style=none] (39) at (2, 0.75) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (0.5, 0.75) {};
		\node [style=none] (42) at (0.5, 0) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (0.5, -0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (3, -0.75) {};
		\node [style=none] (48) at (3, 0) {};
		\node [style=none] (49) at (3, 0.75) {};
		\node [style=none] (50) at (-2.5, 0.75) {};
		\node [style=none] (51) at (-2.5, 0) {};
		\node [style=none] (52) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (44.center);
		\draw [in=180, out=0] (44.center) to (42.center);
		\draw [in=180, out=0] (35.center) to (45.center);
		\draw (46.center) to (45.center);
		\draw [in=-180, out=0] (46.center) to (48.center);
		\draw [in=180, out=0] (40.center) to (47.center);
		\draw (51.center) to (37.center);
		\draw [style=state] (50.center) to (36.center);
		\draw [style=state] (34.center) to (41.center);
		\draw [style=state] (39.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yankingsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-1.75, 0) { $\seq X_1$};
		\node [style=none] (8) at (1.5, 0) { $\seq X_0$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, 1.5) { $\seq X_0$};
		\node [style=none] (12) at (0, -1.5) { $\seq X_1$};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style=none] (15) at (-1, -4) {};
		\node [style=none] (16) at (1, -4) {};
		\node [style=none] (17) at (-1, -3) {};
		\node [style=none] (18) at (1, -3) {};
		\node [style=none] (19) at (1.5, -3) { $\seq X_1$};
		\node [style=none] (20) at (-1.5, -3) { $\seq X_2$};
		\node [style=none] (21) at (0, -2) {};
		\node [style=none] (22) at (0, -4) {};
		\node [style=none] (23) at (0, -4.5) { $\seq X_2$};
		\node [style=none] (24) at (0, -5.25) {$\vdots$};
		\node [style=none] (25) at (-1, 3) {};
		\node [style=none] (26) at (1, 3) {};
		\node [style=none] (27) at (-1, 2) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=downtri] (30) at (0, 2.5) {};
		\node [style=none] (31) at (1.5, 2.5) { 1};
		\node [style=none] (32) at (0, 3.5) { 1};
		\node [style=none] (33) at (-1.5, 2.5) { 1};
		\node [style=none] (34) at (0, 2.575) { $i$};
		\node [style=none] (35) at (0, 2) {};
		\node [style=none] (37) at (-4, -0.5) {$r_{\seq X}(i) =$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [bend left=45, looseness=1.25] (5.center) to (10.center);
		\draw [bend right=45, looseness=1.25] (9.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [bend left=45, looseness=1.25] (17.center) to (22.center);
		\draw [bend right=45, looseness=1.25] (21.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (35.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yankingsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (7) at (-1, -0.375) {};
		\node [style=none] (8) at (-0.45, -0.375) {};
		\node [style=none] (9) at (0.45, -0.375) {};
		\node [style=none] (10) at (1, -0.375) {};
		\node [style=none] (15) at (-2, -0.625) { $\nextseqel X$};
		\node [style=none] (16) at (2, -0.625) { $\seqel X$};
		\node [style=none] (17) at (-1, 0.375) {};
		\node [style=none] (18) at (-0.45, 0.375) {};
		\node [style=none] (19) at (0.45, 0.375) {};
		\node [style=none] (20) at (1, 0.375) {};
		\node [style=none] (21) at (-2, 0.625) { $\seqel X$};
		\node [style=none] (22) at (-2, 0) { $\times$};
		\node [style=none] (23) at (2, 0) { $\times$};
		\node [style=none] (24) at (2, 0.625) { $\nextseqel X$};
		\node [style=none] (25) at (5.75, 1) {};
		\node [style=none] (26) at (7.75, 1) {};
		\node [style=none] (27) at (5.75, -1) {};
		\node [style=none] (28) at (7.75, -1) {};
		\node [style=none] (29) at (5.75, -0.375) {};
		\node [style=none] (30) at (6.3, -0.375) {};
		\node [style=none] (31) at (7.2, -0.375) {};
		\node [style=none] (32) at (7.75, -0.375) {};
		\node [style=none] (33) at (5, 0) { $\nextseqel X$};
		\node [style=none] (34) at (8.25, 0) { $\seqel X$};
		\node [style=none] (35) at (6.75, 1) {};
		\node [style=none] (36) at (6.3, 0.375) {};
		\node [style=none] (37) at (7.2, 0.375) {};
		\node [style=none] (38) at (6.75, -1) {};
		\node [style=none] (39) at (6.75, 1.5) { $\seqel X$};
		\node [style=none] (42) at (6.75, -1.5) { $\nextseqel X$};
		\node [style=none] (43) at (3.5, 0) {$\rightsquigarrow$};
		\node [style=none] (44) at (9.25, 0) {=};
		\node [style=none] (45) at (11.25, 1) {};
		\node [style=none] (46) at (13.25, 1) {};
		\node [style=none] (47) at (11.25, -1) {};
		\node [style=none] (48) at (13.25, -1) {};
		\node [style=none] (49) at (11.25, 0) {};
		\node [style=none] (52) at (13.25, 0) {};
		\node [style=none] (53) at (10.5, 0) { $\nextseqel X$};
		\node [style=none] (54) at (13.75, 0) { $\seqel X$};
		\node [style=none] (55) at (12.25, 1) {};
		\node [style=none] (58) at (12.25, -1) {};
		\node [style=none] (59) at (12.25, 1.5) { $\seqel X$};
		\node [style=none] (60) at (12.25, -1.5) { $\nextseqel X$};
		\node [style=none] (62) at (3.5, 0.75) {$\valtostate{\cdot}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (18.center) to (9.center);
		\draw [in=0, out=-180, looseness=1.25] (19.center) to (8.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw [in=180, out=-165, looseness=2.00] (35.center) to (36.center);
		\draw [in=30, out=0] (37.center) to (38.center);
		\draw [in=-180, out=0, looseness=1.25] (36.center) to (31.center);
		\draw [in=0, out=-180, looseness=1.25] (37.center) to (30.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (48.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw [bend left=45, looseness=1.25] (49.center) to (58.center);
		\draw [bend right=45, looseness=1.25] (55.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

